Persistent Map Saving for Visual Localization for Autonomous Vehicles: An ORB-SLAM Extension

Electric vhicles and autonomous driving dominate current research efforts in the automotive sector. The two topics go hand in hand in terms of enabling safer and more environmentally friendly driving. One fundamental building block of an autonomous vehicle is the ability to build a map of the environment and localize itself on such a map. In this paper, we make use of a stereo camera sensor in order to perceive the environment and create the map. With live Simultaneous Localization and Mapping (SLAM), there is a risk of mislocalization, since no ground truth map is used as a reference and errors accumulate over time. Therefore, we first build up and save a map of visual features of the environment at low driving speeds with our extension to the ORB-SLAM\,2 package. In a second run, we reload the map and then localize on the previously built-up map. Loading and localizing on a previously built map can improve the continuous localization accuracy for autonomous vehicles in comparison to a full SLAM. This map saving feature is missing in the original ORB-SLAM\,2 implementation. We evaluate the localization accuracy for scenes of the KITTI dataset against the built up SLAM map. Furthermore, we test the localization on data recorded with our own small scale electric model car. We show that the relative translation error of the localization stays under 1\% for a vehicle travelling at an average longitudinal speed of 36 m/s in a feature-rich environment. The localization mode contributes to a better localization accuracy and lower computational load compared to a full SLAM. The source code of our contribution to the ORB-SLAM2 will be made public at: https://github.com/TUMFTM/orbslam-map-saving-extension.

==> Figures/Kitti01_badSlam_badLoc_trajectories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.725000in}{8.487500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.725000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.725000in}{8.487500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698300in}{1.179763in}}%
\pgfpathlineto{\pgfqpoint{15.346480in}{1.179763in}}%
\pgfpathlineto{\pgfqpoint{15.346480in}{8.105563in}}%
\pgfpathlineto{\pgfqpoint{1.698300in}{8.105563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.698300in}{1.179763in}}{\pgfqpoint{13.648180in}{6.925800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868164in}{1.179763in}}%
\pgfpathlineto{\pgfqpoint{3.868164in}{8.105563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868164in}{1.179763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868164in}{8.105563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.868164in,y=1.040874in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.698300in}{1.179763in}}{\pgfqpoint{13.648180in}{6.925800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306782in}{1.179763in}}%
\pgfpathlineto{\pgfqpoint{6.306782in}{8.105563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.306782in}{1.179763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.306782in}{8.105563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.306782in,y=1.040874in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 1600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.698300in}{1.179763in}}{\pgfqpoint{13.648180in}{6.925800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.745400in}{1.179763in}}%
\pgfpathlineto{\pgfqpoint{8.745400in}{8.105563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.745400in}{1.179763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.745400in}{8.105563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.745400in,y=1.040874in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 1700\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.698300in}{1.179763in}}{\pgfqpoint{13.648180in}{6.925800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.184018in}{1.179763in}}%
\pgfpathlineto{\pgfqpoint{11.184018in}{8.105563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.184018in}{1.179763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.184018in}{8.105563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.184018in,y=1.040874in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 1800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.698300in}{1.179763in}}{\pgfqpoint{13.648180in}{6.925800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.622636in}{1.179763in}}%
\pgfpathlineto{\pgfqpoint{13.622636in}{8.105563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.622636in}{1.179763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.622636in}{8.105563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.622636in,y=1.040874in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 1900\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.522390in,y=0.664246in,,top]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.698300in}{1.179763in}}{\pgfqpoint{13.648180in}{6.925800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698300in}{1.374408in}}%
\pgfpathlineto{\pgfqpoint{15.346480in}{1.374408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698300in}{1.374408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.346480in}{1.374408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559411in,y=1.374408in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle -1150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.698300in}{1.179763in}}{\pgfqpoint{13.648180in}{6.925800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698300in}{2.593717in}}%
\pgfpathlineto{\pgfqpoint{15.346480in}{2.593717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698300in}{2.593717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.346480in}{2.593717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559411in,y=2.593717in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle -1100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.698300in}{1.179763in}}{\pgfqpoint{13.648180in}{6.925800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698300in}{3.813026in}}%
\pgfpathlineto{\pgfqpoint{15.346480in}{3.813026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698300in}{3.813026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.346480in}{3.813026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559411in,y=3.813026in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle -1050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.698300in}{1.179763in}}{\pgfqpoint{13.648180in}{6.925800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698300in}{5.032335in}}%
\pgfpathlineto{\pgfqpoint{15.346480in}{5.032335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698300in}{5.032335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.346480in}{5.032335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559411in,y=5.032335in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle -1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.698300in}{1.179763in}}{\pgfqpoint{13.648180in}{6.925800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698300in}{6.251644in}}%
\pgfpathlineto{\pgfqpoint{15.346480in}{6.251644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698300in}{6.251644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.346480in}{6.251644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559411in,y=6.251644in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle -950\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.698300in}{1.179763in}}{\pgfqpoint{13.648180in}{6.925800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698300in}{7.470953in}}%
\pgfpathlineto{\pgfqpoint{15.346480in}{7.470953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698300in}{7.470953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.346480in}{7.470953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559411in,y=7.470953in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle -900\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587288in,y=4.642663in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.698300in}{1.179763in}}{\pgfqpoint{13.648180in}{6.925800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.248141in}{8.115563in}}%
\pgfpathlineto{\pgfqpoint{3.690438in}{7.907831in}}%
\pgfpathlineto{\pgfqpoint{4.253490in}{7.645350in}}%
\pgfpathlineto{\pgfqpoint{4.643523in}{7.466034in}}%
\pgfpathlineto{\pgfqpoint{5.029946in}{7.290644in}}%
\pgfpathlineto{\pgfqpoint{5.948159in}{6.874862in}}%
\pgfpathlineto{\pgfqpoint{6.160416in}{6.776337in}}%
\pgfpathlineto{\pgfqpoint{6.370040in}{6.676431in}}%
\pgfpathlineto{\pgfqpoint{6.525477in}{6.600388in}}%
\pgfpathlineto{\pgfqpoint{6.730248in}{6.497861in}}%
\pgfpathlineto{\pgfqpoint{6.982084in}{6.368824in}}%
\pgfpathlineto{\pgfqpoint{7.426766in}{6.138594in}}%
\pgfpathlineto{\pgfqpoint{7.621734in}{6.038528in}}%
\pgfpathlineto{\pgfqpoint{7.863718in}{5.917209in}}%
\pgfpathlineto{\pgfqpoint{8.057637in}{5.823303in}}%
\pgfpathlineto{\pgfqpoint{8.251336in}{5.731457in}}%
\pgfpathlineto{\pgfqpoint{9.062689in}{5.350843in}}%
\pgfpathlineto{\pgfqpoint{9.251364in}{5.264815in}}%
\pgfpathlineto{\pgfqpoint{9.532122in}{5.139253in}}%
\pgfpathlineto{\pgfqpoint{10.027918in}{4.920427in}}%
\pgfpathlineto{\pgfqpoint{10.202499in}{4.843317in}}%
\pgfpathlineto{\pgfqpoint{10.414000in}{4.747260in}}%
\pgfpathlineto{\pgfqpoint{10.616576in}{4.653081in}}%
\pgfpathlineto{\pgfqpoint{10.771989in}{4.578849in}}%
\pgfpathlineto{\pgfqpoint{10.883775in}{4.523883in}}%
\pgfpathlineto{\pgfqpoint{10.991196in}{4.468551in}}%
\pgfpathlineto{\pgfqpoint{11.060087in}{4.430850in}}%
\pgfpathlineto{\pgfqpoint{11.126588in}{4.391734in}}%
\pgfpathlineto{\pgfqpoint{11.191407in}{4.350570in}}%
\pgfpathlineto{\pgfqpoint{11.253494in}{4.307943in}}%
\pgfpathlineto{\pgfqpoint{11.313313in}{4.263560in}}%
\pgfpathlineto{\pgfqpoint{11.370792in}{4.216958in}}%
\pgfpathlineto{\pgfqpoint{11.427026in}{4.167430in}}%
\pgfpathlineto{\pgfqpoint{11.479578in}{4.116317in}}%
\pgfpathlineto{\pgfqpoint{11.529399in}{4.062643in}}%
\pgfpathlineto{\pgfqpoint{11.553932in}{4.034428in}}%
\pgfpathlineto{\pgfqpoint{11.599193in}{3.977242in}}%
\pgfpathlineto{\pgfqpoint{11.621286in}{3.947540in}}%
\pgfpathlineto{\pgfqpoint{11.661646in}{3.887184in}}%
\pgfpathlineto{\pgfqpoint{11.698566in}{3.824804in}}%
\pgfpathlineto{\pgfqpoint{11.716563in}{3.792346in}}%
\pgfpathlineto{\pgfqpoint{11.762921in}{3.693607in}}%
\pgfpathlineto{\pgfqpoint{11.788673in}{3.625935in}}%
\pgfpathlineto{\pgfqpoint{11.820619in}{3.522001in}}%
\pgfpathlineto{\pgfqpoint{11.843762in}{3.415531in}}%
\pgfpathlineto{\pgfqpoint{11.858052in}{3.307598in}}%
\pgfpathlineto{\pgfqpoint{11.862246in}{3.235390in}}%
\pgfpathlineto{\pgfqpoint{11.862246in}{3.126189in}}%
\pgfpathlineto{\pgfqpoint{11.853857in}{3.016988in}}%
\pgfpathlineto{\pgfqpoint{11.843006in}{2.944512in}}%
\pgfpathlineto{\pgfqpoint{11.819912in}{2.836213in}}%
\pgfpathlineto{\pgfqpoint{11.787698in}{2.730036in}}%
\pgfpathlineto{\pgfqpoint{11.746363in}{2.626687in}}%
\pgfpathlineto{\pgfqpoint{11.712808in}{2.560454in}}%
\pgfpathlineto{\pgfqpoint{11.693421in}{2.528850in}}%
\pgfpathlineto{\pgfqpoint{11.655939in}{2.464348in}}%
\pgfpathlineto{\pgfqpoint{11.612946in}{2.403529in}}%
\pgfpathlineto{\pgfqpoint{11.591121in}{2.373534in}}%
\pgfpathlineto{\pgfqpoint{11.566515in}{2.345417in}}%
\pgfpathlineto{\pgfqpoint{11.543056in}{2.316909in}}%
\pgfpathlineto{\pgfqpoint{11.465703in}{2.237045in}}%
\pgfpathlineto{\pgfqpoint{11.381253in}{2.164374in}}%
\pgfpathlineto{\pgfqpoint{11.320654in}{2.120332in}}%
\pgfpathlineto{\pgfqpoint{11.225621in}{2.059855in}}%
\pgfpathlineto{\pgfqpoint{11.124979in}{2.007034in}}%
\pgfpathlineto{\pgfqpoint{11.019484in}{1.961432in}}%
\pgfpathlineto{\pgfqpoint{10.946448in}{1.935192in}}%
\pgfpathlineto{\pgfqpoint{10.834174in}{1.901271in}}%
\pgfpathlineto{\pgfqpoint{10.718778in}{1.873325in}}%
\pgfpathlineto{\pgfqpoint{10.600749in}{1.850085in}}%
\pgfpathlineto{\pgfqpoint{10.480111in}{1.830820in}}%
\pgfpathlineto{\pgfqpoint{10.357643in}{1.814603in}}%
\pgfpathlineto{\pgfqpoint{10.234079in}{1.800337in}}%
\pgfpathlineto{\pgfqpoint{10.068618in}{1.783852in}}%
\pgfpathlineto{\pgfqpoint{9.819636in}{1.761953in}}%
\pgfpathlineto{\pgfqpoint{9.528562in}{1.738640in}}%
\pgfpathlineto{\pgfqpoint{9.283896in}{1.720984in}}%
\pgfpathlineto{\pgfqpoint{9.163891in}{1.713717in}}%
\pgfpathlineto{\pgfqpoint{9.046350in}{1.709206in}}%
\pgfpathlineto{\pgfqpoint{8.969363in}{1.708303in}}%
\pgfpathlineto{\pgfqpoint{8.893619in}{1.709645in}}%
\pgfpathlineto{\pgfqpoint{8.856723in}{1.711083in}}%
\pgfpathlineto{\pgfqpoint{8.783150in}{1.716619in}}%
\pgfpathlineto{\pgfqpoint{8.747400in}{1.720179in}}%
\pgfpathlineto{\pgfqpoint{8.676021in}{1.730422in}}%
\pgfpathlineto{\pgfqpoint{8.604960in}{1.745297in}}%
\pgfpathlineto{\pgfqpoint{8.570673in}{1.753076in}}%
\pgfpathlineto{\pgfqpoint{8.501319in}{1.772610in}}%
\pgfpathlineto{\pgfqpoint{8.467910in}{1.783315in}}%
\pgfpathlineto{\pgfqpoint{8.400823in}{1.809189in}}%
\pgfpathlineto{\pgfqpoint{8.335712in}{1.839330in}}%
\pgfpathlineto{\pgfqpoint{8.305498in}{1.855206in}}%
\pgfpathlineto{\pgfqpoint{8.273357in}{1.873837in}}%
\pgfpathlineto{\pgfqpoint{8.244435in}{1.891956in}}%
\pgfpathlineto{\pgfqpoint{8.216366in}{1.911001in}}%
\pgfpathlineto{\pgfqpoint{8.186444in}{1.932803in}}%
\pgfpathlineto{\pgfqpoint{8.131502in}{1.977551in}}%
\pgfpathlineto{\pgfqpoint{8.106750in}{2.000425in}}%
\pgfpathlineto{\pgfqpoint{8.057393in}{2.050539in}}%
\pgfpathlineto{\pgfqpoint{8.035372in}{2.076071in}}%
\pgfpathlineto{\pgfqpoint{7.991843in}{2.131062in}}%
\pgfpathlineto{\pgfqpoint{7.952386in}{2.188931in}}%
\pgfpathlineto{\pgfqpoint{7.919099in}{2.247848in}}%
\pgfpathlineto{\pgfqpoint{7.901858in}{2.279598in}}%
\pgfpathlineto{\pgfqpoint{7.874009in}{2.342051in}}%
\pgfpathlineto{\pgfqpoint{7.859670in}{2.375217in}}%
\pgfpathlineto{\pgfqpoint{7.837771in}{2.440157in}}%
\pgfpathlineto{\pgfqpoint{7.826065in}{2.474761in}}%
\pgfpathlineto{\pgfqpoint{7.808044in}{2.543433in}}%
\pgfpathlineto{\pgfqpoint{7.797143in}{2.611177in}}%
\pgfpathlineto{\pgfqpoint{7.791291in}{2.647318in}}%
\pgfpathlineto{\pgfqpoint{7.788779in}{2.682239in}}%
\pgfpathlineto{\pgfqpoint{7.787608in}{2.717135in}}%
\pgfpathlineto{\pgfqpoint{7.785170in}{2.753593in}}%
\pgfpathlineto{\pgfqpoint{7.786170in}{2.824995in}}%
\pgfpathlineto{\pgfqpoint{7.789657in}{2.859989in}}%
\pgfpathlineto{\pgfqpoint{7.794290in}{2.894911in}}%
\pgfpathlineto{\pgfqpoint{7.797753in}{2.931246in}}%
\pgfpathlineto{\pgfqpoint{7.812677in}{3.000673in}}%
\pgfpathlineto{\pgfqpoint{7.819920in}{3.036545in}}%
\pgfpathlineto{\pgfqpoint{7.839917in}{3.106607in}}%
\pgfpathlineto{\pgfqpoint{7.865400in}{3.175376in}}%
\pgfpathlineto{\pgfqpoint{7.878349in}{3.210224in}}%
\pgfpathlineto{\pgfqpoint{7.908735in}{3.278164in}}%
\pgfpathlineto{\pgfqpoint{7.924415in}{3.312280in}}%
\pgfpathlineto{\pgfqpoint{7.976528in}{3.413946in}}%
\pgfpathlineto{\pgfqpoint{8.014083in}{3.481105in}}%
\pgfpathlineto{\pgfqpoint{8.094021in}{3.615937in}}%
\pgfpathlineto{\pgfqpoint{8.198930in}{3.787835in}}%
\pgfpathlineto{\pgfqpoint{8.286135in}{3.927860in}}%
\pgfpathlineto{\pgfqpoint{8.286135in}{3.927860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.698300in}{1.179763in}}{\pgfqpoint{13.648180in}{6.925800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.447059,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839442in}{8.115563in}}%
\pgfpathlineto{\pgfqpoint{4.610410in}{7.735561in}}%
\pgfpathlineto{\pgfqpoint{4.987327in}{7.552491in}}%
\pgfpathlineto{\pgfqpoint{5.093278in}{7.500800in}}%
\pgfpathlineto{\pgfqpoint{5.201888in}{7.448692in}}%
\pgfpathlineto{\pgfqpoint{5.783182in}{7.162044in}}%
\pgfpathlineto{\pgfqpoint{5.939736in}{7.082677in}}%
\pgfpathlineto{\pgfqpoint{6.043785in}{7.027770in}}%
\pgfpathlineto{\pgfqpoint{6.246576in}{6.922905in}}%
\pgfpathlineto{\pgfqpoint{6.498142in}{6.787186in}}%
\pgfpathlineto{\pgfqpoint{6.939376in}{6.539881in}}%
\pgfpathlineto{\pgfqpoint{7.132158in}{6.429103in}}%
\pgfpathlineto{\pgfqpoint{7.182571in}{6.397551in}}%
\pgfpathlineto{\pgfqpoint{7.371781in}{6.290405in}}%
\pgfpathlineto{\pgfqpoint{7.466016in}{6.237535in}}%
\pgfpathlineto{\pgfqpoint{7.652749in}{6.135995in}}%
\pgfpathlineto{\pgfqpoint{8.265095in}{5.817137in}}%
\pgfpathlineto{\pgfqpoint{8.313781in}{5.793160in}}%
\pgfpathlineto{\pgfqpoint{8.396733in}{5.746986in}}%
\pgfpathlineto{\pgfqpoint{8.489235in}{5.698574in}}%
\pgfpathlineto{\pgfqpoint{8.535263in}{5.675328in}}%
\pgfpathlineto{\pgfqpoint{8.624469in}{5.628433in}}%
\pgfpathlineto{\pgfqpoint{8.808044in}{5.535048in}}%
\pgfpathlineto{\pgfqpoint{8.946866in}{5.466806in}}%
\pgfpathlineto{\pgfqpoint{9.221401in}{5.331866in}}%
\pgfpathlineto{\pgfqpoint{9.311176in}{5.287467in}}%
\pgfpathlineto{\pgfqpoint{9.405187in}{5.243255in}}%
\pgfpathlineto{\pgfqpoint{9.627098in}{5.135994in}}%
\pgfpathlineto{\pgfqpoint{9.666955in}{5.114693in}}%
\pgfpathlineto{\pgfqpoint{9.796881in}{5.049786in}}%
\pgfpathlineto{\pgfqpoint{9.881343in}{5.006322in}}%
\pgfpathlineto{\pgfqpoint{10.043574in}{4.921640in}}%
\pgfpathlineto{\pgfqpoint{10.241569in}{4.819302in}}%
\pgfpathlineto{\pgfqpoint{10.428657in}{4.718473in}}%
\pgfpathlineto{\pgfqpoint{10.475714in}{4.688707in}}%
\pgfpathlineto{\pgfqpoint{10.587941in}{4.621904in}}%
\pgfpathlineto{\pgfqpoint{10.686611in}{4.559698in}}%
\pgfpathlineto{\pgfqpoint{10.782777in}{4.493189in}}%
\pgfpathlineto{\pgfqpoint{10.842028in}{4.446769in}}%
\pgfpathlineto{\pgfqpoint{10.899472in}{4.398693in}}%
\pgfpathlineto{\pgfqpoint{10.927499in}{4.374128in}}%
\pgfpathlineto{\pgfqpoint{10.981135in}{4.322564in}}%
\pgfpathlineto{\pgfqpoint{11.033378in}{4.269124in}}%
\pgfpathlineto{\pgfqpoint{11.058842in}{4.241314in}}%
\pgfpathlineto{\pgfqpoint{11.106296in}{4.183927in}}%
\pgfpathlineto{\pgfqpoint{11.128822in}{4.154917in}}%
\pgfpathlineto{\pgfqpoint{11.171158in}{4.094723in}}%
\pgfpathlineto{\pgfqpoint{11.191174in}{4.064205in}}%
\pgfpathlineto{\pgfqpoint{11.228623in}{4.001173in}}%
\pgfpathlineto{\pgfqpoint{11.246117in}{3.968756in}}%
\pgfpathlineto{\pgfqpoint{11.277880in}{3.903358in}}%
\pgfpathlineto{\pgfqpoint{11.292092in}{3.870109in}}%
\pgfpathlineto{\pgfqpoint{11.317463in}{3.801404in}}%
\pgfpathlineto{\pgfqpoint{11.339971in}{3.731675in}}%
\pgfpathlineto{\pgfqpoint{11.357906in}{3.661136in}}%
\pgfpathlineto{\pgfqpoint{11.365557in}{3.625155in}}%
\pgfpathlineto{\pgfqpoint{11.377214in}{3.553256in}}%
\pgfpathlineto{\pgfqpoint{11.385487in}{3.480925in}}%
\pgfpathlineto{\pgfqpoint{11.388413in}{3.444706in}}%
\pgfpathlineto{\pgfqpoint{11.389991in}{3.408001in}}%
\pgfpathlineto{\pgfqpoint{11.389651in}{3.334798in}}%
\pgfpathlineto{\pgfqpoint{11.386338in}{3.261681in}}%
\pgfpathlineto{\pgfqpoint{11.383817in}{3.224635in}}%
\pgfpathlineto{\pgfqpoint{11.369001in}{3.114055in}}%
\pgfpathlineto{\pgfqpoint{11.353831in}{3.041081in}}%
\pgfpathlineto{\pgfqpoint{11.345130in}{3.005103in}}%
\pgfpathlineto{\pgfqpoint{11.323860in}{2.933936in}}%
\pgfpathlineto{\pgfqpoint{11.299239in}{2.863167in}}%
\pgfpathlineto{\pgfqpoint{11.285182in}{2.828053in}}%
\pgfpathlineto{\pgfqpoint{11.269727in}{2.793822in}}%
\pgfpathlineto{\pgfqpoint{11.217668in}{2.696694in}}%
\pgfpathlineto{\pgfqpoint{11.199045in}{2.664360in}}%
\pgfpathlineto{\pgfqpoint{11.157994in}{2.599700in}}%
\pgfpathlineto{\pgfqpoint{11.136570in}{2.568304in}}%
\pgfpathlineto{\pgfqpoint{11.114449in}{2.538345in}}%
\pgfpathlineto{\pgfqpoint{11.066826in}{2.479639in}}%
\pgfpathlineto{\pgfqpoint{11.041925in}{2.451788in}}%
\pgfpathlineto{\pgfqpoint{11.016390in}{2.424963in}}%
\pgfpathlineto{\pgfqpoint{10.962685in}{2.372973in}}%
\pgfpathlineto{\pgfqpoint{10.905595in}{2.325061in}}%
\pgfpathlineto{\pgfqpoint{10.845558in}{2.278679in}}%
\pgfpathlineto{\pgfqpoint{10.782813in}{2.236253in}}%
\pgfpathlineto{\pgfqpoint{10.717215in}{2.197757in}}%
\pgfpathlineto{\pgfqpoint{10.649823in}{2.162809in}}%
\pgfpathlineto{\pgfqpoint{10.578635in}{2.129888in}}%
\pgfpathlineto{\pgfqpoint{10.506093in}{2.100516in}}%
\pgfpathlineto{\pgfqpoint{10.468826in}{2.086983in}}%
\pgfpathlineto{\pgfqpoint{10.430714in}{2.074561in}}%
\pgfpathlineto{\pgfqpoint{10.426862in}{2.002269in}}%
\pgfpathlineto{\pgfqpoint{10.347544in}{1.982696in}}%
\pgfpathlineto{\pgfqpoint{10.227313in}{1.958884in}}%
\pgfpathlineto{\pgfqpoint{10.146292in}{1.946135in}}%
\pgfpathlineto{\pgfqpoint{10.063769in}{1.935195in}}%
\pgfpathlineto{\pgfqpoint{9.980689in}{1.925455in}}%
\pgfpathlineto{\pgfqpoint{9.853822in}{1.913678in}}%
\pgfpathlineto{\pgfqpoint{9.727030in}{1.904453in}}%
\pgfpathlineto{\pgfqpoint{9.558044in}{1.895076in}}%
\pgfpathlineto{\pgfqpoint{9.261764in}{1.881448in}}%
\pgfpathlineto{\pgfqpoint{9.049019in}{1.873170in}}%
\pgfpathlineto{\pgfqpoint{8.800778in}{1.865528in}}%
\pgfpathlineto{\pgfqpoint{8.598580in}{1.862512in}}%
\pgfpathlineto{\pgfqpoint{8.519340in}{1.862965in}}%
\pgfpathlineto{\pgfqpoint{8.441272in}{1.865257in}}%
\pgfpathlineto{\pgfqpoint{8.364339in}{1.869904in}}%
\pgfpathlineto{\pgfqpoint{8.289383in}{1.876908in}}%
\pgfpathlineto{\pgfqpoint{8.215623in}{1.886738in}}%
\pgfpathlineto{\pgfqpoint{8.143450in}{1.900131in}}%
\pgfpathlineto{\pgfqpoint{8.072732in}{1.916655in}}%
\pgfpathlineto{\pgfqpoint{8.003384in}{1.937398in}}%
\pgfpathlineto{\pgfqpoint{7.969311in}{1.949230in}}%
\pgfpathlineto{\pgfqpoint{7.902919in}{1.975915in}}%
\pgfpathlineto{\pgfqpoint{7.870843in}{1.990790in}}%
\pgfpathlineto{\pgfqpoint{7.807800in}{2.023592in}}%
\pgfpathlineto{\pgfqpoint{7.747106in}{2.060620in}}%
\pgfpathlineto{\pgfqpoint{7.717989in}{2.080765in}}%
\pgfpathlineto{\pgfqpoint{7.661772in}{2.123932in}}%
\pgfpathlineto{\pgfqpoint{7.635117in}{2.146776in}}%
\pgfpathlineto{\pgfqpoint{7.609234in}{2.170754in}}%
\pgfpathlineto{\pgfqpoint{7.559113in}{2.221554in}}%
\pgfpathlineto{\pgfqpoint{7.535644in}{2.248533in}}%
\pgfpathlineto{\pgfqpoint{7.513431in}{2.276015in}}%
\pgfpathlineto{\pgfqpoint{7.492093in}{2.304357in}}%
\pgfpathlineto{\pgfqpoint{7.471809in}{2.333262in}}%
\pgfpathlineto{\pgfqpoint{7.433842in}{2.393680in}}%
\pgfpathlineto{\pgfqpoint{7.416496in}{2.424731in}}%
\pgfpathlineto{\pgfqpoint{7.384757in}{2.488709in}}%
\pgfpathlineto{\pgfqpoint{7.370174in}{2.521966in}}%
\pgfpathlineto{\pgfqpoint{7.344912in}{2.589118in}}%
\pgfpathlineto{\pgfqpoint{7.323500in}{2.657608in}}%
\pgfpathlineto{\pgfqpoint{7.306035in}{2.728517in}}%
\pgfpathlineto{\pgfqpoint{7.293440in}{2.799404in}}%
\pgfpathlineto{\pgfqpoint{7.289165in}{2.835534in}}%
\pgfpathlineto{\pgfqpoint{7.283694in}{2.909496in}}%
\pgfpathlineto{\pgfqpoint{7.282845in}{2.946367in}}%
\pgfpathlineto{\pgfqpoint{7.283125in}{2.983550in}}%
\pgfpathlineto{\pgfqpoint{7.287567in}{3.057432in}}%
\pgfpathlineto{\pgfqpoint{7.291663in}{3.095220in}}%
\pgfpathlineto{\pgfqpoint{7.296857in}{3.132416in}}%
\pgfpathlineto{\pgfqpoint{7.303618in}{3.169641in}}%
\pgfpathlineto{\pgfqpoint{7.320446in}{3.243023in}}%
\pgfpathlineto{\pgfqpoint{7.341307in}{3.313940in}}%
\pgfpathlineto{\pgfqpoint{7.353628in}{3.349724in}}%
\pgfpathlineto{\pgfqpoint{7.382617in}{3.423487in}}%
\pgfpathlineto{\pgfqpoint{7.414546in}{3.494422in}}%
\pgfpathlineto{\pgfqpoint{7.449554in}{3.563523in}}%
\pgfpathlineto{\pgfqpoint{7.487124in}{3.632103in}}%
\pgfpathlineto{\pgfqpoint{7.526746in}{3.700561in}}%
\pgfpathlineto{\pgfqpoint{7.568710in}{3.769085in}}%
\pgfpathlineto{\pgfqpoint{7.727819in}{4.011789in}}%
\pgfpathlineto{\pgfqpoint{7.846041in}{4.188987in}}%
\pgfpathlineto{\pgfqpoint{7.870102in}{4.225037in}}%
\pgfpathlineto{\pgfqpoint{7.870102in}{4.225037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.698300in}{1.179763in}}{\pgfqpoint{13.648180in}{6.925800in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833984in}{8.115563in}}%
\pgfpathlineto{\pgfqpoint{4.440305in}{7.815910in}}%
\pgfpathlineto{\pgfqpoint{4.601527in}{7.736539in}}%
\pgfpathlineto{\pgfqpoint{5.030336in}{7.526710in}}%
\pgfpathlineto{\pgfqpoint{5.821523in}{7.140525in}}%
\pgfpathlineto{\pgfqpoint{6.078346in}{7.010823in}}%
\pgfpathlineto{\pgfqpoint{6.280223in}{6.904907in}}%
\pgfpathlineto{\pgfqpoint{6.533337in}{6.766598in}}%
\pgfpathlineto{\pgfqpoint{6.780330in}{6.628034in}}%
\pgfpathlineto{\pgfqpoint{7.069535in}{6.463878in}}%
\pgfpathlineto{\pgfqpoint{7.212173in}{6.381719in}}%
\pgfpathlineto{\pgfqpoint{7.402306in}{6.273571in}}%
\pgfpathlineto{\pgfqpoint{7.635626in}{6.144353in}}%
\pgfpathlineto{\pgfqpoint{7.823670in}{6.043870in}}%
\pgfpathlineto{\pgfqpoint{8.105123in}{5.896048in}}%
\pgfpathlineto{\pgfqpoint{8.615500in}{5.627415in}}%
\pgfpathlineto{\pgfqpoint{8.706758in}{5.581004in}}%
\pgfpathlineto{\pgfqpoint{8.984115in}{5.438672in}}%
\pgfpathlineto{\pgfqpoint{9.075182in}{5.392473in}}%
\pgfpathlineto{\pgfqpoint{9.475220in}{5.190665in}}%
\pgfpathlineto{\pgfqpoint{9.543122in}{5.173579in}}%
\pgfpathlineto{\pgfqpoint{9.586646in}{5.153140in}}%
\pgfpathlineto{\pgfqpoint{9.887046in}{5.001644in}}%
\pgfpathlineto{\pgfqpoint{10.133031in}{4.872527in}}%
\pgfpathlineto{\pgfqpoint{10.249181in}{4.810256in}}%
\pgfpathlineto{\pgfqpoint{10.474693in}{4.687331in}}%
\pgfpathlineto{\pgfqpoint{10.580957in}{4.626983in}}%
\pgfpathlineto{\pgfqpoint{10.683681in}{4.565766in}}%
\pgfpathlineto{\pgfqpoint{10.749383in}{4.523348in}}%
\pgfpathlineto{\pgfqpoint{10.812959in}{4.479366in}}%
\pgfpathlineto{\pgfqpoint{10.874591in}{4.434093in}}%
\pgfpathlineto{\pgfqpoint{10.934268in}{4.387179in}}%
\pgfpathlineto{\pgfqpoint{10.990905in}{4.338507in}}%
\pgfpathlineto{\pgfqpoint{11.045030in}{4.287824in}}%
\pgfpathlineto{\pgfqpoint{11.096969in}{4.235241in}}%
\pgfpathlineto{\pgfqpoint{11.146641in}{4.179789in}}%
\pgfpathlineto{\pgfqpoint{11.192933in}{4.121666in}}%
\pgfpathlineto{\pgfqpoint{11.235434in}{4.062698in}}%
\pgfpathlineto{\pgfqpoint{11.275055in}{4.001254in}}%
\pgfpathlineto{\pgfqpoint{11.311679in}{3.937514in}}%
\pgfpathlineto{\pgfqpoint{11.344165in}{3.872029in}}%
\pgfpathlineto{\pgfqpoint{11.373368in}{3.804863in}}%
\pgfpathlineto{\pgfqpoint{11.398016in}{3.735831in}}%
\pgfpathlineto{\pgfqpoint{11.419125in}{3.666220in}}%
\pgfpathlineto{\pgfqpoint{11.437807in}{3.592502in}}%
\pgfpathlineto{\pgfqpoint{11.450795in}{3.520561in}}%
\pgfpathlineto{\pgfqpoint{11.459708in}{3.448626in}}%
\pgfpathlineto{\pgfqpoint{11.462938in}{3.411663in}}%
\pgfpathlineto{\pgfqpoint{11.466269in}{3.337924in}}%
\pgfpathlineto{\pgfqpoint{11.465358in}{3.264825in}}%
\pgfpathlineto{\pgfqpoint{11.461104in}{3.191428in}}%
\pgfpathlineto{\pgfqpoint{11.457588in}{3.154227in}}%
\pgfpathlineto{\pgfqpoint{11.447577in}{3.080955in}}%
\pgfpathlineto{\pgfqpoint{11.433714in}{3.008094in}}%
\pgfpathlineto{\pgfqpoint{11.415690in}{2.935507in}}%
\pgfpathlineto{\pgfqpoint{11.393700in}{2.864638in}}%
\pgfpathlineto{\pgfqpoint{11.367254in}{2.794379in}}%
\pgfpathlineto{\pgfqpoint{11.352593in}{2.759639in}}%
\pgfpathlineto{\pgfqpoint{11.320208in}{2.691916in}}%
\pgfpathlineto{\pgfqpoint{11.284010in}{2.625432in}}%
\pgfpathlineto{\pgfqpoint{11.264354in}{2.592913in}}%
\pgfpathlineto{\pgfqpoint{11.243531in}{2.560644in}}%
\pgfpathlineto{\pgfqpoint{11.199325in}{2.498923in}}%
\pgfpathlineto{\pgfqpoint{11.175602in}{2.468848in}}%
\pgfpathlineto{\pgfqpoint{11.126494in}{2.411401in}}%
\pgfpathlineto{\pgfqpoint{11.074262in}{2.357601in}}%
\pgfpathlineto{\pgfqpoint{11.046176in}{2.330589in}}%
\pgfpathlineto{\pgfqpoint{11.016768in}{2.304146in}}%
\pgfpathlineto{\pgfqpoint{10.957547in}{2.255927in}}%
\pgfpathlineto{\pgfqpoint{10.895152in}{2.210926in}}%
\pgfpathlineto{\pgfqpoint{10.829323in}{2.168998in}}%
\pgfpathlineto{\pgfqpoint{10.761386in}{2.130936in}}%
\pgfpathlineto{\pgfqpoint{10.690475in}{2.096598in}}%
\pgfpathlineto{\pgfqpoint{10.616843in}{2.064883in}}%
\pgfpathlineto{\pgfqpoint{10.541958in}{2.037121in}}%
\pgfpathlineto{\pgfqpoint{10.503991in}{2.024431in}}%
\pgfpathlineto{\pgfqpoint{10.426799in}{2.002236in}}%
\pgfpathlineto{\pgfqpoint{10.347606in}{1.982636in}}%
\pgfpathlineto{\pgfqpoint{10.267470in}{1.966243in}}%
\pgfpathlineto{\pgfqpoint{10.187036in}{1.952353in}}%
\pgfpathlineto{\pgfqpoint{10.105031in}{1.940324in}}%
\pgfpathlineto{\pgfqpoint{9.980531in}{1.925657in}}%
\pgfpathlineto{\pgfqpoint{9.853795in}{1.913776in}}%
\pgfpathlineto{\pgfqpoint{9.727116in}{1.904498in}}%
\pgfpathlineto{\pgfqpoint{9.516003in}{1.892995in}}%
\pgfpathlineto{\pgfqpoint{9.091364in}{1.874697in}}%
\pgfpathlineto{\pgfqpoint{8.719564in}{1.863935in}}%
\pgfpathlineto{\pgfqpoint{8.638719in}{1.862655in}}%
\pgfpathlineto{\pgfqpoint{8.519170in}{1.863072in}}%
\pgfpathlineto{\pgfqpoint{8.441400in}{1.865468in}}%
\pgfpathlineto{\pgfqpoint{8.364408in}{1.869996in}}%
\pgfpathlineto{\pgfqpoint{8.289329in}{1.877007in}}%
\pgfpathlineto{\pgfqpoint{8.215852in}{1.886949in}}%
\pgfpathlineto{\pgfqpoint{8.143259in}{1.899988in}}%
\pgfpathlineto{\pgfqpoint{8.072681in}{1.916688in}}%
\pgfpathlineto{\pgfqpoint{8.003649in}{1.937237in}}%
\pgfpathlineto{\pgfqpoint{7.936280in}{1.961956in}}%
\pgfpathlineto{\pgfqpoint{7.870751in}{1.990683in}}%
\pgfpathlineto{\pgfqpoint{7.807973in}{2.023339in}}%
\pgfpathlineto{\pgfqpoint{7.747254in}{2.060489in}}%
\pgfpathlineto{\pgfqpoint{7.717829in}{2.080681in}}%
\pgfpathlineto{\pgfqpoint{7.661766in}{2.123997in}}%
\pgfpathlineto{\pgfqpoint{7.635034in}{2.146788in}}%
\pgfpathlineto{\pgfqpoint{7.609094in}{2.170653in}}%
\pgfpathlineto{\pgfqpoint{7.583785in}{2.195506in}}%
\pgfpathlineto{\pgfqpoint{7.559045in}{2.221616in}}%
\pgfpathlineto{\pgfqpoint{7.535819in}{2.248440in}}%
\pgfpathlineto{\pgfqpoint{7.513624in}{2.275851in}}%
\pgfpathlineto{\pgfqpoint{7.492140in}{2.304274in}}%
\pgfpathlineto{\pgfqpoint{7.471886in}{2.333262in}}%
\pgfpathlineto{\pgfqpoint{7.433780in}{2.393662in}}%
\pgfpathlineto{\pgfqpoint{7.416312in}{2.424993in}}%
\pgfpathlineto{\pgfqpoint{7.384864in}{2.488584in}}%
\pgfpathlineto{\pgfqpoint{7.370218in}{2.521838in}}%
\pgfpathlineto{\pgfqpoint{7.344624in}{2.589219in}}%
\pgfpathlineto{\pgfqpoint{7.323458in}{2.657686in}}%
\pgfpathlineto{\pgfqpoint{7.306211in}{2.728496in}}%
\pgfpathlineto{\pgfqpoint{7.293157in}{2.799431in}}%
\pgfpathlineto{\pgfqpoint{7.286046in}{2.872467in}}%
\pgfpathlineto{\pgfqpoint{7.282807in}{2.946435in}}%
\pgfpathlineto{\pgfqpoint{7.283289in}{2.983726in}}%
\pgfpathlineto{\pgfqpoint{7.284953in}{3.020808in}}%
\pgfpathlineto{\pgfqpoint{7.287757in}{3.057507in}}%
\pgfpathlineto{\pgfqpoint{7.296953in}{3.132344in}}%
\pgfpathlineto{\pgfqpoint{7.303627in}{3.169284in}}%
\pgfpathlineto{\pgfqpoint{7.311569in}{3.206714in}}%
\pgfpathlineto{\pgfqpoint{7.330272in}{3.279030in}}%
\pgfpathlineto{\pgfqpoint{7.353771in}{3.349950in}}%
\pgfpathlineto{\pgfqpoint{7.367435in}{3.386250in}}%
\pgfpathlineto{\pgfqpoint{7.397415in}{3.456890in}}%
\pgfpathlineto{\pgfqpoint{7.414704in}{3.494696in}}%
\pgfpathlineto{\pgfqpoint{7.449485in}{3.563466in}}%
\pgfpathlineto{\pgfqpoint{7.487193in}{3.632291in}}%
\pgfpathlineto{\pgfqpoint{7.526844in}{3.700665in}}%
\pgfpathlineto{\pgfqpoint{7.569312in}{3.769055in}}%
\pgfpathlineto{\pgfqpoint{7.635897in}{3.872824in}}%
\pgfpathlineto{\pgfqpoint{7.774064in}{4.081824in}}%
\pgfpathlineto{\pgfqpoint{7.870156in}{4.224932in}}%
\pgfpathlineto{\pgfqpoint{7.870156in}{4.224932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698300in}{8.105563in}}%
\pgfpathlineto{\pgfqpoint{15.346480in}{8.105563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.346480in}{1.179763in}}%
\pgfpathlineto{\pgfqpoint{15.346480in}{8.105563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698300in}{1.179763in}}%
\pgfpathlineto{\pgfqpoint{15.346480in}{1.179763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698300in}{1.179763in}}%
\pgfpathlineto{\pgfqpoint{1.698300in}{8.105563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.749909in}{6.370552in}}%
\pgfpathlineto{\pgfqpoint{15.186064in}{6.370552in}}%
\pgfpathlineto{\pgfqpoint{15.186064in}{7.945146in}}%
\pgfpathlineto{\pgfqpoint{10.749909in}{7.945146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.974492in}{7.689135in}}%
\pgfpathlineto{\pgfqpoint{11.423659in}{7.689135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.776575in,y=7.576843in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont Ground truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.447059,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.974492in}{7.202649in}}%
\pgfpathlineto{\pgfqpoint{11.423659in}{7.202649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.776575in,y=7.090358in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont Localization at 42.7m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.974492in}{6.697277in}}%
\pgfpathlineto{\pgfqpoint{11.423659in}{6.697277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.776575in,y=6.584985in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont SLAM at 10.67m/s}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Kitti09_highErrorBigCurve_trajectories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.725000in}{8.487500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.725000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.725000in}{8.487500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{8.109500in}}%
\pgfpathlineto{\pgfqpoint{1.351081in}{8.109500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420199in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420199in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420199in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420199in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626318in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{4.626318in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626318in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626318in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626318in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.832436in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{7.832436in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.832436in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.832436in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.832436in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.038555in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{11.038555in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.038555in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.038555in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.038555in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.244674in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{14.244674in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.244674in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.244674in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.244674in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.349041in,y=0.693691in,,top]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{2.203833in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{2.203833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351081in}{2.203833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{2.203833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212192in,y=2.203833in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 420\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{3.486074in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{3.486074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351081in}{3.486074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{3.486074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212192in,y=3.486074in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 440\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{4.768316in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{4.768316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351081in}{4.768316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{4.768316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212192in,y=4.768316in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 460\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{6.050558in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{6.050558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351081in}{6.050558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{6.050558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212192in,y=6.050558in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 480\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{7.332799in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{7.332799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351081in}{7.332799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{7.332799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212192in,y=7.332799in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667314in,y=4.659353in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.341081in}{5.963784in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{5.922205in}}%
\pgfpathlineto{\pgfqpoint{1.649405in}{5.802264in}}%
\pgfpathlineto{\pgfqpoint{1.872563in}{5.682772in}}%
\pgfpathlineto{\pgfqpoint{2.155061in}{5.528256in}}%
\pgfpathlineto{\pgfqpoint{2.544393in}{5.314923in}}%
\pgfpathlineto{\pgfqpoint{2.666571in}{5.251080in}}%
\pgfpathlineto{\pgfqpoint{2.727225in}{5.220441in}}%
\pgfpathlineto{\pgfqpoint{2.847993in}{5.163112in}}%
\pgfpathlineto{\pgfqpoint{2.908755in}{5.137076in}}%
\pgfpathlineto{\pgfqpoint{3.029344in}{5.088242in}}%
\pgfpathlineto{\pgfqpoint{3.089850in}{5.066117in}}%
\pgfpathlineto{\pgfqpoint{3.212208in}{5.024380in}}%
\pgfpathlineto{\pgfqpoint{3.336400in}{4.987881in}}%
\pgfpathlineto{\pgfqpoint{3.399112in}{4.971756in}}%
\pgfpathlineto{\pgfqpoint{3.524747in}{4.943425in}}%
\pgfpathlineto{\pgfqpoint{3.587670in}{4.931872in}}%
\pgfpathlineto{\pgfqpoint{3.714504in}{4.912139in}}%
\pgfpathlineto{\pgfqpoint{3.842447in}{4.897412in}}%
\pgfpathlineto{\pgfqpoint{3.907006in}{4.893065in}}%
\pgfpathlineto{\pgfqpoint{4.037488in}{4.888981in}}%
\pgfpathlineto{\pgfqpoint{4.103618in}{4.890488in}}%
\pgfpathlineto{\pgfqpoint{4.236550in}{4.898162in}}%
\pgfpathlineto{\pgfqpoint{4.303648in}{4.905997in}}%
\pgfpathlineto{\pgfqpoint{4.436868in}{4.926429in}}%
\pgfpathlineto{\pgfqpoint{4.569653in}{4.954542in}}%
\pgfpathlineto{\pgfqpoint{4.636161in}{4.972487in}}%
\pgfpathlineto{\pgfqpoint{4.768548in}{5.012897in}}%
\pgfpathlineto{\pgfqpoint{4.834786in}{5.036542in}}%
\pgfpathlineto{\pgfqpoint{4.900633in}{5.061956in}}%
\pgfpathlineto{\pgfqpoint{4.965166in}{5.088389in}}%
\pgfpathlineto{\pgfqpoint{5.029744in}{5.117361in}}%
\pgfpathlineto{\pgfqpoint{5.093635in}{5.147552in}}%
\pgfpathlineto{\pgfqpoint{5.157495in}{5.180621in}}%
\pgfpathlineto{\pgfqpoint{5.283059in}{5.250638in}}%
\pgfpathlineto{\pgfqpoint{5.345316in}{5.288585in}}%
\pgfpathlineto{\pgfqpoint{5.466763in}{5.367834in}}%
\pgfpathlineto{\pgfqpoint{5.526506in}{5.410033in}}%
\pgfpathlineto{\pgfqpoint{5.584954in}{5.453187in}}%
\pgfpathlineto{\pgfqpoint{5.643690in}{5.498001in}}%
\pgfpathlineto{\pgfqpoint{5.759027in}{5.590021in}}%
\pgfpathlineto{\pgfqpoint{5.873184in}{5.685260in}}%
\pgfpathlineto{\pgfqpoint{5.985994in}{5.783851in}}%
\pgfpathlineto{\pgfqpoint{6.153706in}{5.935585in}}%
\pgfpathlineto{\pgfqpoint{6.318193in}{6.088435in}}%
\pgfpathlineto{\pgfqpoint{6.533824in}{6.292331in}}%
\pgfpathlineto{\pgfqpoint{6.691154in}{6.442988in}}%
\pgfpathlineto{\pgfqpoint{6.794263in}{6.539932in}}%
\pgfpathlineto{\pgfqpoint{6.895185in}{6.632035in}}%
\pgfpathlineto{\pgfqpoint{6.994646in}{6.719144in}}%
\pgfpathlineto{\pgfqpoint{7.093702in}{6.800637in}}%
\pgfpathlineto{\pgfqpoint{7.191225in}{6.875911in}}%
\pgfpathlineto{\pgfqpoint{7.239522in}{6.911275in}}%
\pgfpathlineto{\pgfqpoint{7.334347in}{6.976714in}}%
\pgfpathlineto{\pgfqpoint{7.425400in}{7.035762in}}%
\pgfpathlineto{\pgfqpoint{7.469895in}{7.063214in}}%
\pgfpathlineto{\pgfqpoint{7.560307in}{7.115222in}}%
\pgfpathlineto{\pgfqpoint{7.604674in}{7.137687in}}%
\pgfpathlineto{\pgfqpoint{7.650175in}{7.159408in}}%
\pgfpathlineto{\pgfqpoint{7.739837in}{7.194324in}}%
\pgfpathlineto{\pgfqpoint{7.785967in}{7.209730in}}%
\pgfpathlineto{\pgfqpoint{7.877521in}{7.232541in}}%
\pgfpathlineto{\pgfqpoint{7.970800in}{7.248171in}}%
\pgfpathlineto{\pgfqpoint{8.019180in}{7.254307in}}%
\pgfpathlineto{\pgfqpoint{8.113498in}{7.258897in}}%
\pgfpathlineto{\pgfqpoint{8.252406in}{7.248684in}}%
\pgfpathlineto{\pgfqpoint{8.343460in}{7.231079in}}%
\pgfpathlineto{\pgfqpoint{8.478963in}{7.196010in}}%
\pgfpathlineto{\pgfqpoint{8.568074in}{7.166845in}}%
\pgfpathlineto{\pgfqpoint{8.612710in}{7.151330in}}%
\pgfpathlineto{\pgfqpoint{8.701384in}{7.117017in}}%
\pgfpathlineto{\pgfqpoint{8.789841in}{7.079492in}}%
\pgfpathlineto{\pgfqpoint{8.833868in}{7.059913in}}%
\pgfpathlineto{\pgfqpoint{8.919888in}{7.016329in}}%
\pgfpathlineto{\pgfqpoint{9.042887in}{6.941106in}}%
\pgfpathlineto{\pgfqpoint{9.119231in}{6.881405in}}%
\pgfpathlineto{\pgfqpoint{9.154326in}{6.847971in}}%
\pgfpathlineto{\pgfqpoint{9.189907in}{6.816158in}}%
\pgfpathlineto{\pgfqpoint{9.223366in}{6.782903in}}%
\pgfpathlineto{\pgfqpoint{9.282929in}{6.710040in}}%
\pgfpathlineto{\pgfqpoint{9.358260in}{6.596799in}}%
\pgfpathlineto{\pgfqpoint{9.421620in}{6.480378in}}%
\pgfpathlineto{\pgfqpoint{9.459907in}{6.400033in}}%
\pgfpathlineto{\pgfqpoint{9.493308in}{6.317020in}}%
\pgfpathlineto{\pgfqpoint{9.508948in}{6.275591in}}%
\pgfpathlineto{\pgfqpoint{9.534340in}{6.189117in}}%
\pgfpathlineto{\pgfqpoint{9.545325in}{6.146117in}}%
\pgfpathlineto{\pgfqpoint{9.562137in}{6.057648in}}%
\pgfpathlineto{\pgfqpoint{9.572468in}{5.966160in}}%
\pgfpathlineto{\pgfqpoint{9.576559in}{5.921135in}}%
\pgfpathlineto{\pgfqpoint{9.578264in}{5.828634in}}%
\pgfpathlineto{\pgfqpoint{9.577052in}{5.782319in}}%
\pgfpathlineto{\pgfqpoint{9.569075in}{5.687081in}}%
\pgfpathlineto{\pgfqpoint{9.556495in}{5.590842in}}%
\pgfpathlineto{\pgfqpoint{9.548415in}{5.542668in}}%
\pgfpathlineto{\pgfqpoint{9.528858in}{5.444397in}}%
\pgfpathlineto{\pgfqpoint{9.506139in}{5.344318in}}%
\pgfpathlineto{\pgfqpoint{9.480702in}{5.242303in}}%
\pgfpathlineto{\pgfqpoint{9.451725in}{5.138300in}}%
\pgfpathlineto{\pgfqpoint{9.339505in}{4.756866in}}%
\pgfpathlineto{\pgfqpoint{9.252734in}{4.467316in}}%
\pgfpathlineto{\pgfqpoint{9.159802in}{4.165034in}}%
\pgfpathlineto{\pgfqpoint{9.043214in}{3.794626in}}%
\pgfpathlineto{\pgfqpoint{8.962625in}{3.545846in}}%
\pgfpathlineto{\pgfqpoint{8.905229in}{3.358260in}}%
\pgfpathlineto{\pgfqpoint{8.868622in}{3.233005in}}%
\pgfpathlineto{\pgfqpoint{8.833675in}{3.107351in}}%
\pgfpathlineto{\pgfqpoint{8.801050in}{2.980845in}}%
\pgfpathlineto{\pgfqpoint{8.770771in}{2.853839in}}%
\pgfpathlineto{\pgfqpoint{8.743846in}{2.727333in}}%
\pgfpathlineto{\pgfqpoint{8.731669in}{2.663824in}}%
\pgfpathlineto{\pgfqpoint{8.710599in}{2.536472in}}%
\pgfpathlineto{\pgfqpoint{8.692394in}{2.408369in}}%
\pgfpathlineto{\pgfqpoint{8.677954in}{2.280235in}}%
\pgfpathlineto{\pgfqpoint{8.667733in}{2.151665in}}%
\pgfpathlineto{\pgfqpoint{8.660769in}{2.023370in}}%
\pgfpathlineto{\pgfqpoint{8.658435in}{1.958937in}}%
\pgfpathlineto{\pgfqpoint{8.656505in}{1.830290in}}%
\pgfpathlineto{\pgfqpoint{8.657858in}{1.700905in}}%
\pgfpathlineto{\pgfqpoint{8.662077in}{1.573021in}}%
\pgfpathlineto{\pgfqpoint{8.669092in}{1.444810in}}%
\pgfpathlineto{\pgfqpoint{8.679076in}{1.316483in}}%
\pgfpathlineto{\pgfqpoint{8.690860in}{1.199207in}}%
\pgfpathlineto{\pgfqpoint{8.690860in}{1.199207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341081in}{6.121741in}}%
\pgfpathlineto{\pgfqpoint{1.493526in}{6.040841in}}%
\pgfpathlineto{\pgfqpoint{1.800443in}{5.873792in}}%
\pgfpathlineto{\pgfqpoint{2.313185in}{5.585330in}}%
\pgfpathlineto{\pgfqpoint{2.515794in}{5.469912in}}%
\pgfpathlineto{\pgfqpoint{2.711107in}{5.356841in}}%
\pgfpathlineto{\pgfqpoint{2.895883in}{5.257311in}}%
\pgfpathlineto{\pgfqpoint{3.017137in}{5.195487in}}%
\pgfpathlineto{\pgfqpoint{3.077286in}{5.166003in}}%
\pgfpathlineto{\pgfqpoint{3.137349in}{5.138901in}}%
\pgfpathlineto{\pgfqpoint{3.258272in}{5.087223in}}%
\pgfpathlineto{\pgfqpoint{3.380251in}{5.041994in}}%
\pgfpathlineto{\pgfqpoint{3.502785in}{5.001528in}}%
\pgfpathlineto{\pgfqpoint{3.628614in}{4.966516in}}%
\pgfpathlineto{\pgfqpoint{3.691864in}{4.950416in}}%
\pgfpathlineto{\pgfqpoint{3.817920in}{4.923317in}}%
\pgfpathlineto{\pgfqpoint{3.945526in}{4.901494in}}%
\pgfpathlineto{\pgfqpoint{4.009719in}{4.891756in}}%
\pgfpathlineto{\pgfqpoint{4.073879in}{4.884012in}}%
\pgfpathlineto{\pgfqpoint{4.204116in}{4.872805in}}%
\pgfpathlineto{\pgfqpoint{4.269349in}{4.870907in}}%
\pgfpathlineto{\pgfqpoint{4.334412in}{4.870821in}}%
\pgfpathlineto{\pgfqpoint{4.399857in}{4.872207in}}%
\pgfpathlineto{\pgfqpoint{4.465572in}{4.877106in}}%
\pgfpathlineto{\pgfqpoint{4.597182in}{4.889663in}}%
\pgfpathlineto{\pgfqpoint{4.663267in}{4.900389in}}%
\pgfpathlineto{\pgfqpoint{4.797482in}{4.925986in}}%
\pgfpathlineto{\pgfqpoint{4.863943in}{4.941259in}}%
\pgfpathlineto{\pgfqpoint{4.929715in}{4.959690in}}%
\pgfpathlineto{\pgfqpoint{4.995771in}{4.979368in}}%
\pgfpathlineto{\pgfqpoint{5.063433in}{5.000902in}}%
\pgfpathlineto{\pgfqpoint{5.129516in}{5.023539in}}%
\pgfpathlineto{\pgfqpoint{5.257558in}{5.075991in}}%
\pgfpathlineto{\pgfqpoint{5.322838in}{5.105664in}}%
\pgfpathlineto{\pgfqpoint{5.386792in}{5.137690in}}%
\pgfpathlineto{\pgfqpoint{5.448668in}{5.170464in}}%
\pgfpathlineto{\pgfqpoint{5.511482in}{5.205240in}}%
\pgfpathlineto{\pgfqpoint{5.573344in}{5.241565in}}%
\pgfpathlineto{\pgfqpoint{5.694951in}{5.319056in}}%
\pgfpathlineto{\pgfqpoint{5.754428in}{5.360412in}}%
\pgfpathlineto{\pgfqpoint{5.874567in}{5.446997in}}%
\pgfpathlineto{\pgfqpoint{6.050029in}{5.583965in}}%
\pgfpathlineto{\pgfqpoint{6.221377in}{5.727223in}}%
\pgfpathlineto{\pgfqpoint{6.334848in}{5.825571in}}%
\pgfpathlineto{\pgfqpoint{6.444913in}{5.924468in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{6.074228in}}%
\pgfpathlineto{\pgfqpoint{6.720858in}{6.174329in}}%
\pgfpathlineto{\pgfqpoint{6.989292in}{6.419846in}}%
\pgfpathlineto{\pgfqpoint{7.092356in}{6.512631in}}%
\pgfpathlineto{\pgfqpoint{7.143821in}{6.557641in}}%
\pgfpathlineto{\pgfqpoint{7.195588in}{6.600709in}}%
\pgfpathlineto{\pgfqpoint{7.245496in}{6.643937in}}%
\pgfpathlineto{\pgfqpoint{7.347466in}{6.724544in}}%
\pgfpathlineto{\pgfqpoint{7.447086in}{6.798384in}}%
\pgfpathlineto{\pgfqpoint{7.543905in}{6.866249in}}%
\pgfpathlineto{\pgfqpoint{7.638606in}{6.927335in}}%
\pgfpathlineto{\pgfqpoint{7.683956in}{6.956387in}}%
\pgfpathlineto{\pgfqpoint{7.731899in}{6.985419in}}%
\pgfpathlineto{\pgfqpoint{7.823476in}{7.035357in}}%
\pgfpathlineto{\pgfqpoint{7.869865in}{7.058315in}}%
\pgfpathlineto{\pgfqpoint{7.961934in}{7.096249in}}%
\pgfpathlineto{\pgfqpoint{8.007599in}{7.113870in}}%
\pgfpathlineto{\pgfqpoint{8.053336in}{7.127869in}}%
\pgfpathlineto{\pgfqpoint{8.099726in}{7.139493in}}%
\pgfpathlineto{\pgfqpoint{8.192745in}{7.159355in}}%
\pgfpathlineto{\pgfqpoint{8.242258in}{7.167477in}}%
\pgfpathlineto{\pgfqpoint{8.290365in}{7.172296in}}%
\pgfpathlineto{\pgfqpoint{8.339332in}{7.174544in}}%
\pgfpathlineto{\pgfqpoint{8.388410in}{7.175573in}}%
\pgfpathlineto{\pgfqpoint{8.435813in}{7.173619in}}%
\pgfpathlineto{\pgfqpoint{8.482783in}{7.168890in}}%
\pgfpathlineto{\pgfqpoint{8.577006in}{7.156111in}}%
\pgfpathlineto{\pgfqpoint{8.622833in}{7.146221in}}%
\pgfpathlineto{\pgfqpoint{8.715176in}{7.122602in}}%
\pgfpathlineto{\pgfqpoint{8.762352in}{7.111346in}}%
\pgfpathlineto{\pgfqpoint{8.853303in}{7.081540in}}%
\pgfpathlineto{\pgfqpoint{8.898784in}{7.064663in}}%
\pgfpathlineto{\pgfqpoint{8.944574in}{7.048965in}}%
\pgfpathlineto{\pgfqpoint{8.989762in}{7.030928in}}%
\pgfpathlineto{\pgfqpoint{9.124813in}{6.971641in}}%
\pgfpathlineto{\pgfqpoint{9.168613in}{6.950862in}}%
\pgfpathlineto{\pgfqpoint{9.212343in}{6.927980in}}%
\pgfpathlineto{\pgfqpoint{9.294453in}{6.877748in}}%
\pgfpathlineto{\pgfqpoint{9.334242in}{6.850564in}}%
\pgfpathlineto{\pgfqpoint{9.411961in}{6.790760in}}%
\pgfpathlineto{\pgfqpoint{9.448249in}{6.758385in}}%
\pgfpathlineto{\pgfqpoint{9.516805in}{6.690446in}}%
\pgfpathlineto{\pgfqpoint{9.548317in}{6.653616in}}%
\pgfpathlineto{\pgfqpoint{9.577814in}{6.617384in}}%
\pgfpathlineto{\pgfqpoint{9.631264in}{6.541469in}}%
\pgfpathlineto{\pgfqpoint{9.677630in}{6.463162in}}%
\pgfpathlineto{\pgfqpoint{9.699312in}{6.422849in}}%
\pgfpathlineto{\pgfqpoint{9.719370in}{6.382028in}}%
\pgfpathlineto{\pgfqpoint{9.756065in}{6.298902in}}%
\pgfpathlineto{\pgfqpoint{9.772819in}{6.256392in}}%
\pgfpathlineto{\pgfqpoint{9.788306in}{6.212407in}}%
\pgfpathlineto{\pgfqpoint{9.802334in}{6.167651in}}%
\pgfpathlineto{\pgfqpoint{9.817381in}{6.123601in}}%
\pgfpathlineto{\pgfqpoint{9.828521in}{6.079426in}}%
\pgfpathlineto{\pgfqpoint{9.847156in}{5.990016in}}%
\pgfpathlineto{\pgfqpoint{9.853716in}{5.944532in}}%
\pgfpathlineto{\pgfqpoint{9.863293in}{5.852377in}}%
\pgfpathlineto{\pgfqpoint{9.866780in}{5.759858in}}%
\pgfpathlineto{\pgfqpoint{9.866502in}{5.713030in}}%
\pgfpathlineto{\pgfqpoint{9.863962in}{5.665656in}}%
\pgfpathlineto{\pgfqpoint{9.859854in}{5.618740in}}%
\pgfpathlineto{\pgfqpoint{9.848141in}{5.521161in}}%
\pgfpathlineto{\pgfqpoint{9.839947in}{5.472342in}}%
\pgfpathlineto{\pgfqpoint{9.820492in}{5.373329in}}%
\pgfpathlineto{\pgfqpoint{9.784020in}{5.220161in}}%
\pgfpathlineto{\pgfqpoint{9.756656in}{5.116923in}}%
\pgfpathlineto{\pgfqpoint{9.709423in}{4.958813in}}%
\pgfpathlineto{\pgfqpoint{9.624399in}{4.684756in}}%
\pgfpathlineto{\pgfqpoint{9.551518in}{4.456810in}}%
\pgfpathlineto{\pgfqpoint{9.416248in}{4.042440in}}%
\pgfpathlineto{\pgfqpoint{9.374825in}{3.920856in}}%
\pgfpathlineto{\pgfqpoint{9.333220in}{3.798186in}}%
\pgfpathlineto{\pgfqpoint{9.248211in}{3.551664in}}%
\pgfpathlineto{\pgfqpoint{9.184110in}{3.365240in}}%
\pgfpathlineto{\pgfqpoint{9.085907in}{3.055347in}}%
\pgfpathlineto{\pgfqpoint{9.047740in}{2.928056in}}%
\pgfpathlineto{\pgfqpoint{9.013262in}{2.802463in}}%
\pgfpathlineto{\pgfqpoint{8.997165in}{2.739020in}}%
\pgfpathlineto{\pgfqpoint{8.979225in}{2.673810in}}%
\pgfpathlineto{\pgfqpoint{8.951150in}{2.547065in}}%
\pgfpathlineto{\pgfqpoint{8.927671in}{2.419487in}}%
\pgfpathlineto{\pgfqpoint{8.916668in}{2.355582in}}%
\pgfpathlineto{\pgfqpoint{8.889872in}{2.165406in}}%
\pgfpathlineto{\pgfqpoint{8.882857in}{2.101325in}}%
\pgfpathlineto{\pgfqpoint{8.863537in}{1.844672in}}%
\pgfpathlineto{\pgfqpoint{8.857516in}{1.652118in}}%
\pgfpathlineto{\pgfqpoint{8.857927in}{1.523872in}}%
\pgfpathlineto{\pgfqpoint{8.860447in}{1.395787in}}%
\pgfpathlineto{\pgfqpoint{8.862666in}{1.331620in}}%
\pgfpathlineto{\pgfqpoint{8.870747in}{1.199207in}}%
\pgfpathlineto{\pgfqpoint{8.870747in}{1.199207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.447059,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341081in}{6.121921in}}%
\pgfpathlineto{\pgfqpoint{1.569285in}{6.000967in}}%
\pgfpathlineto{\pgfqpoint{1.874942in}{5.832033in}}%
\pgfpathlineto{\pgfqpoint{1.980819in}{5.789672in}}%
\pgfpathlineto{\pgfqpoint{2.103537in}{5.716560in}}%
\pgfpathlineto{\pgfqpoint{2.238032in}{5.628476in}}%
\pgfpathlineto{\pgfqpoint{2.648425in}{5.392722in}}%
\pgfpathlineto{\pgfqpoint{2.895945in}{5.257067in}}%
\pgfpathlineto{\pgfqpoint{3.017210in}{5.195907in}}%
\pgfpathlineto{\pgfqpoint{3.214176in}{5.101549in}}%
\pgfpathlineto{\pgfqpoint{3.261025in}{5.086548in}}%
\pgfpathlineto{\pgfqpoint{3.320417in}{5.063367in}}%
\pgfpathlineto{\pgfqpoint{3.380942in}{5.041440in}}%
\pgfpathlineto{\pgfqpoint{3.504039in}{5.001131in}}%
\pgfpathlineto{\pgfqpoint{3.566481in}{4.983239in}}%
\pgfpathlineto{\pgfqpoint{3.687875in}{4.950830in}}%
\pgfpathlineto{\pgfqpoint{3.819222in}{4.922609in}}%
\pgfpathlineto{\pgfqpoint{3.945315in}{4.900400in}}%
\pgfpathlineto{\pgfqpoint{4.009905in}{4.891725in}}%
\pgfpathlineto{\pgfqpoint{4.204211in}{4.872743in}}%
\pgfpathlineto{\pgfqpoint{4.269373in}{4.870626in}}%
\pgfpathlineto{\pgfqpoint{4.465309in}{4.876433in}}%
\pgfpathlineto{\pgfqpoint{4.530794in}{4.882175in}}%
\pgfpathlineto{\pgfqpoint{4.596821in}{4.890080in}}%
\pgfpathlineto{\pgfqpoint{4.663211in}{4.900441in}}%
\pgfpathlineto{\pgfqpoint{4.864861in}{4.941548in}}%
\pgfpathlineto{\pgfqpoint{4.931856in}{4.959056in}}%
\pgfpathlineto{\pgfqpoint{5.129916in}{5.022941in}}%
\pgfpathlineto{\pgfqpoint{5.194214in}{5.048726in}}%
\pgfpathlineto{\pgfqpoint{5.259045in}{5.076413in}}%
\pgfpathlineto{\pgfqpoint{6.444761in}{5.924517in}}%
\pgfpathlineto{\pgfqpoint{6.665602in}{6.124061in}}%
\pgfpathlineto{\pgfqpoint{6.882585in}{6.324110in}}%
\pgfpathlineto{\pgfqpoint{7.039276in}{6.465995in}}%
\pgfpathlineto{\pgfqpoint{7.195140in}{6.601161in}}%
\pgfpathlineto{\pgfqpoint{7.245866in}{6.643690in}}%
\pgfpathlineto{\pgfqpoint{7.347272in}{6.724278in}}%
\pgfpathlineto{\pgfqpoint{7.397348in}{6.762202in}}%
\pgfpathlineto{\pgfqpoint{7.544015in}{6.866371in}}%
\pgfpathlineto{\pgfqpoint{7.638901in}{6.927254in}}%
\pgfpathlineto{\pgfqpoint{7.685723in}{6.956976in}}%
\pgfpathlineto{\pgfqpoint{7.731807in}{6.984669in}}%
\pgfpathlineto{\pgfqpoint{7.915450in}{7.078425in}}%
\pgfpathlineto{\pgfqpoint{8.008311in}{7.113330in}}%
\pgfpathlineto{\pgfqpoint{8.053012in}{7.127718in}}%
\pgfpathlineto{\pgfqpoint{8.099111in}{7.139600in}}%
\pgfpathlineto{\pgfqpoint{8.146518in}{7.150449in}}%
\pgfpathlineto{\pgfqpoint{8.193951in}{7.159048in}}%
\pgfpathlineto{\pgfqpoint{8.242027in}{7.166536in}}%
\pgfpathlineto{\pgfqpoint{8.290893in}{7.172124in}}%
\pgfpathlineto{\pgfqpoint{8.339678in}{7.175129in}}%
\pgfpathlineto{\pgfqpoint{8.389024in}{7.176354in}}%
\pgfpathlineto{\pgfqpoint{8.435934in}{7.173533in}}%
\pgfpathlineto{\pgfqpoint{8.482403in}{7.168416in}}%
\pgfpathlineto{\pgfqpoint{8.573503in}{7.159850in}}%
\pgfpathlineto{\pgfqpoint{8.716800in}{7.124280in}}%
\pgfpathlineto{\pgfqpoint{8.825077in}{7.093518in}}%
\pgfpathlineto{\pgfqpoint{8.882614in}{7.064596in}}%
\pgfpathlineto{\pgfqpoint{8.929640in}{7.046768in}}%
\pgfpathlineto{\pgfqpoint{9.030993in}{7.012309in}}%
\pgfpathlineto{\pgfqpoint{9.078921in}{6.992129in}}%
\pgfpathlineto{\pgfqpoint{9.123447in}{6.971717in}}%
\pgfpathlineto{\pgfqpoint{9.254138in}{6.903081in}}%
\pgfpathlineto{\pgfqpoint{9.295332in}{6.877836in}}%
\pgfpathlineto{\pgfqpoint{9.335447in}{6.850677in}}%
\pgfpathlineto{\pgfqpoint{9.375324in}{6.821288in}}%
\pgfpathlineto{\pgfqpoint{9.412591in}{6.790251in}}%
\pgfpathlineto{\pgfqpoint{9.483863in}{6.725398in}}%
\pgfpathlineto{\pgfqpoint{9.548761in}{6.653835in}}%
\pgfpathlineto{\pgfqpoint{9.577667in}{6.617271in}}%
\pgfpathlineto{\pgfqpoint{9.661619in}{6.498399in}}%
\pgfpathlineto{\pgfqpoint{9.678193in}{6.462894in}}%
\pgfpathlineto{\pgfqpoint{9.699175in}{6.422634in}}%
\pgfpathlineto{\pgfqpoint{9.755875in}{6.298855in}}%
\pgfpathlineto{\pgfqpoint{9.805303in}{6.165739in}}%
\pgfpathlineto{\pgfqpoint{9.817240in}{6.122862in}}%
\pgfpathlineto{\pgfqpoint{9.838411in}{6.034719in}}%
\pgfpathlineto{\pgfqpoint{9.853563in}{5.944646in}}%
\pgfpathlineto{\pgfqpoint{9.863130in}{5.852536in}}%
\pgfpathlineto{\pgfqpoint{9.867083in}{5.759866in}}%
\pgfpathlineto{\pgfqpoint{9.809137in}{5.321375in}}%
\pgfpathlineto{\pgfqpoint{9.784226in}{5.219744in}}%
\pgfpathlineto{\pgfqpoint{9.755841in}{5.116127in}}%
\pgfpathlineto{\pgfqpoint{9.740926in}{5.064607in}}%
\pgfpathlineto{\pgfqpoint{9.659263in}{4.795972in}}%
\pgfpathlineto{\pgfqpoint{9.632049in}{4.713452in}}%
\pgfpathlineto{\pgfqpoint{9.599355in}{4.604735in}}%
\pgfpathlineto{\pgfqpoint{9.563061in}{4.490205in}}%
\pgfpathlineto{\pgfqpoint{9.513884in}{4.340509in}}%
\pgfpathlineto{\pgfqpoint{9.475562in}{4.222831in}}%
\pgfpathlineto{\pgfqpoint{9.465252in}{4.171908in}}%
\pgfpathlineto{\pgfqpoint{9.424983in}{4.050283in}}%
\pgfpathlineto{\pgfqpoint{9.400973in}{3.983682in}}%
\pgfpathlineto{\pgfqpoint{9.374236in}{3.916910in}}%
\pgfpathlineto{\pgfqpoint{9.288624in}{3.672058in}}%
\pgfpathlineto{\pgfqpoint{9.260633in}{3.588738in}}%
\pgfpathlineto{\pgfqpoint{9.142971in}{3.217527in}}%
\pgfpathlineto{\pgfqpoint{9.068060in}{2.965074in}}%
\pgfpathlineto{\pgfqpoint{9.036895in}{2.836110in}}%
\pgfpathlineto{\pgfqpoint{9.022092in}{2.763115in}}%
\pgfpathlineto{\pgfqpoint{9.007227in}{2.699610in}}%
\pgfpathlineto{\pgfqpoint{8.982716in}{2.573213in}}%
\pgfpathlineto{\pgfqpoint{8.971141in}{2.509298in}}%
\pgfpathlineto{\pgfqpoint{8.889929in}{2.165246in}}%
\pgfpathlineto{\pgfqpoint{8.876924in}{2.036928in}}%
\pgfpathlineto{\pgfqpoint{8.863993in}{1.844994in}}%
\pgfpathlineto{\pgfqpoint{8.858363in}{1.715575in}}%
\pgfpathlineto{\pgfqpoint{8.857527in}{1.651844in}}%
\pgfpathlineto{\pgfqpoint{8.857062in}{1.525653in}}%
\pgfpathlineto{\pgfqpoint{8.862533in}{1.332019in}}%
\pgfpathlineto{\pgfqpoint{8.870893in}{1.199207in}}%
\pgfpathlineto{\pgfqpoint{8.870893in}{1.199207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{8.109500in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.347000in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{1.209207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{1.351081in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.591950in}{6.374490in}}%
\pgfpathlineto{\pgfqpoint{15.186583in}{6.374490in}}%
\pgfpathlineto{\pgfqpoint{15.186583in}{7.949083in}}%
\pgfpathlineto{\pgfqpoint{10.591950in}{7.949083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.816534in}{7.693072in}}%
\pgfpathlineto{\pgfqpoint{11.265700in}{7.693072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.618617in,y=7.580781in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont Ground truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.816534in}{7.206587in}}%
\pgfpathlineto{\pgfqpoint{11.265700in}{7.206587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.618617in,y=7.094295in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont SLAM at 10.32m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.447059,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.816534in}{6.701215in}}%
\pgfpathlineto{\pgfqpoint{11.265700in}{6.701215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.618617in,y=6.588923in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont Localization at 36.12m/s}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/flowchart.tikz <==
\begin{tikzpicture}[node distance=1.8cm]

    \tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.7cm,text centered, draw=TUMwhite, fill=TUMblue3]

    \tikzstyle{process} = [rectangle, minimum width=1.5cm, minimum height=0.8cm, text centered, text width=2cm, draw=TUMwhite, fill=TUMblue]

    \tikzstyle{decision} = [diamond, minimum width=1cm, minimum height=0.4cm, text centered, text width=1.3cm, draw=TUMwhite, fill=TUMblue2]

    \tikzstyle{arrow} = [thick,->,>=stealth]
    
    %% Initialize and Load Map %%
    \node (start) [startstop, fill=TUMblue3, text=TUMwhite] {\footnotesize{Initialize}};
    \node (dec1) [decision, below of=start, fill=TUMblue2, text=TUMwhite] {\footnotesize{Load Map}};

    %% Localization Mode %%
    \node (proc1) [process, left of=dec1, xshift=-1cm, fill=TUMblue, text=TUMwhite] {\footnotesize{Map Loading}};
    \node (proc2) [process, below of=proc1,yshift=0.5cm, fill=TUMblue, text=TUMwhite] {\footnotesize{Localization Mode}};
    \node (proc4) [process, below of=proc2, fill=TUMblue, text=TUMwhite, yshift=0.6cm] {\footnotesize{Shutdown}};
 
    %% Mapping Mode %%
    \node (proc3) [process, right of=dec1, xshift=1cm, yshift=-1.25cm, fill=TUMblue, text=TUMwhite] {\footnotesize{SLAM Mode}};
    \node (proc5) [process, below of=proc3, yshift=0.5cm, fill=TUMblue, text=TUMwhite] {\footnotesize{Shutdown}};
    \node (dec3) [decision, below of =proc5, yshift=-0.2cm, fill=TUMblue2, text=TUMwhite] {\footnotesize{Save Map}};
    \node (proc6) [process, left of=dec3, xshift =-1cm, fill=TUMblue, text=TUMwhite] {\footnotesize{Map Saving}};

    %% End %%
    \node (end) [startstop, below of=proc6, yshift=0.1cm, fill=TUMblue3, text=TUMwhite] {\footnotesize{End}};
    
    %% Arrow Connections %%
    \draw [arrow] (start) -- (dec1);
    \draw [arrow] (dec1) -- node[anchor=south, xshift= 0.1cm] {yes} (proc1);
    \draw [arrow] (dec1) -| node[anchor=south, xshift=-0.2cm] {no} (proc3);
    \draw [arrow] (proc1) -- (proc2);
    \draw [arrow] (proc2) -- (proc4);
    \draw [arrow] (proc4) |- (end);
    \draw [arrow] (proc3) -- (proc5);
    \draw [arrow] (proc5) -- (dec3);
    \draw [arrow] (dec3) -- node[anchor=south, xshift=0.1cm] {yes} (proc6);
    \draw [arrow] (dec3) |- node[anchor=south, xshift=-0.6cm] {no} (end);
    \draw [arrow] (proc6) -- (end);
\end{tikzpicture}

==> Figures/inside.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.890196078431372,0.447058823529412,0.133333333333333}
\definecolor{color0}{rgb}{0,0.396078431372549,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
width=9cm,
axis equal image,
x grid style={white!69.01960784313725!black},
xlabel={x in m},
xmin=-2.64539856575, xmax=50.62287164675,
xtick style={color=black},
xtick={-10,10,30,50},
xticklabels={-10,10,30,50},
y grid style={white!69.01960784313725!black},
ylabel={y in m},
ymin=-21.7351532936, ymax=20.6423817636,
ytick style={color=black},
ytick={-20,0,20},
yticklabels={-20,0,20},
y label style={yshift=-.5em},
y tick label style={xshift=.2em},
]
\addplot [very thick, color0]
table {%
0 0
0.0042271614074707 0.0733116865158081
0.0146087408065796 0.134003281593323
-0.0554665327072144 0.193119764328003
-0.00804924964904785 0.480330109596252
0.0150859355926514 0.5785973072052
0.0336472988128662 0.598482608795166
0.0195990800857544 0.621436595916748
0.0936839580535889 0.80834436416626
0.119464755058289 0.973896503448486
0.202901363372803 1.31062114238739
0.224209308624268 1.3911120891571
0.269505381584167 1.55535888671875
0.310257196426392 1.66433870792389
0.327644109725952 1.71430242061615
0.348971605300903 1.72678744792938
0.44247567653656 2.05448365211487
0.521425008773804 2.44055843353271
0.619954824447632 2.78407120704651
0.699625611305237 3.05759787559509
0.728086948394775 3.14086437225342
0.864801168441772 3.51954770088196
1.14147806167603 4.18928575515747
1.17831313610077 4.19425773620605
1.18522572517395 4.23891162872314
1.20871686935425 4.26243448257446
1.22498834133148 4.42328691482544
1.2582859992981 4.4624547958374
1.24489283561707 4.50705051422119
1.31547117233276 4.59888219833374
1.31439793109894 4.70067071914673
1.27395367622375 4.70285892486572
1.52769207954407 5.33182811737061
1.55492901802063 5.32814407348633
1.57849168777466 5.3560733795166
1.6070249080658 5.36339902877808
1.61094999313354 5.39753150939941
1.58841633796692 5.43599033355713
1.62116527557373 5.52199220657349
1.58381271362305 5.40345573425293
1.67238354682922 5.57607984542847
1.70065152645111 5.65658807754517
1.7065155506134 5.71814107894897
1.73638653755188 5.73737621307373
1.81443476676941 6.08643770217896
1.83717489242554 6.13719940185547
1.85812568664551 6.14590835571289
1.86247181892395 6.19240093231201
1.87876188755035 6.17218160629272
1.89883089065552 6.17389106750488
1.91637623310089 6.22700786590576
1.95773220062256 6.40827369689941
1.9760627746582 6.45437908172607
2.00587248802185 6.44884920120239
1.98666834831238 6.56654787063599
2.04786896705627 6.51285696029663
2.0681095123291 6.64292526245117
2.02455830574036 6.71719551086426
2.11875557899475 6.95630407333374
2.16169118881226 7.04506826400757
2.19659852981567 7.14767789840698
2.22611594200134 7.17962598800659
2.24834299087524 7.25936317443848
2.26561307907104 7.2073392868042
2.27901291847229 7.24330568313599
2.33754897117615 7.26315069198608
2.34587550163269 7.41306066513062
2.37751364707947 7.4383716583252
2.40007257461548 7.42223787307739
2.39730405807495 7.51106023788452
2.42705106735229 7.48718976974487
2.39824628829956 7.55205488204956
2.435218334198 7.62285041809082
2.46193838119507 7.73034572601318
2.65059590339661 8.16348648071289
2.72254586219788 8.3685188293457
2.74610471725464 8.39704608917236
2.8002450466156 8.54269123077393
2.81816649436951 8.58507823944092
2.87110471725464 8.63450336456299
2.91178703308105 8.79089260101318
2.94199085235596 8.7874231338501
2.95910143852234 8.828537940979
2.95869636535645 8.8982400894165
3.13822245597839 9.27152919769287
3.15867972373962 9.25569629669189
3.17442941665649 9.26601600646973
3.18116760253906 9.3319091796875
3.22577691078186 9.31999492645264
3.23966193199158 9.33710384368896
3.27524352073669 9.45541286468506
3.23217391967773 9.48336982727051
3.364905834198 9.39113235473633
3.26315355300903 9.55645370483398
3.34625267982483 9.7547025680542
3.37371468544006 9.7895679473877
3.38151931762695 9.85373210906982
3.40329933166504 9.90063858032227
3.43991470336914 9.93447494506836
3.45250916481018 9.97035598754883
3.42043733596802 9.91353416442871
3.45643615722656 9.99611663818359
3.48798775672913 9.99700164794922
3.56793975830078 10.2549543380737
3.60507440567017 10.3027057647705
3.52302408218384 10.3920698165894
3.60095834732056 10.5694580078125
3.67248940467834 10.7034215927124
3.72387647628784 10.8320159912109
3.80465054512024 10.9808530807495
3.8303279876709 10.9591445922852
3.85377740859985 11.0417957305908
3.95320153236389 11.2147102355957
4.02495861053467 11.3731670379639
4.04432964324951 11.383017539978
4.17127275466919 11.6101989746094
4.17678546905518 11.6483869552612
4.25288486480713 11.7975568771362
4.28701210021973 11.8630123138428
4.3025689125061 11.8833770751953
4.3476619720459 11.9891748428345
4.35939121246338 11.9960851669312
4.42116546630859 12.0750904083252
4.42449951171875 12.1179456710815
4.4523983001709 12.1278209686279
4.45730209350586 12.1845388412476
4.63897228240967 12.514817237854
4.65768051147461 12.5564279556274
4.69913053512573 12.6008739471436
4.79905080795288 12.7590045928955
4.83958387374878 12.8030529022217
4.84867572784424 12.8317594528198
4.98743581771851 13.0318078994751
5.01016235351562 13.0515441894531
5.02416229248047 13.0884189605713
5.04980754852295 13.1119651794434
5.05475330352783 13.1412811279297
5.16453504562378 13.2780666351318
5.14690160751343 13.3172092437744
5.1682243347168 13.3447875976562
5.21031999588013 13.3692493438721
5.20677852630615 13.4140129089355
5.25388431549072 13.5066757202148
5.2893500328064 13.5113487243652
5.39023303985596 13.7375679016113
5.41179513931274 13.7638940811157
5.43896961212158 13.8362655639648
5.45564365386963 13.8716793060303
5.48156785964966 13.8850593566895
5.4951114654541 13.9228925704956
5.53624439239502 13.9502153396606
5.57221555709839 14.0440282821655
5.66225624084473 14.2222537994385
5.68966960906982 14.2920455932617
5.73201990127563 14.3445520401001
5.74383735656738 14.4137277603149
5.75658416748047 14.4350271224976
5.78686618804932 14.4572439193726
5.78011751174927 14.5404472351074
5.84468984603882 14.566086769104
5.8764123916626 14.7058401107788
5.91784572601318 14.7885150909424
5.94314098358154 14.8466463088989
5.96761131286621 14.8670959472656
5.98641967773438 14.9234628677368
6.01932716369629 14.9748373031616
5.94975709915161 15.0384244918823
5.97134685516357 15.0599756240845
6.00428485870361 15.1424560546875
6.05136775970459 15.2217273712158
6.07904624938965 15.2684259414673
6.07884168624878 15.3033466339111
6.10902118682861 15.3217325210571
6.11680221557617 15.3440685272217
6.13736629486084 15.3610401153564
6.14196109771729 15.3947906494141
6.16882991790771 15.4143304824829
5.96900749206543 15.5715684890747
5.99675273895264 15.5725955963135
6.00407266616821 15.6167850494385
6.02363681793213 15.6279792785645
6.0500316619873 15.72483253479
6.09119033813477 15.7192010879517
6.10427522659302 15.7522563934326
6.13037061691284 15.7706747055054
6.13716697692871 15.7990674972534
6.26381778717041 15.8603210449219
6.25624179840088 15.9096088409424
6.27723217010498 15.9240627288818
6.3578052520752 16.0355625152588
6.4617395401001 16.0929870605469
6.49341106414795 16.1346015930176
6.53777074813843 16.1584548950195
6.82242012023926 16.3113632202148
6.92548322677612 16.3373908996582
7.00860023498535 16.3888740539551
7.39201545715332 16.4986724853516
7.72001171112061 16.5135898590088
7.84850072860718 16.5001850128174
8.1967134475708 16.4121608734131
8.70502853393555 16.1869850158691
9.28866958618164 15.8497219085693
10.2745504379272 15.3544225692749
11.2539901733398 14.8072872161865
11.5223684310913 14.6627998352051
11.8296098709106 14.4569301605225
11.9671926498413 14.3543748855591
12.6699619293213 13.8460140228271
13.1780166625977 13.5388488769531
14.6121988296509 12.7341241836548
14.7892866134644 12.6188631057739
14.8106260299683 12.6152076721191
15.3084335327148 12.2907848358154
16.0456142425537 11.8419342041016
16.195743560791 11.7561922073364
17.059419631958 11.3271141052246
17.5807399749756 11.1134042739868
17.7145004272461 11.0555009841919
18.7123146057129 10.4820785522461
18.7607021331787 10.4443111419678
18.9546546936035 10.3174648284912
19.660888671875 9.8555212020874
22.1737899780273 8.31655406951904
23.6363792419434 7.45728778839111
23.8212623596191 7.35166263580322
24.1873168945312 7.14447593688965
24.5665512084961 6.9146146774292
24.867259979248 6.70467185974121
25.0732727050781 6.55292510986328
25.4791603088379 6.28073310852051
25.7665748596191 6.10693359375
26.031795501709 5.93738555908203
26.4032402038574 5.67642211914062
26.6127166748047 5.52309608459473
26.7877521514893 5.38577938079834
27.0402488708496 5.20743083953857
27.2809638977051 5.04667568206787
27.9930515289307 4.60928916931152
29.4311943054199 3.72364616394043
31.1902542114258 2.56823444366455
31.6660537719727 2.28699398040771
33.3655242919922 1.32939052581787
33.5571975708008 1.2088737487793
33.8709907531738 0.988283157348633
34.5326156616211 0.517203330993652
34.5614967346191 0.502552032470703
34.6479568481445 0.433341979980469
34.7459945678711 0.39349365234375
35.0476493835449 0.229084014892578
35.4271011352539 0.0301313400268555
35.8239822387695 -0.210657119750977
36.0588302612305 -0.363784790039062
36.4509887695312 -0.636325836181641
37.4724807739258 -1.43770408630371
37.5997200012207 -1.52273368835449
37.7604789733887 -1.63516044616699
38.247314453125 -1.92668342590332
39.1480026245117 -2.41438388824463
39.7185592651367 -2.7795238494873
40.4904327392578 -3.27321434020996
40.8527755737305 -3.5001974105835
40.969181060791 -3.57254219055176
42.3804550170898 -4.40988063812256
42.8721542358398 -4.72354888916016
43.2126922607422 -4.95585250854492
43.7282104492188 -5.32134819030762
43.9796485900879 -5.46771240234375
44.2602729797363 -5.62306785583496
44.2910346984863 -5.6181116104126
44.4480285644531 -5.6894359588623
44.5479125976562 -5.7485990524292
44.6020927429199 -5.77479553222656
44.6360740661621 -5.77500915527344
44.6483688354492 -5.80159091949463
44.7302131652832 -5.835280418396
44.7829704284668 -5.86288356781006
44.9148139953613 -5.92004489898682
44.9332389831543 -5.94460010528564
44.985221862793 -5.96131134033203
45.0777206420898 -6.08492851257324
45.1243934631348 -6.06654071807861
45.223388671875 -6.11934566497803
45.3378601074219 -6.19979286193848
45.4348373413086 -6.26191520690918
45.5021095275879 -6.31551837921143
45.5905838012695 -6.3835391998291
45.6483612060547 -6.43508338928223
45.7583122253418 -6.52480697631836
45.8077011108398 -6.59037590026855
45.8260383605957 -6.60979270935059
45.8306503295898 -6.64642906188965
45.841796875 -6.67207908630371
45.8652000427246 -6.68768501281738
45.8893432617188 -6.7540397644043
45.9402618408203 -6.81156158447266
45.9798164367676 -6.91716384887695
46.0104293823242 -6.93185234069824
46.110897064209 -7.21574211120605
46.1117858886719 -7.23588943481445
46.1343193054199 -7.29147148132324
46.139965057373 -7.42155742645264
46.0938415527344 -7.7381477355957
46.0664596557617 -7.84464120864868
45.9655265808105 -8.07927322387695
45.9263458251953 -8.14199447631836
45.8913421630859 -8.2154369354248
45.879207611084 -8.22368335723877
45.8441009521484 -8.2894287109375
45.4360733032227 -8.90097713470459
45.3958511352539 -8.95927333831787
45.2548675537109 -9.06896591186523
45.1663131713867 -9.16150379180908
45.1437187194824 -9.18532085418701
44.968879699707 -9.46786212921143
44.9263572692871 -9.52193927764893
44.9243621826172 -9.54875755310059
44.8414421081543 -9.68750190734863
44.7671852111816 -9.78723430633545
44.7512130737305 -9.82311820983887
44.632022857666 -9.97727298736572
44.3687477111816 -10.3856058120728
44.3041915893555 -10.4907608032227
44.1647071838379 -10.6932640075684
44.0348129272461 -10.8410987854004
43.9798278808594 -10.881950378418
43.6811141967773 -11.0906429290771
43.5614776611328 -11.2931842803955
43.503662109375 -11.3936405181885
43.396556854248 -11.5856771469116
43.2424659729004 -11.8029413223267
43.1594314575195 -11.8539218902588
43.0539360046387 -11.9562978744507
42.9884071350098 -12.0302391052246
42.9240417480469 -12.0922470092773
42.9588088989258 -12.0781497955322
42.6539154052734 -12.3662147521973
42.6350631713867 -12.4428081512451
42.4140434265137 -12.8410034179688
42.2421226501465 -13.1671047210693
42.1363296508789 -13.3092155456543
41.7920875549316 -13.8982620239258
41.7559127807617 -13.9360065460205
41.6916351318359 -14.0727844238281
41.6226921081543 -14.1275482177734
41.5231590270996 -14.2946109771729
41.0744400024414 -15.0261878967285
40.9773712158203 -15.1415309906006
40.8381614685059 -15.3464469909668
40.9466972351074 -15.2349815368652
40.9249801635742 -15.284782409668
40.9414405822754 -15.2902393341064
40.8689956665039 -15.4506540298462
40.9115447998047 -15.4223346710205
40.7664413452148 -15.7448883056641
40.7234687805176 -15.802225112915
40.6892738342285 -15.8852243423462
40.7429237365723 -15.8344707489014
40.6559410095215 -15.9744310379028
40.7100791931152 -15.9392871856689
40.6344833374023 -16.1158485412598
40.5547523498535 -16.3236293792725
40.506763458252 -16.4450817108154
40.3877944946289 -16.6151466369629
40.4743766784668 -16.5279712677002
40.3568992614746 -16.6982002258301
40.4339027404785 -16.6236038208008
40.3192558288574 -16.9217166900635
40.2068672180176 -17.0952377319336
40.2481994628906 -17.0806541442871
40.1692199707031 -17.1745128631592
40.2216453552246 -17.1498355865479
40.2048683166504 -17.1722068786621
40.1733016967773 -17.2768802642822
39.9276657104492 -17.8627090454102
39.892822265625 -17.9406909942627
39.890453338623 -17.9709930419922
39.875919342041 -17.9579410552979
39.8566093444824 -17.9939212799072
39.8629302978516 -18.052734375
39.8280067443848 -18.1039657592773
39.8118057250977 -18.0700588226318
39.7799491882324 -18.1919727325439
39.7520446777344 -18.2547988891602
39.7092399597168 -18.3257350921631
39.6752471923828 -18.364236831665
39.6286277770996 -18.4276847839355
39.601490020752 -18.4748229980469
39.5393943786621 -18.5557670593262
39.5343399047852 -18.5934352874756
39.2013473510742 -19.0951557159424
39.1819686889648 -19.0960788726807
39.1481971740723 -19.1399269104004
39.096378326416 -19.1585922241211
39.0534896850586 -19.1913928985596
39.1028137207031 -19.1266765594482
39.0104637145996 -19.2270526885986
39.0151405334473 -19.1960906982422
38.9499053955078 -19.2340850830078
38.9267044067383 -19.2450408935547
38.8884963989258 -19.2797069549561
38.7157821655273 -19.368501663208
38.8476028442383 -19.3172988891602
38.7287406921387 -19.3913917541504
38.6447677612305 -19.4575119018555
38.5617408752441 -19.489185333252
38.4678764343262 -19.5381202697754
38.3450660705566 -19.5741348266602
38.3170852661133 -19.5990676879883
38.2588157653809 -19.6091957092285
38.2270050048828 -19.6358871459961
38.1782112121582 -19.6372871398926
38.1617050170898 -19.6540718078613
38.1442108154297 -19.6496849060059
38.0829811096191 -19.6773681640625
37.9343185424805 -19.7027835845947
37.8865966796875 -19.6465396881104
37.8744812011719 -19.6528968811035
37.8211402893066 -19.6636734008789
37.8911094665527 -19.6443672180176
37.7246208190918 -19.6709899902344
37.8193321228027 -19.6445426940918
37.7440299987793 -19.6382102966309
37.7685585021973 -19.668628692627
37.5914077758789 -19.6137084960938
37.4164810180664 -19.5844745635986
37.368953704834 -19.5977630615234
37.1100273132324 -19.5025177001953
36.6526107788086 -19.2711315155029
36.5412330627441 -19.1908397674561
36.4867286682129 -19.1505699157715
36.4012489318848 -19.1091270446777
36.0880165100098 -18.9840145111084
36.0030784606934 -18.9577522277832
34.647087097168 -18.4464111328125
34.4898223876953 -18.3636894226074
34.218921661377 -18.2535381317139
34.0869941711426 -18.1860027313232
33.5421371459961 -17.9600315093994
33.1976585388184 -17.7854061126709
32.8410491943359 -17.591178894043
32.7805671691895 -17.5435485839844
32.6883583068848 -17.5065250396729
32.5014724731445 -17.3953380584717
31.9297523498535 -17.1106452941895
31.868127822876 -17.0849704742432
31.7989044189453 -17.0304145812988
31.1123142242432 -16.7027950286865
30.603572845459 -16.4338626861572
30.3063488006592 -16.2721996307373
29.9307899475098 -16.0469226837158
29.7400436401367 -15.9228057861328
29.5724143981934 -15.8353843688965
28.7248268127441 -15.3303852081299
28.4050064086914 -15.1359634399414
28.2605781555176 -15.033242225647
28.0946311950684 -14.9466180801392
27.5456943511963 -14.624626159668
26.8524379730225 -14.2422370910645
26.69020652771 -14.1540412902832
25.6324825286865 -13.6405811309814
25.136079788208 -13.4183492660522
24.6958694458008 -13.2154006958008
22.6044406890869 -12.05348777771
22.0629901885986 -11.761791229248
21.5510959625244 -11.5216369628906
21.3960285186768 -11.4550180435181
21.2336349487305 -11.3838148117065
19.6458053588867 -10.8077850341797
18.8782634735107 -10.4720392227173
18.6329097747803 -10.3395233154297
18.3668384552002 -10.1987705230713
18.0704727172852 -10.0338592529297
17.3159923553467 -9.59726238250732
17.0118312835693 -9.42187976837158
16.1142024993896 -8.93342399597168
15.778434753418 -8.76984977722168
15.3681392669678 -8.57093715667725
15.1498432159424 -8.46873664855957
13.9819231033325 -7.89668035507202
13.7389478683472 -7.77600955963135
13.6074457168579 -7.71897220611572
13.0264005661011 -7.41869449615479
12.6443881988525 -7.23244476318359
12.4669055938721 -7.13192272186279
12.3004627227783 -7.05670881271362
12.211799621582 -7.00533294677734
11.7550172805786 -6.76270484924316
11.4866352081299 -6.62118434906006
9.98588371276855 -5.83345174789429
9.89068126678467 -5.78584051132202
9.36552047729492 -5.50639247894287
9.23065090179443 -5.43936109542847
9.00028133392334 -5.31654596328735
8.90482616424561 -5.26632785797119
8.57629680633545 -5.09475517272949
7.96235847473145 -4.82655954360962
7.83874988555908 -4.76129961013794
7.68879413604736 -4.70837020874023
7.55450487136841 -4.64066553115845
7.49010467529297 -4.62586879730225
7.42663431167603 -4.58291578292847
7.3529748916626 -4.56934785842896
7.1194224357605 -4.47468948364258
6.81287479400635 -4.36370277404785
6.73761367797852 -4.32743167877197
6.65806579589844 -4.30660629272461
6.51272678375244 -4.23287773132324
6.44790983200073 -4.21411371231079
5.94990730285645 -3.96822786331177
5.75037002563477 -3.87054109573364
5.48307228088379 -3.7197093963623
5.29623222351074 -3.58853077888489
4.78080320358276 -3.32720923423767
4.72011375427246 -3.30306577682495
4.56211137771606 -3.22298455238342
4.43206167221069 -3.17554092407227
4.1695556640625 -3.06986856460571
4.08390426635742 -3.04917335510254
3.96081757545471 -2.99266028404236
3.60688138008118 -2.88073706626892
3.56790494918823 -2.88072204589844
3.33352208137512 -2.78550291061401
2.67858791351318 -2.56170463562012
2.55095219612122 -2.5155200958252
1.9438943862915 -2.27786207199097
1.9259866476059 -2.26068878173828
1.84152317047119 -2.24395513534546
1.69928956031799 -2.16964054107666
1.57592344284058 -2.11673831939697
1.57085633277893 -2.09750127792358
1.49243497848511 -2.06146860122681
1.45240521430969 -2.03491306304932
1.09513568878174 -1.84472024440765
0.99409818649292 -1.78588080406189
0.990225434303284 -1.75348150730133
0.933302283287048 -1.73255217075348
0.778522729873657 -1.66136431694031
0.763794422149658 -1.63022887706757
0.714787006378174 -1.60538983345032
0.62737512588501 -1.5389575958252
0.541785955429077 -1.48103225231171
0.520615100860596 -1.44677233695984
0.463081121444702 -1.38760852813721
0.413623929023743 -1.37579107284546
0.395037651062012 -1.3284227848053
0.325832009315491 -1.26434111595154
0.32162344455719 -1.2377073764801
0.287372827529907 -1.22705769538879
0.278718829154968 -1.18448173999786
0.252104997634888 -1.17702388763428
0.232338905334473 -1.13784742355347
0.205757856369019 -1.12692081928253
0.234059572219849 -1.07796001434326
0.190237998962402 -1.00892114639282
0.125438690185547 -0.912642598152161
0.132452845573425 -0.886124134063721
0.107940673828125 -0.833612442016602
0.0961706638336182 -0.77631950378418
0.0650565624237061 -0.708986043930054
0.0624713897705078 -0.689950823783875
0.0442813634872437 -0.672981262207031
0.0299372673034668 -0.617932558059692
0.0144776105880737 -0.603240132331848
0.0239810943603516 -0.542538642883301
-0.00911915302276611 -0.464258551597595
-0.0370818376541138 -0.332226514816284
-0.0840650796890259 -0.275171756744385
-0.10079288482666 -0.160369992256165
-0.107241153717041 -0.103374838829041
-0.0912063121795654 -0.0140050649642944
-0.102911591529846 0.0399229526519775
-0.0966193675994873 0.220419645309448
-0.0962094068527222 0.294095993041992
-0.0826938152313232 0.386171817779541
-0.0613565444946289 0.389435648918152
-0.0515059232711792 0.365353107452393
-0.0440524816513062 0.379465699195862
-0.00768411159515381 0.341622352600098
0.000337481498718262 0.406073212623596
-0.092083215713501 0.481986999511719
0.0455447435379028 0.834357619285583
0.10128116607666 0.911280870437622
0.105334520339966 0.925838828086853
0.120680928230286 0.928134799003601
0.196130752563477 1.11867320537567
0.210556745529175 1.1909863948822
0.228141188621521 1.23885333538055
0.283162117004395 1.28492116928101
0.373326539993286 1.31634497642517
0.55436897277832 1.78864538669586
0.594358801841736 1.86684584617615
0.628324508666992 1.93469893932343
0.665253877639771 1.97382283210754
0.737970352172852 2.14342951774597
1.33853054046631 3.41030049324036
1.47700941562653 3.78609490394592
1.52279663085938 3.88074159622192
1.54161870479584 3.98206305503845
1.57646822929382 4.04373359680176
1.57691025733948 4.08296632766724
1.61286437511444 4.13819169998169
1.60642206668854 4.17875671386719
1.62415432929993 4.20547676086426
1.66509568691254 4.22766494750977
1.67517971992493 4.25232791900635
1.70832252502441 4.26618719100952
1.79739904403687 4.53397226333618
1.82818937301636 4.70754051208496
1.84392464160919 4.74468088150024
1.87101149559021 4.87235593795776
1.99725222587585 5.26327133178711
1.96031880378723 5.29127025604248
2.00742340087891 5.34718465805054
1.99464344978333 5.39804077148438
2.0014967918396 5.46878719329834
1.99683272838593 5.60019397735596
2.02077674865723 5.59615039825439
2.04005527496338 5.6386137008667
2.0281126499176 5.69911527633667
2.07192230224609 5.8186469078064
2.0949912071228 5.78015184402466
2.10967779159546 5.9156641960144
2.13183236122131 5.8829197883606
2.19862413406372 6.05912399291992
2.24421238899231 6.23779344558716
2.2507655620575 6.33828830718994
2.2850935459137 6.39412832260132
2.33766436576843 6.41334390640259
2.38041734695435 6.4618353843689
2.42717742919922 6.48790168762207
2.43706822395325 6.5154333114624
2.42851543426514 6.70042037963867
2.45967197418213 6.62138652801514
2.47858738899231 6.62884664535522
2.50056719779968 6.74846649169922
2.54291033744812 6.67732763290405
2.53845453262329 6.84187841415405
2.74506402015686 7.35365390777588
2.81680345535278 7.47362184524536
2.83437991142273 7.54215383529663
2.95577144622803 7.76011514663696
2.95308136940002 7.79108333587646
2.9895167350769 7.88638877868652
3.02119541168213 7.8705849647522
3.03836750984192 7.90864562988281
3.0441575050354 7.99629259109497
3.07062101364136 8.02412509918213
3.07712960243225 8.08192729949951
3.25122213363647 8.48694896697998
3.25395822525024 8.52477931976318
3.3046133518219 8.58975124359131
3.34483337402344 8.62283611297607
3.37412214279175 8.67166137695312
3.38919138908386 8.75533676147461
3.40700149536133 8.82973575592041
3.42632794380188 8.83399677276611
3.47054004669189 8.94803619384766
3.46848368644714 8.99101734161377
3.51149916648865 9.06077098846436
3.53883790969849 9.06314086914062
3.58169555664062 9.16326713562012
3.61987042427063 9.2921724319458
3.67345333099365 9.40724182128906
3.68427801132202 9.45622158050537
3.78377223014832 9.6283073425293
3.80548095703125 9.68863201141357
3.85161733627319 9.67658042907715
3.88294577598572 9.72924613952637
3.89238429069519 9.82402229309082
3.96139049530029 9.89482879638672
3.92058730125427 9.95688819885254
3.98031783103943 9.98934841156006
3.94966530799866 10.0404510498047
3.98746061325073 10.0830450057983
3.98893070220947 10.1093759536743
4.05651664733887 10.1712665557861
4.06511545181274 10.2277994155884
4.07585716247559 10.2504940032959
4.11159801483154 10.2822141647339
4.12075853347778 10.3116989135742
4.15282678604126 10.3424558639526
4.17757844924927 10.4448719024658
4.20487356185913 10.4785795211792
4.21965026855469 10.5469875335693
4.2625150680542 10.6735048294067
4.25669860839844 10.6988878250122
4.29749393463135 10.7969150543213
4.31067895889282 10.8744888305664
4.33300065994263 10.9167108535767
4.36131191253662 10.9516506195068
4.39469146728516 10.9568138122559
4.38573837280273 11.0007543563843
4.41590452194214 11.0509948730469
4.45844459533691 11.125807762146
4.41929149627686 11.1717405319214
4.33738470077515 11.134726524353
4.35115432739258 11.1540727615356
4.49584102630615 11.2617511749268
4.38648509979248 11.2286405563354
4.38540601730347 11.3226203918457
4.42400074005127 11.301438331604
4.40120983123779 11.4122114181519
4.47361850738525 11.4077816009521
4.48015594482422 11.4439153671265
4.43653011322021 11.4985017776489
4.4477710723877 11.5230569839478
4.45576524734497 11.5647630691528
4.64840984344482 12.2188549041748
4.67014741897583 12.3121795654297
4.70632457733154 12.3608884811401
4.70172023773193 12.3982048034668
4.72931432723999 12.4305286407471
4.71909379959106 12.4605827331543
4.73988246917725 12.5248622894287
4.75117492675781 12.5469942092896
4.81823635101318 12.5754728317261
4.91635084152222 12.5878229141235
4.93428802490234 12.6139669418335
4.86623096466064 12.6550827026367
4.93020153045654 12.7646226882935
4.96980619430542 12.7850046157837
4.9372615814209 12.825252532959
5.03442096710205 12.8352556228638
4.95543479919434 12.8852643966675
4.97510766983032 12.9010124206543
5.01124477386475 12.9990072250366
5.04577302932739 13.0630903244019
5.05595588684082 13.1277360916138
5.05117893218994 13.1463565826416
5.10860729217529 13.3490266799927
5.15870475769043 13.3970098495483
5.16889381408691 13.4439420700073
5.21095943450928 13.4418392181396
5.23339653015137 13.4614629745483
5.18319606781006 13.537127494812
5.18627071380615 13.5738248825073
5.21478652954102 13.5878868103027
5.20633459091187 13.6194171905518
5.30007171630859 13.8592491149902
5.30091905593872 13.9106426239014
5.31888723373413 13.9342155456543
5.34517860412598 13.8976078033447
5.35964441299438 13.9496946334839
5.34891700744629 14.0253953933716
5.36165332794189 14.0461254119873
5.35934829711914 14.0965976715088
5.38632154464722 14.0932302474976
5.40977239608765 14.2100734710693
5.43348169326782 14.1923189163208
5.45393371582031 14.3099231719971
5.47141075134277 14.322958946228
5.48815393447876 14.3933982849121
5.52634286880493 14.5216445922852
5.54662561416626 14.5374851226807
5.54392528533936 14.5822772979736
5.56547927856445 14.597261428833
5.59682273864746 14.6785125732422
5.62662410736084 14.7339773178101
5.6756763458252 14.7077445983887
5.68455791473389 14.7627258300781
5.70214080810547 14.7707271575928
5.70498037338257 14.8155088424683
5.69709157943726 14.9063215255737
5.74271678924561 14.9279108047485
5.80079078674316 14.9306688308716
5.88827037811279 14.9176464080811
5.94745254516602 14.9360914230347
5.94933080673218 14.9731464385986
5.91406631469727 15.0515003204346
5.86369180679321 15.104471206665
5.87913370132446 15.199779510498
5.91607999801636 15.2105350494385
5.91462755203247 15.2571926116943
5.96672773361206 15.2820796966553
6.00546789169312 15.3808307647705
5.99778842926025 15.4341468811035
6.03039121627808 15.4454536437988
6.03793001174927 15.4962501525879
6.09283638000488 15.498498916626
6.08722877502441 15.5579490661621
5.83871793746948 15.7647094726562
5.86438703536987 15.7958660125732
5.84755229949951 15.8326835632324
5.91935110092163 15.8124322891235
5.90384960174561 15.8796863555908
5.98425960540771 15.9212417602539
6.08182334899902 15.9449901580811
6.10199880599976 15.974157333374
6.08654451370239 16.0139198303223
6.13017892837524 16.0748901367188
6.18993425369263 16.1738739013672
6.25593757629395 16.1596946716309
6.26354646682739 16.2063255310059
6.29346561431885 16.210786819458
6.38765907287598 16.3268718719482
7.35128879547119 16.6242179870605
7.59427404403687 16.6381797790527
7.75443649291992 16.6042766571045
7.81386137008667 16.6081237792969
7.89920139312744 16.5910186767578
8.15729427337646 16.5306282043457
8.28607273101807 16.4930477142334
8.51095771789551 16.4123649597168
8.73344802856445 16.3158721923828
9.01263618469238 16.1607799530029
9.31317806243896 15.9695911407471
10.3360843658447 15.2219438552856
11.1778964996338 14.7414789199829
11.4884252548218 14.5775156021118
11.8019685745239 14.3750352859497
12.0695552825928 14.2203674316406
13.3627414703369 13.4398574829102
13.8691568374634 13.118878364563
14.2661151885986 12.8572797775269
14.5199823379517 12.7053413391113
14.6903114318848 12.6061840057373
15.3364791870117 12.2058200836182
15.6346378326416 12.0493564605713
17.2635459899902 11.2369956970215
17.8209571838379 10.9246845245361
18.4999580383301 10.5272922515869
19.2922325134277 10.0533046722412
19.8123970031738 9.73426055908203
20.144889831543 9.51955223083496
20.528003692627 9.27055644989014
21.4527263641357 8.64748191833496
22.0067520141602 8.27393341064453
22.2815742492676 8.11443328857422
22.6900596618652 7.88820171356201
23.34521484375 7.55580282211304
23.6777687072754 7.38654756546021
23.9745140075684 7.21805763244629
24.327428817749 6.9951753616333
24.7645378112793 6.68411731719971
25.0686988830566 6.46107959747314
26.1303043365479 5.74969100952148
26.8197288513184 5.33718776702881
27.4523696899414 4.92760753631592
28.3450508117676 4.31537055969238
29.4445610046387 3.6816463470459
29.995288848877 3.39438438415527
30.3921165466309 3.15807914733887
32.6592216491699 1.62538051605225
34.0359153747559 0.775528907775879
34.4921035766602 0.49803638458252
34.8588447570801 0.269832611083984
36.0491104125977 -0.524993896484375
36.9298820495605 -1.14768600463867
37.2213249206543 -1.33796882629395
37.667064666748 -1.58813858032227
38.2908554077148 -1.92284965515137
39.7194480895996 -2.73668575286865
40.9123840332031 -3.47042846679688
41.7287216186523 -3.99471282958984
42.0075988769531 -4.18365859985352
42.4026260375977 -4.44145774841309
43.2839851379395 -5.01444244384766
43.8770866394043 -5.40703582763672
44.2951507568359 -5.67559432983398
44.494068145752 -5.80802536010742
44.6665840148926 -5.9100284576416
44.781005859375 -5.99209785461426
45.2756309509277 -6.34471130371094
45.3507537841797 -6.40535354614258
45.451904296875 -6.48698043823242
45.5794296264648 -6.60593414306641
45.6316413879395 -6.63821029663086
45.6509094238281 -6.69411659240723
45.6895294189453 -6.71761894226074
45.6730651855469 -6.75282669067383
45.7077484130859 -6.7734546661377
45.7556991577148 -6.89519119262695
45.8067359924316 -7.02068710327148
45.8298950195312 -7.04059600830078
45.8124847412109 -7.08063888549805
45.8657913208008 -7.14355087280273
45.8664703369141 -7.17120170593262
45.9095230102539 -7.29344463348389
45.9444465637207 -7.41533660888672
45.9298553466797 -7.46837711334229
45.9325866699219 -7.59397220611572
45.9046287536621 -7.82325267791748
45.8874282836914 -7.82179689407349
45.8701515197754 -7.89876174926758
45.8307685852051 -8.03813934326172
45.8011741638184 -8.13307189941406
45.8595199584961 -8.26163578033447
45.9019889831543 -8.31887435913086
45.8205986022949 -8.40192031860352
45.7772789001465 -8.44409084320068
45.5748481750488 -8.55831241607666
45.1526641845703 -9.1010856628418
45.1033782958984 -9.14983177185059
45.012020111084 -9.19621562957764
44.9668884277344 -9.23304653167725
44.758430480957 -9.47981834411621
44.6598205566406 -9.65512275695801
44.5433349609375 -9.81223201751709
44.4023361206055 -10.0600547790527
44.3539848327637 -10.1263828277588
44.3095016479492 -10.2204256057739
44.2505416870117 -10.275933265686
44.1537857055664 -10.459135055542
44.1155128479004 -10.5810127258301
44.0254173278809 -10.7553596496582
43.9871559143066 -10.8490800857544
43.830883026123 -11.0470285415649
43.6819686889648 -11.1834373474121
43.3907012939453 -11.5423069000244
43.2046737670898 -11.8425483703613
43.1466484069824 -11.9179162979126
43.0723876953125 -12.0512828826904
43.0393409729004 -12.1055593490601
42.8738861083984 -12.4445562362671
42.7979545593262 -12.5553131103516
42.7109222412109 -12.6370115280151
42.5288238525391 -12.9394359588623
42.4011116027832 -13.165301322937
42.191535949707 -13.5071783065796
42.1817855834961 -13.4929037094116
42.0486373901367 -13.6114902496338
41.9708671569824 -13.6867208480835
41.9207077026367 -13.7737226486206
41.8772621154785 -13.8173475265503
41.5606155395508 -14.3460807800293
41.4482269287109 -14.5906896591187
41.5123252868652 -14.4150371551514
41.3752746582031 -14.6312837600708
41.2842674255371 -14.8025999069214
41.2203598022461 -14.8081722259521
41.2259407043457 -14.8389844894409
41.0600814819336 -15.0528964996338
41.1095123291016 -15.0078477859497
40.9771461486816 -15.1216802597046
41.0050315856934 -15.1366100311279
40.6275177001953 -15.7005090713501
40.6715660095215 -15.6109094619751
40.4424095153809 -15.9402351379395
40.4946899414062 -15.8298292160034
40.4414978027344 -15.9185371398926
40.369457244873 -15.9385147094727
40.2640800476074 -16.1409034729004
40.3109474182129 -16.122917175293
40.2682914733887 -16.2125205993652
40.2026100158691 -16.3627834320068
40.1589584350586 -16.4581928253174
40.045539855957 -16.7466926574707
40.2255897521973 -16.3092250823975
39.8546981811523 -16.8788185119629
39.6148147583008 -17.149320602417
39.9020805358887 -16.5586814880371
39.5539131164551 -16.9688415527344
39.5506439208984 -17.3865776062012
39.7139854431152 -16.867769241333
39.4858207702637 -17.5190715789795
39.438777923584 -17.4802494049072
39.4056663513184 -17.5398235321045
39.3604431152344 -17.7248821258545
39.3373680114746 -17.6646461486816
39.3080596923828 -17.7216796875
39.0954475402832 -17.6939601898193
39.0644874572754 -17.7589912414551
39.0166473388672 -17.9093933105469
38.945182800293 -18.0294990539551
38.8310966491699 -18.0670051574707
38.6685523986816 -18.2651824951172
38.3044319152832 -18.1699676513672
38.2243347167969 -18.2741374969482
38.2992973327637 -18.2835941314697
38.1406898498535 -18.3809928894043
38.045783996582 -18.5158023834229
38.132007598877 -18.531042098999
37.8113021850586 -18.8201904296875
40.2931671142578 -16.9972152709961
39.9849739074707 -17.485372543335
39.9686889648438 -17.5412559509277
39.9313087463379 -17.599983215332
39.886344909668 -17.6394367218018
39.7908706665039 -17.8112106323242
39.8528938293457 -17.7341289520264
39.5696029663086 -18.1616497039795
39.5547866821289 -18.1912841796875
39.5115165710449 -18.2473678588867
39.486270904541 -18.2567100524902
39.4049682617188 -18.3638095855713
39.3811378479004 -18.3792572021484
39.3482284545898 -18.4562377929688
39.3070449829102 -18.5114974975586
39.1794128417969 -18.7422676086426
39.1754341125488 -18.6935043334961
39.0125389099121 -18.8814735412598
38.8061981201172 -19.1125831604004
38.0523262023926 -19.6509170532227
37.9913482666016 -19.6647109985352
37.8280639648438 -19.6849060058594
37.8597259521484 -19.6929626464844
37.7861061096191 -19.7162284851074
37.7165794372559 -19.7202568054199
37.6601715087891 -19.7393226623535
37.3375129699707 -19.73974609375
36.9724578857422 -19.6631011962891
36.8563919067383 -19.625301361084
36.7718620300293 -19.5755252838135
36.6582260131836 -19.5307903289795
36.570930480957 -19.4766254425049
36.4882392883301 -19.4541034698486
36.3515853881836 -19.3692684173584
35.9692878723145 -19.1367816925049
35.8780326843262 -19.0942363739014
35.8126106262207 -19.0854606628418
35.6147346496582 -18.9737014770508
35.4163017272949 -18.8635654449463
35.0544013977051 -18.6935844421387
34.2619972229004 -18.2464714050293
32.2945213317871 -17.2495021820068
31.944465637207 -17.0545635223389
31.7257061004639 -16.9172286987305
31.5658359527588 -16.7793769836426
31.3423595428467 -16.7246170043945
30.9774608612061 -16.569694519043
30.7349605560303 -16.4553146362305
30.2593441009521 -16.2383804321289
29.9001178741455 -16.0483493804932
29.6960220336914 -15.9252710342407
29.4208488464355 -15.7692813873291
28.7258167266846 -15.2960348129272
27.7543907165527 -14.5532178878784
27.529972076416 -14.3969373703003
27.0840549468994 -14.1067123413086
26.6463432312012 -13.850564956665
26.5341720581055 -13.7785987854004
25.6041564941406 -13.3141050338745
24.6227054595947 -12.9220428466797
24.3913745880127 -12.8124980926514
24.1840705871582 -12.726939201355
23.7336959838867 -12.5215082168579
23.4732055664062 -12.3723249435425
22.5389518737793 -11.9052982330322
21.7646045684814 -11.4686393737793
21.3778324127197 -11.2381725311279
20.8630504608154 -10.9839668273926
20.3495903015137 -10.7831077575684
20.138858795166 -10.710075378418
19.9322280883789 -10.6398115158081
18.5886573791504 -10.1361265182495
17.5823497772217 -9.65728569030762
17.1447906494141 -9.41877555847168
16.899787902832 -9.28248882293701
16.2782707214355 -8.91183757781982
15.6094427108765 -8.47852802276611
15.5103464126587 -8.39709281921387
15.3791971206665 -8.330641746521
15.3099384307861 -8.26913547515869
14.8570871353149 -7.99487161636353
14.534330368042 -7.77848863601685
14.4416742324829 -7.73716163635254
14.2571048736572 -7.6298680305481
13.9786710739136 -7.47840881347656
13.0605764389038 -6.97707223892212
12.652099609375 -6.76633358001709
12.2483472824097 -6.57015419006348
11.7871580123901 -6.34543752670288
11.6273193359375 -6.27524185180664
11.013897895813 -6.00327444076538
9.0690450668335 -5.06607627868652
8.78306102752686 -4.93433666229248
8.53100109100342 -4.81409311294556
7.83818531036377 -4.48822450637817
7.59826993942261 -4.36148834228516
6.88795042037964 -4.02190256118774
6.73353481292725 -3.96089053153992
6.65996026992798 -3.91194486618042
6.44688892364502 -3.81141519546509
6.3516788482666 -3.76175904273987
6.20272302627563 -3.68961429595947
6.10153102874756 -3.63683938980103
5.93278121948242 -3.56082820892334
5.73712253570557 -3.46269178390503
};
\addplot [very thick, color1]
table {%
0.167895317077637 -0.0678033828735352
0.160882472991943 0.0986877679824829
0.121121525764465 0.165159702301025
0.293212175369263 1.31492710113525
0.32979691028595 1.46464169025421
0.146381974220276 1.24675810337067
0.281801581382751 1.03545451164246
0.16354238986969 0.615957856178284
0.19762134552002 1.05851173400879
0.229979872703552 1.13053500652313
0.158491969108582 1.07370758056641
0.384007453918457 1.79294955730438
0.225959062576294 1.2319563627243
0.262647151947021 1.24847364425659
0.252382040023804 2.15561676025391
0.224683523178101 2.75505781173706
0.631643891334534 1.96604335308075
0.472097754478455 1.5372713804245
0.550808906555176 2.55430579185486
0.597745180130005 2.69419622421265
0.962706923484802 2.60825729370117
0.821683406829834 2.33405804634094
0.943122029304504 2.46857833862305
0.751177549362183 3.04908323287964
0.926145792007446 3.60492134094238
0.772896289825439 3.21502685546875
0.749288201332092 5.07411861419678
0.743962287902832 3.54803943634033
0.70666241645813 3.49030876159668
0.758540272712708 3.74481201171875
0.849667549133301 3.91623592376709
0.91530978679657 4.00989723205566
1.07612609863281 4.2067346572876
0.861764669418335 4.82944250106812
1.15689313411713 2.86332416534424
1.46396005153656 4.96044254302979
1.05996704101562 4.74773120880127
1.10521411895752 4.89628839492798
0.945860385894775 4.54142951965332
1.04862177371979 4.95927619934082
1.52651119232178 4.78749656677246
1.2011821269989 5.38694286346436
0.983916759490967 5.05240774154663
2.09306478500366 5.74055576324463
2.06342601776123 5.66582107543945
2.34763693809509 6.50115776062012
2.31478071212769 6.42453670501709
1.8730673789978 6.40165233612061
2.4069402217865 6.57966899871826
2.72518301010132 7.11246824264526
2.06649589538574 6.77732181549072
2.23800587654114 7.16910314559937
2.77605104446411 7.34221220016479
2.27978110313416 7.29826784133911
2.26398229598999 7.25791215896606
2.0113353729248 7.6235203742981
2.06430625915527 7.77692461013794
2.55567932128906 7.88795137405396
1.91578757762909 7.42559957504272
1.86921608448029 7.27125597000122
1.9116724729538 7.37457132339478
2.36561822891235 8.53089427947998
2.92321991920471 8.71439933776855
2.56679177284241 7.93050241470337
2.17440748214722 8.05564880371094
2.91333341598511 8.72416877746582
3.11072778701782 9.18001461029053
3.17477250099182 9.22484397888184
3.46617984771729 9.7594575881958
3.49648404121399 9.77058029174805
3.7043194770813 10.2409467697144
3.32886075973511 9.29592418670654
3.36556100845337 9.35020065307617
3.32171964645386 9.21910190582275
3.4651665687561 9.48995685577393
3.96170783042908 10.4685583114624
3.81496572494507 10.0920839309692
3.84258651733398 10.1159677505493
4.09662961959839 11.0004806518555
3.9996075630188 10.8781480789185
3.96183204650879 10.7265863418579
4.05468463897705 10.921441078186
4.1108512878418 11.1173725128174
4.14465475082397 11.182767868042
4.33086061477661 11.7368068695068
4.42471408843994 11.977819442749
4.47634649276733 12.1520395278931
4.38657903671265 11.7933740615845
4.4164719581604 11.8530435562134
4.363694190979 11.8581066131592
4.39589786529541 11.919415473938
4.38682842254639 11.8531541824341
4.39605522155762 11.8144989013672
4.50691986083984 12.0830173492432
4.51809692382812 12.0525712966919
4.69724798202515 12.5547361373901
4.73655033111572 12.6073169708252
4.76485347747803 12.6185007095337
4.93133497238159 12.8504610061646
4.95564270019531 12.9120998382568
4.75492429733276 12.3726692199707
5.02537155151367 13.0393304824829
5.20539093017578 13.4185352325439
4.99151945114136 12.9454460144043
5.09612846374512 12.9420862197876
5.20657110214233 13.2114162445068
5.26002502441406 13.2882461547852
5.19339179992676 13.4501266479492
4.94151782989502 12.9205455780029
4.8950457572937 12.7107124328613
5.19638824462891 13.3817415237427
5.21342849731445 13.6359004974365
5.18650484085083 13.5369596481323
5.2157621383667 13.6302003860474
5.57048892974854 14.0401430130005
5.59404277801514 14.1015758514404
5.69909715652466 14.3104648590088
6.12324476242065 14.5085802078247
6.34068965911865 14.8611879348755
5.8320107460022 14.3958606719971
5.91327571868896 14.5664873123169
6.49440145492554 15.1188936233521
6.01952505111694 14.8254976272583
6.06070327758789 14.9061937332153
5.764084815979 14.2172842025757
5.77612400054932 14.3592538833618
6.22403573989868 14.9639463424683
6.24364900588989 15.0238733291626
5.79976224899292 14.5499000549316
6.32221698760986 15.1821346282959
6.38435649871826 15.719181060791
6.43066072463989 15.7868938446045
6.44251346588135 15.8576278686523
6.49968719482422 15.9196557998657
6.24215841293335 15.5930347442627
6.02180433273315 15.4006376266479
6.09529161453247 15.5020751953125
6.18463325500488 15.5990715026855
6.32115364074707 15.8450498580933
6.61726808547974 16.0748462677002
6.78343629837036 16.1569519042969
6.64876508712769 16.0826930999756
6.74616432189941 16.1360969543457
7.11280584335327 16.2932300567627
6.6973090171814 16.1106567382812
7.03852605819702 16.2709865570068
7.44918775558472 16.390754699707
7.34164905548096 16.4821624755859
7.11220455169678 16.4495468139648
7.29531192779541 16.4795913696289
7.61837100982666 16.5019683837891
7.41161680221558 16.5007915496826
7.66590213775635 16.5019626617432
7.49725294113159 16.5080585479736
7.96573925018311 16.4515953063965
8.1674222946167 16.3995037078857
7.8112268447876 16.4476547241211
8.26681709289551 16.3216247558594
7.92720031738281 16.3741626739502
8.60909843444824 16.1691703796387
8.67974948883057 16.1438064575195
9.25334072113037 15.8075094223022
8.92732620239258 15.9812135696411
9.48559284210205 15.7065162658691
9.18163967132568 15.8563032150269
9.34141731262207 15.7793750762939
8.7813196182251 16.0615310668945
9.67751693725586 15.6073331832886
9.43316078186035 15.7379274368286
10.1654891967773 15.3701629638672
11.1954717636108 14.9081859588623
10.2215929031372 15.3446111679077
10.724967956543 15.0751132965088
11.5504722595215 14.5786104202271
10.9008407592773 14.9342384338379
10.6169748306274 15.1086521148682
10.7092313766479 15.0484800338745
10.8054714202881 14.8244066238403
11.0064115524292 14.8860921859741
10.4187831878662 15.2035131454468
10.2468061447144 15.3095541000366
11.5230693817139 14.571756362915
11.4342060089111 14.6197242736816
11.1410446166992 14.794246673584
12.3153915405273 14.0618076324463
12.9742317199707 13.649435043335
13.2877740859985 13.4785404205322
13.3667402267456 13.4060935974121
12.6424360275269 13.8332824707031
12.9562320709229 13.6385412216187
12.666895866394 13.812349319458
12.9027090072632 13.6451988220215
13.5912494659424 13.2724809646606
13.3676843643188 13.3916797637939
13.7540760040283 13.182300567627
14.2279739379883 13.0083389282227
14.2162990570068 12.9200000762939
13.4245166778564 13.3490257263184
14.3653087615967 12.822452545166
14.3909702301025 12.7111959457397
14.1507835388184 12.9546508789062
14.5439281463623 12.7291030883789
15.0488338470459 12.4133777618408
14.4153509140015 12.8102560043335
14.8189697265625 12.5677423477173
13.5623006820679 13.4177742004395
14.5502834320068 12.7328147888184
15.0293102264404 12.4286451339722
15.9775676727295 11.8436460494995
15.6117992401123 12.0642051696777
14.953574180603 12.4978981018066
16.4296684265137 11.6053466796875
15.6022205352783 12.0887603759766
14.867883682251 12.5387573242188
15.7453022003174 11.9755401611328
16.3741989135742 11.6099243164062
17.0767250061035 11.2948188781738
16.7937774658203 11.4266548156738
17.3302555084229 11.1938896179199
17.0392608642578 11.3100109100342
17.2629146575928 11.2133655548096
16.067081451416 11.7535104751587
17.2117385864258 11.2157917022705
16.883903503418 11.3588790893555
17.4969654083252 11.0894241333008
18.4647808074951 10.5654392242432
18.125244140625 10.764181137085
18.6067657470703 10.4747200012207
18.3897819519043 10.605806350708
18.8707447052002 10.3140106201172
18.6380081176758 10.4540681838989
19.0905265808105 10.1582908630371
18.6645851135254 10.4416408538818
19.9028701782227 9.65201473236084
20.2947731018066 9.40475177764893
20.017017364502 9.58406829833984
20.1913471221924 9.47320365905762
19.798376083374 9.7185115814209
20.9470825195312 9.01105499267578
20.6339492797852 9.20733642578125
21.320686340332 8.78972911834717
20.5142765045166 9.44844245910645
21.5138645172119 8.6684398651123
21.1886749267578 8.86617660522461
21.7644462585449 8.5229434967041
21.463508605957 8.70754146575928
21.6416168212891 8.60317993164062
22.3140316009521 8.07013988494873
21.8235759735107 8.49756622314453
22.4133567810059 8.14408683776855
22.1686096191406 8.29798316955566
23.3529510498047 7.60273933410645
22.4407176971436 8.13650417327881
22.8861446380615 7.87445640563965
22.3715667724609 8.16720199584961
22.4138736724854 8.17332935333252
23.0786190032959 7.75166463851929
22.613525390625 8.01694488525391
24.3813648223877 6.98930168151855
24.4765243530273 6.84690952301025
23.7390403747559 7.36537456512451
24.3741416931152 6.99187564849854
24.0323257446289 7.19013977050781
24.5518684387207 6.88423156738281
24.3109016418457 7.03446960449219
24.6636581420898 6.80848789215088
24.4682807922363 6.93687915802002
24.5567779541016 6.88245964050293
25.3074340820312 6.38148498535156
25.6588401794434 6.15021324157715
26.0348701477051 5.9188756942749
25.4651947021484 6.29441738128662
26.26881980896 5.78647613525391
26.0157203674316 5.93947792053223
26.4992446899414 5.61322975158691
26.8830852508545 5.32929134368896
26.2945995330811 5.75028991699219
26.763277053833 5.40909290313721
26.5120849609375 5.59217739105225
27.1786766052246 5.12828350067139
27.5054378509521 4.96965503692627
27.5941276550293 4.91822242736816
27.9341278076172 4.6443977355957
28.1207275390625 4.60597038269043
28.2100639343262 4.55968761444092
27.791431427002 4.73601150512695
27.8567485809326 4.69545269012451
28.2283020019531 4.40259647369385
27.9877586364746 4.57100105285645
28.1658744812012 4.51683044433594
28.1526908874512 4.45506954193115
28.2348003387451 4.3977165222168
28.3601417541504 4.39822292327881
29.2273178100586 3.8509407043457
28.8673820495605 4.08055877685547
29.6812438964844 3.56378173828125
29.4327964782715 3.72536468505859
30.0573024749756 3.31845760345459
29.8481636047363 3.46233463287354
30.5694370269775 2.98043918609619
30.3048362731934 3.1552906036377
30.8442840576172 2.79517364501953
30.5680885314941 2.96714687347412
31.6699638366699 2.28223896026611
31.430778503418 2.42593479156494
32.0321884155273 2.08725070953369
31.7173938751221 2.2691011428833
32.8500137329102 1.62270736694336
32.5856781005859 1.77627372741699
33.3549957275391 1.32154846191406
33.0536041259766 1.51678943634033
33.7497596740723 1.08462333679199
33.583065032959 1.19973659515381
34.2219581604004 0.750909805297852
33.973087310791 0.904895782470703
34.055908203125 0.853514671325684
34.5333671569824 0.517111778259277
34.3484802246094 0.632241249084473
34.4304733276367 0.578492164611816
34.9971084594727 0.245060920715332
34.7571640014648 0.393552780151367
34.8375015258789 0.34121036529541
35.3389892578125 0.068547248840332
35.1772537231445 0.161450386047363
35.3298187255859 0.0694007873535156
35.0695610046387 0.222920417785645
35.6477890014648 -0.103605270385742
35.504955291748 -0.0190000534057617
36.0426216125488 -0.348594665527344
36.6098976135254 -0.752731323242188
36.9914970397949 -1.04521560668945
36.8939590454102 -0.973115921020508
37.2254486083984 -1.2857494354248
37.3186645507812 -1.34962272644043
37.3124389648438 -1.38168144226074
37.7328147888184 -1.64144897460938
37.4920387268066 -1.46833229064941
37.5858306884766 -1.53108596801758
38.4279670715332 -2.03968715667725
38.514720916748 -2.06599235534668
38.795352935791 -2.22848224639893
38.5362739562988 -2.07512950897217
39.1567001342773 -2.41446495056152
39.5948066711426 -2.69247436523438
39.2841720581055 -2.49873733520508
39.4779624938965 -2.61722469329834
39.8730125427246 -2.8754186630249
39.6064720153809 -2.711350440979
39.7785034179688 -2.81734943389893
40.3239364624023 -3.17271995544434
40.0132789611816 -2.9758129119873
40.7097244262695 -3.40716648101807
40.3969841003418 -3.21362686157227
40.4886093139648 -3.27365493774414
41.2120208740234 -3.71580982208252
40.8560981750488 -3.50229835510254
41.7527160644531 -4.03605556488037
41.2856864929199 -3.75166988372803
42.1939926147461 -4.28467559814453
41.7706909179688 -4.02914142608643
42.8512115478516 -4.71347808837891
43.5016937255859 -5.16421127319336
43.085334777832 -4.8697452545166
43.3396072387695 -5.01994037628174
42.8447723388672 -4.72268295288086
43.8831253051758 -5.40999221801758
44.1595573425293 -5.56277751922607
43.6434440612793 -5.20338249206543
44.5571403503418 -5.73162269592285
44.809326171875 -5.91486740112305
44.8814239501953 -5.92168521881104
45.0321960449219 -6.00112915039062
45.1666641235352 -6.08853721618652
45.3253707885742 -6.21993827819824
45.9148139953613 -6.74018096923828
45.9374694824219 -6.80447578430176
45.9687728881836 -6.84414672851562
45.734691619873 -6.49734115600586
45.8330307006836 -6.61693572998047
45.8544082641602 -6.65929985046387
45.9372634887695 -6.39357757568359
45.9609909057617 -6.42565155029297
46.1923484802246 -6.83287048339844
45.9943313598633 -6.89066696166992
46.0163497924805 -6.94882774353027
45.8825416564941 -7.25668716430664
45.8913383483887 -6.72744178771973
45.9210205078125 -6.79267311096191
45.7024993896484 -6.75499534606934
45.8684997558594 -7.11276435852051
45.8857803344727 -7.1880989074707
46.1204147338867 -7.37461948394775
46.1281127929688 -7.49760437011719
46.1203460693359 -7.63098764419556
45.8472366333008 -7.91844987869263
45.8168182373047 -8.01399707794189
45.8529815673828 -8.20479869842529
45.9511947631836 -8.14918518066406
45.9520950317383 -8.091064453125
45.8664779663086 -8.0580883026123
45.7839431762695 -8.22526836395264
45.6313858032227 -8.5099048614502
45.606029510498 -8.69363498687744
45.403205871582 -8.8126916885376
45.2359008789062 -9.0325345993042
45.3054695129395 -9.10121536254883
45.3811264038086 -8.96874141693115
45.3088874816895 -9.09153461456299
45.3194351196289 -9.01929950714111
45.1995239257812 -9.17072200775146
45.1831817626953 -9.13352870941162
45.0553207397461 -9.3355712890625
44.7333831787109 -9.85481739044189
44.6855697631836 -9.89529418945312
44.6366157531738 -10.0503101348877
44.7253494262695 -9.96750926971436
44.4694213867188 -10.3627042770386
44.1661911010742 -10.7261943817139
44.1876983642578 -10.6533575057983
44.0010185241699 -10.8446044921875
43.5673065185547 -11.3242330551147
43.5909576416016 -11.2249164581299
43.3999977111816 -11.4589700698853
43.5683174133301 -11.2460117340088
43.4601974487305 -11.3820018768311
43.2406730651855 -11.7333860397339
43.038459777832 -11.9982719421387
43.0563430786133 -11.9502544403076
43.0177307128906 -11.9766483306885
42.884822845459 -12.2188138961792
42.581974029541 -12.6977310180664
42.694091796875 -12.563401222229
42.594554901123 -12.7582960128784
42.590030670166 -12.8409032821655
42.3798141479492 -13.1818075180054
42.4174118041992 -13.0646810531616
42.1757659912109 -13.4534873962402
42.1880645751953 -13.3750219345093
41.9672622680664 -13.6282377243042
41.8787498474121 -13.7501831054688
41.926929473877 -13.5766983032227
41.8655700683594 -13.696551322937
41.9557113647461 -13.6483745574951
41.6550559997559 -14.0717639923096
41.4975624084473 -14.3641452789307
41.5612640380859 -14.3260345458984
41.7025299072266 -14.0126857757568
41.4788780212402 -14.5055141448975
41.3917961120605 -14.6341600418091
41.1664810180664 -14.9119167327881
41.0812911987305 -15.0910997390747
40.6970062255859 -15.6552181243896
40.5931701660156 -15.677342414856
40.5372886657715 -15.7288150787354
40.377082824707 -15.8974390029907
40.4802894592285 -15.7129049301147
39.7828826904297 -16.6728706359863
39.8622055053711 -16.6215438842773
39.8261413574219 -16.7796440124512
40.2933235168457 -16.4738502502441
40.1377601623535 -16.383768081665
39.9304885864258 -16.7949504852295
40.0953674316406 -16.8047428131104
40.1422309875488 -16.3426513671875
40.0865249633789 -16.4504928588867
39.6482543945312 -17.177848815918
40.9590530395508 -16.1325378417969
40.3347282409668 -16.5788021087646
40.3335266113281 -16.7788829803467
40.3033599853516 -16.8967094421387
40.2366409301758 -16.8817310333252
39.3833465576172 -17.9361934661865
39.3440742492676 -18.0301780700684
39.5332717895508 -17.7988109588623
38.022891998291 -18.9778442382812
38.2304916381836 -18.3145179748535
40.1423416137695 -16.5734100341797
38.1513137817383 -18.4726753234863
38.306396484375 -18.2899761199951
38.9571495056152 -18.0307846069336
39.0727996826172 -17.9059009552002
39.0043411254883 -17.976505279541
39.0647125244141 -17.8625564575195
40.4926834106445 -16.5513000488281
40.4007225036621 -16.7880058288574
40.4360160827637 -16.5987911224365
40.4902038574219 -16.4605121612549
40.2041664123535 -17.2146911621094
39.9584732055664 -17.7764873504639
39.6054458618164 -18.4780502319336
39.4226188659668 -18.7535591125488
39.6156616210938 -18.4513664245605
39.5376205444336 -18.511926651001
39.6161575317383 -18.3740367889404
39.6905250549316 -18.3379325866699
39.5902137756348 -18.5115928649902
39.3566703796387 -18.855152130127
39.2736511230469 -18.9457302093506
39.1646461486816 -19.1442489624023
39.0944480895996 -19.2012271881104
39.0320777893066 -19.1965065002441
38.8497428894043 -19.3084983825684
39.0601463317871 -19.2287635803223
38.8410797119141 -19.3617630004883
38.7450370788574 -19.3931465148926
38.7883682250977 -19.3761253356934
38.9746246337891 -19.239128112793
38.589412689209 -19.5199909210205
38.4681243896484 -19.5100955963135
38.4068222045898 -19.5420684814453
37.8394775390625 -19.6555309295654
37.8872947692871 -19.646068572998
37.7825050354004 -19.6405639648438
37.1612510681152 -19.5160293579102
37.5950317382812 -19.6221008300781
37.3105926513672 -19.5928649902344
37.1122283935547 -19.4826622009277
37.1482238769531 -19.513843536377
36.8369827270508 -19.4112205505371
36.8414993286133 -19.3811721801758
36.6286430358887 -19.2634410858154
36.617301940918 -19.2391681671143
36.4395713806152 -19.1360855102539
36.3773193359375 -18.9672622680664
36.4317588806152 -19.1226043701172
36.1493682861328 -18.9137001037598
35.9721603393555 -18.8633861541748
35.9557762145996 -18.89381980896
35.7361450195312 -18.8433284759521
35.8110122680664 -18.8824787139893
35.6035919189453 -18.8039436340332
35.4949111938477 -18.936767578125
35.2233848571777 -18.6645946502686
35.1797561645508 -18.7613334655762
34.9086723327637 -18.6348552703857
34.6905746459961 -18.576379776001
34.6588096618652 -18.5513401031494
34.445140838623 -18.3487014770508
34.3104476928711 -18.2951431274414
33.9870796203613 -18.093204498291
33.9260139465332 -18.1141490936279
33.7635879516602 -18.0826435089111
33.6734313964844 -18.0120716094971
33.1911468505859 -17.7843475341797
32.933666229248 -17.6468505859375
32.5194625854492 -17.4919738769531
32.3441390991211 -17.2762145996094
32.3451843261719 -17.3115501403809
31.8499984741211 -17.0034770965576
31.6751956939697 -16.9726619720459
31.218297958374 -16.7352504730225
31.0750255584717 -16.6880569458008
31.1492824554443 -16.6389255523682
31.3493995666504 -16.8177909851074
30.6255187988281 -16.4558067321777
30.4436874389648 -16.3899879455566
30.0496711730957 -16.1211929321289
29.855541229248 -16.009765625
29.6350746154785 -15.8730812072754
28.6797885894775 -15.2789573669434
28.3532047271729 -15.0273599624634
28.4030303955078 -15.1358842849731
27.801139831543 -14.770167350769
28.0963668823242 -14.9389152526855
27.2483539581299 -14.461067199707
26.1731262207031 -13.8915643692017
25.7095279693604 -13.6668996810913
25.8471736907959 -13.7367238998413
25.8107604980469 -13.7171049118042
25.2557029724121 -13.4715623855591
25.4567584991455 -13.5608291625977
24.9321231842041 -13.320237159729
25.0385723114014 -13.526985168457
24.4156551361084 -13.2027292251587
24.2510833740234 -12.975679397583
23.858907699585 -12.7809228897095
23.3194732666016 -12.5805683135986
23.5736846923828 -12.6109189987183
23.0337886810303 -12.1617221832275
22.8764343261719 -12.0899868011475
23.0725936889648 -12.1769466400146
22.5139026641846 -12.0052766799927
22.6885662078857 -12.1024494171143
22.5385055541992 -11.9062604904175
22.011754989624 -11.7300872802734
21.1591873168945 -11.3384675979614
21.3519973754883 -11.434422492981
20.3930912017822 -11.0823917388916
20.6734180450439 -11.4098339080811
20.4888381958008 -11.1236810684204
20.2985744476318 -11.0477857589722
19.4918537139893 -10.7448091506958
19.4276790618896 -10.7171211242676
19.5526313781738 -10.8847217559814
19.0641345977783 -10.6711387634277
18.7073268890381 -10.2738809585571
18.619421005249 -10.4196109771729
18.0769538879395 -10.1161975860596
17.7994117736816 -9.85207557678223
17.0133953094482 -9.49071216583252
16.5245418548584 -9.22214698791504
17.3029022216797 -9.49822044372559
16.4516868591309 -9.02460956573486
16.832145690918 -9.54205322265625
16.3311042785645 -8.95229625701904
16.1797790527344 -8.86398124694824
16.3913536071777 -8.98702335357666
16.2433967590332 -8.89471054077148
15.2822437286377 -8.52007389068604
15.4599857330322 -8.61759281158447
15.3104248046875 -8.53814792633057
15.0244245529175 -8.08910751342773
14.8097887039185 -8.31154251098633
14.9968090057373 -8.40304183959961
14.5819606781006 -8.19920349121094
14.7405967712402 -8.27352809906006
14.457465171814 -8.14420700073242
13.6103410720825 -7.72029161453247
13.8529930114746 -7.84006404876709
13.6816844940186 -7.73944616317749
12.7155828475952 -7.27056169509888
11.5898160934448 -6.67714309692383
11.9398593902588 -6.86215972900391
9.52444267272949 -5.5947732925415
10.0870485305786 -5.88224744796753
8.47355842590332 -5.04828643798828
9.02563285827637 -5.6699686050415
8.17947578430176 -5.26246929168701
7.61931943893433 -4.68039751052856
8.4695987701416 -5.40793943405151
8.18920135498047 -5.30278205871582
7.49444675445557 -5.00135612487793
6.59464883804321 -4.2631721496582
6.46085405349731 -4.19818830490112
6.75324964523315 -4.7011570930481
5.62054061889648 -3.77579784393311
5.34165859222412 -3.62662029266357
5.22744560241699 -3.55776214599609
5.78023529052734 -3.4895761013031
5.66567659378052 -3.42333459854126
6.17408084869385 -3.66864681243896
5.93631505966187 -3.56640529632568
5.81197452545166 -3.51668262481689
6.30689573287964 -3.74269151687622
5.50825119018555 -3.70995736122131
5.38775539398193 -3.64537239074707
4.52846670150757 -3.20849919319153
4.90689420700073 -3.3831570148468
4.62319469451904 -3.25125551223755
3.86406278610229 -2.95342779159546
4.21378517150879 -3.09085917472839
3.98999762535095 -3.00284934043884
3.23442840576172 -2.74554061889648
3.52813959121704 -2.84838342666626
2.80709266662598 -2.60156106948853
3.03884220123291 -2.68498086929321
2.4875226020813 -2.48677825927734
2.69434332847595 -2.58142280578613
2.21564984321594 -2.40265107154846
2.10175800323486 -2.3471212387085
1.72556936740875 -2.19005179405212
2.02753305435181 -2.31854200363159
1.96855974197388 -2.29512214660645
1.60202586650848 -2.11215114593506
1.79344153404236 -2.20462369918823
1.68915665149689 -2.15514612197876
1.21709942817688 -1.90573024749756
0.517744660377502 -1.46262431144714
0.49130392074585 -1.42424893379211
0.649819850921631 -1.52072548866272
0.622344017028809 -1.48231601715088
0.428953647613525 -1.35685074329376
0.388478994369507 -1.29555511474609
0.317304849624634 -1.20666193962097
1.13009369373322 -1.89384710788727
1.065762758255 -1.86679530143738
1.08014750480652 -1.84473323822021
0.99262547492981 -1.78292536735535
1.00477814674377 -1.77545118331909
0.985144972801208 -1.76411294937134
0.179840683937073 -1.00906610488892
0.219134569168091 -1.08686459064484
0.172058582305908 -0.957300543785095
0.296431064605713 -1.14446425437927
0.308459281921387 -1.183100938797
0.137888669967651 -0.869991183280945
0.226694345474243 -1.04922986030579
0.165043711662292 -0.96406877040863
-0.315022706985474 0.343775272369385
0.109566211700439 -0.844481229782104
0.0615248680114746 -0.776926279067993
0.0516537427902222 -0.718047380447388
0.152558326721191 -0.995506763458252
0.022478461265564 -0.648852944374084
0.92911958694458 -1.75408983230591
-0.0138545036315918 -0.501781225204468
0.044183611869812 -0.289602041244507
-0.0401009321212769 0.654829502105713
-0.148299932479858 0.0620342493057251
-0.0743714570999146 -0.149900674819946
0.172707319259644 0.997567534446716
0.209051966667175 1.0768917798996
-0.0365110635757446 0.496853470802307
-0.00623941421508789 0.681225061416626
0.356833219528198 1.5195620059967
0.331386804580688 1.27104496955872
0.386237740516663 1.45987749099731
0.451944828033447 1.90870904922485
0.511881709098816 2.06840467453003
0.586719512939453 2.18382143974304
0.596853256225586 2.62254285812378
0.293428540229797 1.95638751983643
0.279821991920471 1.9763206243515
0.170534014701843 1.44817435741425
0.234217405319214 1.48918318748474
0.218338012695312 1.35909497737885
0.225544571876526 1.30242562294006
0.139649152755737 1.03824853897095
0.6653151512146 1.91267478466034
0.783787608146667 2.18154954910278
0.874619007110596 2.30632615089417
0.926544427871704 2.41066145896912
0.94055438041687 2.47420573234558
1.01257002353668 2.64665412902832
1.12437880039215 2.84945178031921
1.21255683898926 3.08701395988464
1.14687740802765 2.94372248649597
1.27246689796448 3.24528956413269
1.31778848171234 3.2759850025177
1.37761497497559 3.42266082763672
1.39906430244446 3.58685755729675
1.47921538352966 3.72555017471313
1.3793728351593 3.66055512428284
1.52462220191956 4.05575561523438
1.45914208889008 3.86382150650024
1.58749294281006 4.28977870941162
1.70189821720123 4.56592512130737
1.49514544010162 3.71240925788879
1.67262291908264 3.97191047668457
1.78441667556763 4.30145168304443
1.95375025272369 4.94864845275879
1.92138957977295 4.88371229171753
1.99361181259155 5.0960545539856
2.07194590568542 5.61346006393433
2.10964846611023 5.72431564331055
2.05712532997131 5.63943815231323
2.09091782569885 5.75339651107788
2.20624256134033 6.03692197799683
2.05235481262207 5.75492668151855
2.27528381347656 6.40569496154785
2.56668782234192 6.96301412582397
2.68919086456299 7.3748197555542
3.05255746841431 8.11789226531982
2.99145650863647 7.95252990722656
3.04594588279724 7.99452543258667
3.20824694633484 8.31496238708496
3.16994905471802 8.20339679718018
3.34302234649658 8.57258415222168
3.24831509590149 8.33563899993896
3.55278158187866 9.10221862792969
3.50865030288696 9.06393051147461
3.63110589981079 9.32011604309082
3.64879035949707 9.30549144744873
3.80457019805908 9.69014263153076
3.74666285514832 9.60466003417969
3.79949498176575 9.64626884460449
3.84154558181763 9.71805572509766
3.95385813713074 9.86811923980713
3.9182505607605 9.77602005004883
3.97219252586365 9.99802684783936
4.0280933380127 10.1693840026855
4.1911826133728 10.5440368652344
4.20158863067627 10.6312894821167
4.25908041000366 10.7547988891602
4.15494728088379 10.2473192214966
4.27175378799438 10.6671047210693
4.20614242553711 10.5104293823242
4.21941709518433 10.5778579711914
4.17278337478638 10.4398250579834
4.35510349273682 11.1976957321167
4.57024478912354 11.9593830108643
4.70186233520508 12.3824949264526
4.79115009307861 12.6452522277832
4.63449096679688 12.4084806442261
4.67713689804077 12.4402294158936
4.77342128753662 12.7232666015625
4.55836963653564 12.0738430023193
4.81655597686768 12.561918258667
4.92953681945801 12.876856803894
5.26254987716675 13.8196468353271
5.10587310791016 13.3455791473389
5.47547054290771 14.3621578216553
5.61117219924927 14.6994590759277
5.48016500473022 14.5450410842896
5.64176940917969 14.7231636047363
5.7291898727417 14.933177947998
5.60250997543335 14.7754745483398
5.70171022415161 14.9053106307983
5.76593065261841 15.0220727920532
6.00615310668945 15.4206705093384
5.68440294265747 14.5387401580811
5.91744613647461 14.940468788147
6.06350898742676 15.2097969055176
5.89660310745239 14.7790517807007
6.25268459320068 15.6156139373779
6.67508983612061 16.0832042694092
6.09148120880127 15.5342330932617
6.23205423355103 15.6880292892456
6.37858819961548 15.9448194503784
6.19680881500244 15.7664022445679
5.91713809967041 15.3819618225098
6.63093614578247 16.1147556304932
6.81206560134888 16.2352600097656
7.1799521446228 16.3916511535645
7.57399415969849 16.4671783447266
8.07478141784668 16.4667625427246
7.5383186340332 16.6182250976562
7.65783596038818 16.8070392608643
7.77232217788696 16.6255111694336
7.66776657104492 16.6233596801758
6.97994613647461 16.5205249786377
6.69958925247192 16.4128036499023
6.84042644500732 16.4785289764404
7.55036354064941 16.6598472595215
6.94270706176758 16.5356903076172
7.23925304412842 16.5902500152588
7.8247652053833 16.5741767883301
8.16792678833008 16.4914035797119
8.7001428604126 16.2675609588623
8.39532852172852 16.346435546875
8.48664379119873 16.2853775024414
9.38330745697021 15.7954177856445
9.48958206176758 15.7129726409912
9.20866203308105 15.8314533233643
9.32302093505859 15.7612791061401
9.12523460388184 15.8488740921021
9.24837970733643 15.7802219390869
9.70281028747559 15.644476890564
9.82546138763428 15.590181350708
9.64893627166748 15.5889120101929
10.5900688171387 15.098032951355
10.3831195831299 15.2260360717773
10.8035554885864 14.9862117767334
10.5059242248535 15.1377630233765
10.6432600021362 14.9366893768311
11.1688499450684 14.6193170547485
11.1664714813232 14.7369165420532
10.949499130249 14.8591632843018
11.0671148300171 14.7832403182983
10.6389122009277 15.1018466949463
10.7546043395996 15.0401334762573
11.118465423584 14.8669214248657
11.0752696990967 14.9039688110352
10.7771739959717 15.0749998092651
11.0591297149658 14.9452724456787
11.1637802124023 14.8994235992432
12.008318901062 14.3620510101318
12.486478805542 14.0342025756836
12.7181386947632 13.846302986145
12.328896522522 14.0961284637451
13.1184720993042 13.5834712982178
13.5857677459717 13.3191795349121
12.6765308380127 13.8301334381104
12.7799425125122 13.7504062652588
12.5327453613281 13.9372749328613
13.1488761901855 13.5565004348755
12.7460193634033 13.7975625991821
12.6093883514404 13.8086614608765
13.7306308746338 13.1633138656616
13.184211730957 13.4527187347412
14.4394397735596 12.7551040649414
13.8303594589233 13.0487337112427
14.6109733581543 12.6516227722168
14.0134325027466 12.9289855957031
14.4135227203369 12.6610431671143
14.5883007049561 12.6600799560547
14.3087139129639 12.8517189025879
14.6498107910156 12.6550846099854
14.0643825531006 12.9405689239502
14.8437995910645 12.5548973083496
14.2470741271973 12.8402576446533
15.0552892684937 12.4459247589111
14.3977928161621 12.8492860794067
14.4843521118164 12.8125886917114
15.8300952911377 11.9946374893188
15.9391784667969 11.9399862289429
15.6990833282471 12.0965709686279
16.2318935394287 11.7842483520508
15.9418869018555 11.9324569702148
16.8103485107422 11.3722105026245
16.928825378418 11.3395900726318
17.2220802307129 11.1550035476685
17.2453689575195 11.1785945892334
17.9776058197021 10.8508052825928
18.4607563018799 10.592212677002
18.2645435333252 10.7081270217896
18.8720359802246 10.3435039520264
18.6696701049805 10.4727230072021
18.7766609191895 10.4110355377197
19.1653366088867 10.1554985046387
18.9659614562988 10.2769079208374
19.4887046813965 9.9405460357666
19.2911415100098 10.0633735656738
19.82737159729 9.71102714538574
19.6321830749512 9.83388805389404
20.6897926330566 9.1033878326416
21.2894515991211 8.70995903015137
20.899772644043 8.94183921813965
21.5979290008545 8.51540756225586
21.2957019805908 8.69826316833496
21.4990463256836 8.58297729492188
21.2284088134766 8.75229072570801
21.7931709289551 8.54268169403076
22.6488075256348 8.04408836364746
22.4891586303711 8.04339981079102
22.6153678894043 7.98288345336914
22.3464069366455 8.15391731262207
22.8641910552979 7.86256885528564
23.0215911865234 7.66558361053467
22.758056640625 7.81040620803833
22.9843444824219 7.67402648925781
23.1037826538086 7.70459461212158
23.2210578918457 7.6295747756958
23.4648895263672 7.56031131744385
24.1637382507324 7.1430082321167
24.020112991333 7.14301776885986
24.122631072998 7.06764507293701
24.4388313293457 6.90119743347168
24.4862594604492 6.78740501403809
24.598461151123 6.71500205993652
24.4964752197266 6.88055515289307
24.6124801635742 6.80949687957764
24.9843063354492 6.64858627319336
24.743465423584 6.67580986022949
25.2259883880615 6.3230447769165
25.4453830718994 6.19898796081543
25.3813285827637 6.16193008422852
25.8404083251953 5.80545520782471
25.6919689178467 6.07819271087646
25.8075637817383 6.01762866973877
25.5834884643555 6.159104347229
26.0604553222656 5.85941600799561
25.7942008972168 6.03237152099609
26.5946502685547 5.49778747558594
26.1201667785645 5.81810760498047
27.3122711181641 4.94950866699219
27.0405197143555 5.12970638275146
27.5270576477051 4.81544494628906
27.8054313659668 4.57840442657471
28.0728073120117 4.48804950714111
28.3007316589355 4.36676788330078
28.5798301696777 4.12536144256592
28.5693588256836 4.03227615356445
27.8217277526855 4.6052188873291
28.1716766357422 4.40600109100342
27.836030960083 4.69948101043701
28.7961521148682 4.13803482055664
29.4721603393555 3.72148609161377
29.1650428771973 3.92235088348389
29.3750076293945 3.79229354858398
30.0167503356934 3.37700080871582
29.7140846252441 3.57537174224854
30.0017127990723 3.37462139129639
30.4880847930908 3.05267143249512
29.9781341552734 3.37057018280029
30.4373531341553 3.07636833190918
30.1217155456543 3.25356769561768
30.7392272949219 2.8504638671875
30.3959484100342 3.04778480529785
30.4824180603027 2.97718811035156
31.2825965881348 2.45681476593018
31.8313293457031 2.13668155670166
30.7968616485596 2.74029159545898
31.6545066833496 2.19954013824463
31.3392601013184 2.3829460144043
31.4848365783691 2.30452251434326
31.1875667572021 2.47068881988525
31.2865428924561 2.40249252319336
30.9405899047852 2.59479236602783
31.4519500732422 2.26875877380371
32.351806640625 1.74730968475342
31.2380905151367 2.3917064666748
32.2524871826172 1.79152488708496
33.0317230224609 1.36877059936523
33.2468910217285 1.26420307159424
32.6544799804688 1.66491985321045
33.2671546936035 1.30223846435547
33.3734893798828 1.25004482269287
34.1351470947266 0.737055778503418
34.2043838500977 0.656503677368164
34.6913795471191 0.346462249755859
34.3799209594727 0.522644996643066
33.5219192504883 1.08583545684814
34.2484436035156 0.578012466430664
34.4078254699707 0.45098876953125
34.2766532897949 0.655904769897461
34.9965744018555 0.0797767639160156
34.4655685424805 0.538256645202637
35.5539245605469 -0.0777034759521484
35.1722564697266 0.137353897094727
35.2689743041992 0.0856590270996094
34.5093078613281 0.505654335021973
35.2509574890137 -0.00783348083496094
34.687614440918 0.409332275390625
35.824520111084 -0.402307510375977
36.9485931396484 -1.1865291595459
36.2863311767578 -0.826969146728516
36.127685546875 -0.696319580078125
36.2375717163086 -0.757387161254883
36.450927734375 -0.853669166564941
36.5460052490234 -0.899584770202637
36.3438339233398 -0.753819465637207
36.4652366638184 -0.821216583251953
37.0418128967285 -1.09284210205078
37.6034240722656 -1.50888252258301
37.3826065063477 -1.35363388061523
37.4914360046387 -1.43423271179199
38.0313415527344 -1.79761123657227
38.5777626037598 -2.1322193145752
38.3136596679688 -1.99664402008057
38.4215621948242 -2.07223415374756
38.8742446899414 -2.31421852111816
38.4337730407715 -2.03804874420166
38.9754600524902 -2.35762977600098
38.7509918212891 -2.21745872497559
39.2257232666016 -2.46327495574951
38.9226379394531 -2.29066562652588
39.0468368530273 -2.36079597473145
39.4820442199707 -2.62263107299805
39.9189224243164 -2.90471172332764
39.3619689941406 -2.54409980773926
40.3785209655762 -3.20777988433838
39.9911994934082 -2.96017646789551
40.7430114746094 -3.42922973632812
40.3710823059082 -3.20406723022461
40.6841621398926 -3.39936637878418
41.2531127929688 -3.75398826599121
40.9554824829102 -3.5828800201416
41.0421257019043 -3.64157485961914
41.7396125793457 -4.05505561828613
41.3863716125488 -3.83830547332764
41.5067367553711 -3.91048812866211
42.3068161010742 -4.37717723846436
41.8904685974121 -4.1162281036377
42.9604263305664 -4.77852535247803
42.2623596191406 -4.3360013961792
43.329719543457 -5.03288841247559
42.9245910644531 -4.80956649780273
43.9021110534668 -5.50545120239258
44.0924224853516 -5.6474723815918
43.6050910949707 -5.3236026763916
43.7054100036621 -5.41488647460938
44.4875450134277 -5.86450576782227
44.7894325256348 -6.12757301330566
44.9142990112305 -6.15104961395264
44.999397277832 -6.20113086700439
45.153076171875 -6.31772327423096
45.0790748596191 -6.00976085662842
45.1421508789062 -6.09087753295898
45.2678031921387 -6.51605606079102
45.2442245483398 -6.18076324462891
45.8679351806641 -6.70195007324219
45.8150329589844 -6.63491630554199
45.6418304443359 -6.41361045837402
45.828254699707 -6.80168914794922
45.8103942871094 -7.00903511047363
45.8059158325195 -6.60951232910156
45.3813247680664 -6.63419246673584
45.0255165100098 -6.22908306121826
45.3556785583496 -6.42892837524414
45.626335144043 -6.67545890808105
45.8781433105469 -7.08299255371094
45.9776763916016 -7.33199214935303
45.9902496337891 -7.68070983886719
45.7591247558594 -8.50051403045654
45.2119178771973 -9.17104530334473
45.3524284362793 -8.9026985168457
45.3085289001465 -8.72925853729248
45.2569847106934 -8.72886943817139
45.2962074279785 -9.13743114471436
45.2360534667969 -8.78803157806396
45.0444412231445 -8.73181247711182
44.7081336975098 -8.93360710144043
44.359130859375 -9.20120048522949
44.4638404846191 -9.23370552062988
44.465950012207 -9.21469211578369
45.7358207702637 -7.52880859375
44.9039535522461 -8.92537117004395
45.6418151855469 -7.90817070007324
45.3232650756836 -8.40621566772461
45.1458702087402 -8.69493103027344
43.8082084655762 -10.723518371582
43.5740356445312 -11.030933380127
44.1927604675293 -10.1025142669678
44.1588745117188 -10.231782913208
43.6285247802734 -11.2025279998779
43.9208488464355 -10.8690843582153
43.6664962768555 -11.1699361801147
44.2461204528809 -10.3402032852173
43.8173065185547 -10.9345149993896
43.8919219970703 -10.9258337020874
43.47216796875 -11.4495706558228
43.444450378418 -11.4501981735229
43.2407302856445 -11.7907781600952
42.5317077636719 -12.9611167907715
42.8711929321289 -12.5034055709839
42.7086486816406 -12.7875576019287
42.6942405700684 -12.8402118682861
42.6556968688965 -12.8976774215698
42.4291534423828 -13.2100048065186
42.4299507141113 -13.1466226577759
42.2159729003906 -13.4650611877441
42.2894706726074 -13.3040142059326
42.2133979797363 -13.278018951416
42.0603485107422 -13.4781398773193
41.9740295410156 -13.6714239120483
41.9023208618164 -13.7750024795532
41.9411582946777 -13.800479888916
41.7561950683594 -14.070915222168
41.7081069946289 -14.0680599212646
41.460334777832 -14.5773267745972
41.2502708435059 -14.8144788742065
41.0360717773438 -15.1247177124023
41.2260551452637 -14.9549570083618
40.9033012390137 -15.3311052322388
40.4787750244141 -15.9826202392578
40.4912528991699 -15.8038549423218
40.3803672790527 -15.9660243988037
40.4697227478027 -15.7316942214966
40.4153442382812 -15.8365440368652
40.6521148681641 -15.7634191513062
40.5860214233398 -15.8574666976929
40.2013320922852 -16.5160350799561
40.6919898986816 -15.7481899261475
40.4918060302734 -16.1494140625
40.3358001708984 -16.4101943969727
40.1961441040039 -16.7933979034424
39.6611518859863 -17.4402599334717
39.9884872436523 -17.0935478210449
40.2162590026855 -16.66748046875
39.6981735229492 -17.6728839874268
40.3167572021484 -17.29150390625
40.2587890625 -17.427547454834
40.0940780639648 -17.9367370605469
40.151927947998 -17.6567611694336
40.1042900085449 -17.7583236694336
39.6144638061523 -18.3033809661865
39.5123672485352 -18.5256633758545
38.672664642334 -19.0380363464355
38.6138954162598 -19.1279201507568
38.3212280273438 -18.2914619445801
40.2996215820312 -16.5813941955566
37.9699249267578 -18.6248931884766
37.7417678833008 -18.8638954162598
38.5053939819336 -17.725902557373
40.3311576843262 -16.3508586883545
40.112548828125 -16.8304195404053
40.3102951049805 -16.1941757202148
39.992115020752 -17.0391502380371
39.6113243103027 -17.9549961090088
39.4036865234375 -18.3252105712891
39.5233001708984 -18.1447105407715
39.289005279541 -18.579891204834
39.4377212524414 -18.447078704834
39.0437431335449 -19.0416355133057
38.9471321105957 -19.1474494934082
39.0053100585938 -19.1477012634277
38.9120941162109 -19.255054473877
38.6192016601562 -19.4049797058105
38.5357894897461 -19.4639205932617
39.0655288696289 -19.212818145752
38.6381683349609 -19.5431480407715
38.6434135437012 -19.5825042724609
38.168571472168 -19.861328125
38.2372627258301 -19.8660774230957
37.802433013916 -19.8998107910156
37.5562057495117 -19.8654823303223
37.6826019287109 -19.8457336425781
38.0553894042969 -19.8052101135254
37.7158584594727 -19.826717376709
37.7625961303711 -19.7791938781738
37.5919380187988 -19.7773818969727
37.2410469055176 -19.7079296112061
36.8252868652344 -19.3565921783447
36.7009353637695 -19.3131828308105
36.4820747375488 -19.1420078277588
36.1362380981445 -18.9873008728027
36.2426147460938 -19.0542488098145
35.7342948913574 -18.8583145141602
35.6307525634766 -18.8069648742676
35.5638809204102 -18.9397869110107
34.7760009765625 -18.5346698760986
34.4665718078613 -18.3680362701416
34.3569831848145 -18.2452564239502
33.8871955871582 -17.9917392730713
34.0480575561523 -18.0994319915771
33.6099319458008 -17.8777847290039
33.6439628601074 -17.9417362213135
33.2310676574707 -17.7259273529053
32.8891906738281 -17.5235919952393
33.352954864502 -17.7644157409668
33.0959205627441 -17.7210597991943
32.3408584594727 -17.3126525878906
31.9751014709473 -17.1217422485352
31.8864040374756 -16.9858264923096
31.8234100341797 -16.9623336791992
31.4366149902344 -16.8631687164307
31.0663433074951 -16.5975170135498
31.0757312774658 -16.6258735656738
30.8507709503174 -16.5270805358887
30.9023017883301 -16.5486278533936
30.6174259185791 -16.4461555480957
30.6751232147217 -16.4776496887207
29.9543743133545 -16.0693321228027
29.8243350982666 -15.9767036437988
28.6744747161865 -15.2816247940063
28.3147773742676 -14.9815368652344
28.1471214294434 -14.8645153045654
27.7377700805664 -14.5474987030029
27.802906036377 -14.5756826400757
27.4385452270508 -14.3254833221436
27.282039642334 -14.2137823104858
26.9538307189941 -14.0161371231079
25.8650150299072 -13.4062156677246
25.4735126495361 -13.2270069122314
24.9005451202393 -12.9873504638672
24.9832801818848 -12.8900060653687
25.0287075042725 -13.087532043457
24.5062046051025 -12.8682117462158
24.7885570526123 -12.9916305541992
24.1272506713867 -12.7064123153687
24.3815536499023 -12.7020893096924
24.303560256958 -12.7810087203979
23.5134010314941 -12.5732851028442
23.3836441040039 -12.2176218032837
22.6624145507812 -11.828540802002
22.4593944549561 -11.7654037475586
22.8577766418457 -11.8318557739258
22.3598079681396 -11.5702524185181
22.3135375976562 -11.6143045425415
21.64208984375 -11.2461633682251
21.1033878326416 -11.0218753814697
20.1930313110352 -10.7066841125488
21.0820274353027 -11.0485696792603
20.7542324066162 -10.9542694091797
21.0597648620605 -11.3342781066895
20.2144432067871 -11.0099582672119
20.4222373962402 -11.0960521697998
20.2110004425049 -11.0101556777954
19.8121891021729 -10.8747873306274
19.3911361694336 -10.6974458694458
18.9078121185303 -10.2594175338745
18.8045825958252 -10.221022605896
18.4007987976074 -10.0470056533813
18.5711097717285 -10.125262260437
18.0030632019043 -9.85693359375
18.261697769165 -9.97180557250977
17.5799694061279 -9.64123439788818
17.790397644043 -9.75515651702881
17.1361351013184 -9.39933776855469
17.2001285552979 -9.28767013549805
16.9230785369873 -9.06878566741943
16.3617477416992 -8.72292709350586
17.0169239044189 -9.34369659423828
16.1223430633545 -8.83072853088379
16.3821907043457 -9.07149600982666
15.8027925491333 -8.76709842681885
15.0575647354126 -8.10011386871338
14.9053688049316 -8.01199626922607
15.0248870849609 -8.08469200134277
14.8758983612061 -7.9843602180481
14.366005897522 -7.67883491516113
13.823486328125 -7.36291742324829
13.2520589828491 -7.05157947540283
12.7924690246582 -6.82054901123047
13.286111831665 -6.63473081588745
13.4884119033813 -6.76677083969116
12.6182870864868 -6.33457517623901
12.4878339767456 -6.27817726135254
12.8926792144775 -6.88324928283691
12.593638420105 -6.73797130584717
11.8313436508179 -6.80107355117798
11.3584060668945 -6.5376672744751
11.7655839920044 -6.40981960296631
11.8864488601685 -6.48577976226807
11.4612560272217 -6.26926326751709
11.4510717391968 -6.2076358795166
10.9312257766724 -5.98283290863037
11.2480707168579 -6.11598777770996
11.1927318572998 -6.47458076477051
10.3595170974731 -6.03144073486328
10.9004068374634 -6.31954336166382
10.0504865646362 -5.53482246398926
9.73650074005127 -5.38800239562988
10.1688947677612 -5.59269285202026
8.68983936309814 -4.88646793365479
9.86418628692627 -5.46171379089355
5.74118089675903 -3.46497321128845
};
\end{axis}

\end{tikzpicture}


==> Figures/inside_trajectories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.725000in}{8.487500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.725000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.725000in}{8.487500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453097in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{8.109500in}}%
\pgfpathlineto{\pgfqpoint{1.453097in}{8.109500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464079in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{1.464079in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464079in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464079in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464079in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501902in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{3.501902in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501902in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501902in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501902in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539724in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{5.539724in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539724in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539724in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.539724in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577547in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{7.577547in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.577547in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.577547in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.577547in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.615370in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{9.615370in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.615370in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.615370in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.615370in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.653192in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{11.653192in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.653192in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.653192in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.653192in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.691015in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{13.691015in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.691015in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.691015in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.691015in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.400048in,y=0.693691in,,top]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453097in}{1.220357in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{1.220357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453097in}{1.220357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{1.220357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314208in,y=1.220357in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle -15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453097in}{2.239268in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{2.239268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453097in}{2.239268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{2.239268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314208in,y=2.239268in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453097in}{3.258179in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{3.258179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453097in}{3.258179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{3.258179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314208in,y=3.258179in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453097in}{4.277090in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{4.277090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453097in}{4.277090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{4.277090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314208in,y=4.277090in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453097in}{5.296002in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{5.296002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453097in}{5.296002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{5.296002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314208in,y=5.296002in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453097in}{6.314913in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{6.314913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453097in}{6.314913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{6.314913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314208in,y=6.314913in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453097in}{7.333824in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{7.333824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453097in}{7.333824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{7.333824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314208in,y=7.333824in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659041in,y=4.659353in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501902in}{4.277090in}}%
\pgfpathlineto{\pgfqpoint{3.503582in}{4.285822in}}%
\pgfpathlineto{\pgfqpoint{3.503205in}{4.291241in}}%
\pgfpathlineto{\pgfqpoint{3.505258in}{4.306415in}}%
\pgfpathlineto{\pgfqpoint{3.508917in}{4.321214in}}%
\pgfpathlineto{\pgfqpoint{3.510469in}{4.327511in}}%
\pgfpathlineto{\pgfqpoint{3.510750in}{4.341635in}}%
\pgfpathlineto{\pgfqpoint{3.513535in}{4.351147in}}%
\pgfpathlineto{\pgfqpoint{3.515847in}{4.370142in}}%
\pgfpathlineto{\pgfqpoint{3.521367in}{4.388032in}}%
\pgfpathlineto{\pgfqpoint{3.523796in}{4.391962in}}%
\pgfpathlineto{\pgfqpoint{3.525469in}{4.397567in}}%
\pgfpathlineto{\pgfqpoint{3.525881in}{4.405299in}}%
\pgfpathlineto{\pgfqpoint{3.527684in}{4.412254in}}%
\pgfpathlineto{\pgfqpoint{3.526390in}{4.421050in}}%
\pgfpathlineto{\pgfqpoint{3.530501in}{4.424782in}}%
\pgfpathlineto{\pgfqpoint{3.531076in}{4.455925in}}%
\pgfpathlineto{\pgfqpoint{3.534255in}{4.470875in}}%
\pgfpathlineto{\pgfqpoint{3.531906in}{4.474757in}}%
\pgfpathlineto{\pgfqpoint{3.533404in}{4.479866in}}%
\pgfpathlineto{\pgfqpoint{3.536896in}{4.479732in}}%
\pgfpathlineto{\pgfqpoint{3.540316in}{4.481643in}}%
\pgfpathlineto{\pgfqpoint{3.543238in}{4.503985in}}%
\pgfpathlineto{\pgfqpoint{3.545008in}{4.528542in}}%
\pgfpathlineto{\pgfqpoint{3.546883in}{4.535553in}}%
\pgfpathlineto{\pgfqpoint{3.549068in}{4.536931in}}%
\pgfpathlineto{\pgfqpoint{3.551810in}{4.540534in}}%
\pgfpathlineto{\pgfqpoint{3.554701in}{4.541205in}}%
\pgfpathlineto{\pgfqpoint{3.553631in}{4.557200in}}%
\pgfpathlineto{\pgfqpoint{3.558571in}{4.577173in}}%
\pgfpathlineto{\pgfqpoint{3.559432in}{4.599744in}}%
\pgfpathlineto{\pgfqpoint{3.564387in}{4.607014in}}%
\pgfpathlineto{\pgfqpoint{3.564664in}{4.616529in}}%
\pgfpathlineto{\pgfqpoint{3.567349in}{4.621639in}}%
\pgfpathlineto{\pgfqpoint{3.571010in}{4.636374in}}%
\pgfpathlineto{\pgfqpoint{3.573487in}{4.639629in}}%
\pgfpathlineto{\pgfqpoint{3.575713in}{4.645914in}}%
\pgfpathlineto{\pgfqpoint{3.580494in}{4.654529in}}%
\pgfpathlineto{\pgfqpoint{3.582342in}{4.674319in}}%
\pgfpathlineto{\pgfqpoint{3.588881in}{4.693558in}}%
\pgfpathlineto{\pgfqpoint{3.589521in}{4.702628in}}%
\pgfpathlineto{\pgfqpoint{3.591409in}{4.709041in}}%
\pgfpathlineto{\pgfqpoint{3.592427in}{4.718306in}}%
\pgfpathlineto{\pgfqpoint{3.594556in}{4.722823in}}%
\pgfpathlineto{\pgfqpoint{3.596124in}{4.740360in}}%
\pgfpathlineto{\pgfqpoint{3.598209in}{4.745536in}}%
\pgfpathlineto{\pgfqpoint{3.601377in}{4.769303in}}%
\pgfpathlineto{\pgfqpoint{3.602932in}{4.776508in}}%
\pgfpathlineto{\pgfqpoint{3.604267in}{4.791564in}}%
\pgfpathlineto{\pgfqpoint{3.614766in}{4.842583in}}%
\pgfpathlineto{\pgfqpoint{3.615726in}{4.851503in}}%
\pgfpathlineto{\pgfqpoint{3.618688in}{4.867767in}}%
\pgfpathlineto{\pgfqpoint{3.624077in}{4.895968in}}%
\pgfpathlineto{\pgfqpoint{3.628391in}{4.896734in}}%
\pgfpathlineto{\pgfqpoint{3.635615in}{4.927726in}}%
\pgfpathlineto{\pgfqpoint{3.637592in}{4.941783in}}%
\pgfpathlineto{\pgfqpoint{3.640507in}{4.947136in}}%
\pgfpathlineto{\pgfqpoint{3.646521in}{4.970286in}}%
\pgfpathlineto{\pgfqpoint{3.656776in}{5.010850in}}%
\pgfpathlineto{\pgfqpoint{3.658842in}{5.018368in}}%
\pgfpathlineto{\pgfqpoint{3.663424in}{5.026218in}}%
\pgfpathlineto{\pgfqpoint{3.672697in}{5.059362in}}%
\pgfpathlineto{\pgfqpoint{3.681358in}{5.077726in}}%
\pgfpathlineto{\pgfqpoint{3.684057in}{5.087334in}}%
\pgfpathlineto{\pgfqpoint{3.683347in}{5.092220in}}%
\pgfpathlineto{\pgfqpoint{3.688326in}{5.097796in}}%
\pgfpathlineto{\pgfqpoint{3.693285in}{5.099955in}}%
\pgfpathlineto{\pgfqpoint{3.694224in}{5.110468in}}%
\pgfpathlineto{\pgfqpoint{3.695877in}{5.117110in}}%
\pgfpathlineto{\pgfqpoint{3.708217in}{5.142623in}}%
\pgfpathlineto{\pgfqpoint{3.709540in}{5.155980in}}%
\pgfpathlineto{\pgfqpoint{3.713169in}{5.161460in}}%
\pgfpathlineto{\pgfqpoint{3.717105in}{5.159260in}}%
\pgfpathlineto{\pgfqpoint{3.717228in}{5.168448in}}%
\pgfpathlineto{\pgfqpoint{3.729243in}{5.168568in}}%
\pgfpathlineto{\pgfqpoint{3.724999in}{5.203589in}}%
\pgfpathlineto{\pgfqpoint{3.735256in}{5.242643in}}%
\pgfpathlineto{\pgfqpoint{3.737281in}{5.251577in}}%
\pgfpathlineto{\pgfqpoint{3.738954in}{5.253590in}}%
\pgfpathlineto{\pgfqpoint{3.739591in}{5.263917in}}%
\pgfpathlineto{\pgfqpoint{3.742473in}{5.276604in}}%
\pgfpathlineto{\pgfqpoint{3.749916in}{5.299674in}}%
\pgfpathlineto{\pgfqpoint{3.744340in}{5.298179in}}%
\pgfpathlineto{\pgfqpoint{3.750655in}{5.306255in}}%
\pgfpathlineto{\pgfqpoint{3.758713in}{5.319902in}}%
\pgfpathlineto{\pgfqpoint{3.755652in}{5.323855in}}%
\pgfpathlineto{\pgfqpoint{3.757113in}{5.329709in}}%
\pgfpathlineto{\pgfqpoint{3.764054in}{5.319280in}}%
\pgfpathlineto{\pgfqpoint{3.768891in}{5.306539in}}%
\pgfpathlineto{\pgfqpoint{3.770625in}{5.331470in}}%
\pgfpathlineto{\pgfqpoint{3.782059in}{5.362390in}}%
\pgfpathlineto{\pgfqpoint{3.794200in}{5.388002in}}%
\pgfpathlineto{\pgfqpoint{3.795732in}{5.393971in}}%
\pgfpathlineto{\pgfqpoint{3.792550in}{5.396373in}}%
\pgfpathlineto{\pgfqpoint{3.794207in}{5.400295in}}%
\pgfpathlineto{\pgfqpoint{3.805834in}{5.400807in}}%
\pgfpathlineto{\pgfqpoint{3.819464in}{5.409870in}}%
\pgfpathlineto{\pgfqpoint{3.819280in}{5.411711in}}%
\pgfpathlineto{\pgfqpoint{3.812760in}{5.431098in}}%
\pgfpathlineto{\pgfqpoint{3.815314in}{5.439658in}}%
\pgfpathlineto{\pgfqpoint{3.817161in}{5.440978in}}%
\pgfpathlineto{\pgfqpoint{3.816519in}{5.446358in}}%
\pgfpathlineto{\pgfqpoint{3.820942in}{5.468984in}}%
\pgfpathlineto{\pgfqpoint{3.825596in}{5.472812in}}%
\pgfpathlineto{\pgfqpoint{3.828905in}{5.483468in}}%
\pgfpathlineto{\pgfqpoint{3.831527in}{5.496420in}}%
\pgfpathlineto{\pgfqpoint{3.834662in}{5.499411in}}%
\pgfpathlineto{\pgfqpoint{3.836630in}{5.511796in}}%
\pgfpathlineto{\pgfqpoint{3.839654in}{5.517012in}}%
\pgfpathlineto{\pgfqpoint{3.843991in}{5.535148in}}%
\pgfpathlineto{\pgfqpoint{3.848407in}{5.551911in}}%
\pgfpathlineto{\pgfqpoint{3.852022in}{5.566988in}}%
\pgfpathlineto{\pgfqpoint{3.853618in}{5.576217in}}%
\pgfpathlineto{\pgfqpoint{3.856483in}{5.581863in}}%
\pgfpathlineto{\pgfqpoint{3.855953in}{5.588994in}}%
\pgfpathlineto{\pgfqpoint{3.858276in}{5.594601in}}%
\pgfpathlineto{\pgfqpoint{3.857796in}{5.608108in}}%
\pgfpathlineto{\pgfqpoint{3.860125in}{5.615281in}}%
\pgfpathlineto{\pgfqpoint{3.876194in}{5.612089in}}%
\pgfpathlineto{\pgfqpoint{3.879026in}{5.621157in}}%
\pgfpathlineto{\pgfqpoint{3.880475in}{5.654368in}}%
\pgfpathlineto{\pgfqpoint{3.887700in}{5.655962in}}%
\pgfpathlineto{\pgfqpoint{3.884823in}{5.656660in}}%
\pgfpathlineto{\pgfqpoint{3.886545in}{5.660188in}}%
\pgfpathlineto{\pgfqpoint{3.887163in}{5.681937in}}%
\pgfpathlineto{\pgfqpoint{3.897677in}{5.699138in}}%
\pgfpathlineto{\pgfqpoint{3.899591in}{5.700572in}}%
\pgfpathlineto{\pgfqpoint{3.901071in}{5.713485in}}%
\pgfpathlineto{\pgfqpoint{3.904882in}{5.723933in}}%
\pgfpathlineto{\pgfqpoint{3.907840in}{5.737601in}}%
\pgfpathlineto{\pgfqpoint{3.912516in}{5.743528in}}%
\pgfpathlineto{\pgfqpoint{3.919478in}{5.757465in}}%
\pgfpathlineto{\pgfqpoint{3.931779in}{5.793213in}}%
\pgfpathlineto{\pgfqpoint{3.936312in}{5.803905in}}%
\pgfpathlineto{\pgfqpoint{3.936857in}{5.809135in}}%
\pgfpathlineto{\pgfqpoint{3.933498in}{5.808569in}}%
\pgfpathlineto{\pgfqpoint{3.935117in}{5.806475in}}%
\pgfpathlineto{\pgfqpoint{3.937752in}{5.817696in}}%
\pgfpathlineto{\pgfqpoint{3.944612in}{5.823601in}}%
\pgfpathlineto{\pgfqpoint{3.953504in}{5.828778in}}%
\pgfpathlineto{\pgfqpoint{3.956143in}{5.838494in}}%
\pgfpathlineto{\pgfqpoint{3.952458in}{5.839113in}}%
\pgfpathlineto{\pgfqpoint{3.955634in}{5.845348in}}%
\pgfpathlineto{\pgfqpoint{3.954671in}{5.874907in}}%
\pgfpathlineto{\pgfqpoint{3.959722in}{5.889933in}}%
\pgfpathlineto{\pgfqpoint{3.962451in}{5.895524in}}%
\pgfpathlineto{\pgfqpoint{3.967083in}{5.901431in}}%
\pgfpathlineto{\pgfqpoint{3.968978in}{5.905956in}}%
\pgfpathlineto{\pgfqpoint{3.971170in}{5.920810in}}%
\pgfpathlineto{\pgfqpoint{3.975590in}{5.929038in}}%
\pgfpathlineto{\pgfqpoint{3.977213in}{5.934428in}}%
\pgfpathlineto{\pgfqpoint{3.980658in}{5.935181in}}%
\pgfpathlineto{\pgfqpoint{3.984384in}{5.953296in}}%
\pgfpathlineto{\pgfqpoint{3.987120in}{5.966913in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{5.977484in}}%
\pgfpathlineto{\pgfqpoint{3.997878in}{5.986713in}}%
\pgfpathlineto{\pgfqpoint{3.998576in}{5.996685in}}%
\pgfpathlineto{\pgfqpoint{4.004160in}{5.994609in}}%
\pgfpathlineto{\pgfqpoint{4.002484in}{6.019293in}}%
\pgfpathlineto{\pgfqpoint{4.005715in}{6.024717in}}%
\pgfpathlineto{\pgfqpoint{4.014339in}{6.049497in}}%
\pgfpathlineto{\pgfqpoint{4.016415in}{6.062067in}}%
\pgfpathlineto{\pgfqpoint{4.019969in}{6.069355in}}%
\pgfpathlineto{\pgfqpoint{4.024649in}{6.073120in}}%
\pgfpathlineto{\pgfqpoint{4.041547in}{6.126742in}}%
\pgfpathlineto{\pgfqpoint{4.045343in}{6.128444in}}%
\pgfpathlineto{\pgfqpoint{4.053000in}{6.151709in}}%
\pgfpathlineto{\pgfqpoint{4.057400in}{6.156098in}}%
\pgfpathlineto{\pgfqpoint{4.060548in}{6.171182in}}%
\pgfpathlineto{\pgfqpoint{4.065265in}{6.182761in}}%
\pgfpathlineto{\pgfqpoint{4.065948in}{6.189845in}}%
\pgfpathlineto{\pgfqpoint{4.073417in}{6.205850in}}%
\pgfpathlineto{\pgfqpoint{4.075248in}{6.216310in}}%
\pgfpathlineto{\pgfqpoint{4.078312in}{6.221026in}}%
\pgfpathlineto{\pgfqpoint{4.084072in}{6.240038in}}%
\pgfpathlineto{\pgfqpoint{4.092407in}{6.262709in}}%
\pgfpathlineto{\pgfqpoint{4.097774in}{6.263776in}}%
\pgfpathlineto{\pgfqpoint{4.106128in}{6.289912in}}%
\pgfpathlineto{\pgfqpoint{4.110022in}{6.297595in}}%
\pgfpathlineto{\pgfqpoint{4.118125in}{6.329694in}}%
\pgfpathlineto{\pgfqpoint{4.124444in}{6.345179in}}%
\pgfpathlineto{\pgfqpoint{4.134396in}{6.371047in}}%
\pgfpathlineto{\pgfqpoint{4.135423in}{6.379952in}}%
\pgfpathlineto{\pgfqpoint{4.140830in}{6.399247in}}%
\pgfpathlineto{\pgfqpoint{4.145400in}{6.404811in}}%
\pgfpathlineto{\pgfqpoint{4.149885in}{6.424338in}}%
\pgfpathlineto{\pgfqpoint{4.154141in}{6.428725in}}%
\pgfpathlineto{\pgfqpoint{4.157073in}{6.438237in}}%
\pgfpathlineto{\pgfqpoint{4.166166in}{6.455624in}}%
\pgfpathlineto{\pgfqpoint{4.166901in}{6.463505in}}%
\pgfpathlineto{\pgfqpoint{4.173228in}{6.478876in}}%
\pgfpathlineto{\pgfqpoint{4.181721in}{6.491885in}}%
\pgfpathlineto{\pgfqpoint{4.186402in}{6.496193in}}%
\pgfpathlineto{\pgfqpoint{4.193095in}{6.497758in}}%
\pgfpathlineto{\pgfqpoint{4.193395in}{6.511236in}}%
\pgfpathlineto{\pgfqpoint{4.202031in}{6.520200in}}%
\pgfpathlineto{\pgfqpoint{4.201968in}{6.528429in}}%
\pgfpathlineto{\pgfqpoint{4.207223in}{6.537314in}}%
\pgfpathlineto{\pgfqpoint{4.210841in}{6.546540in}}%
\pgfpathlineto{\pgfqpoint{4.218479in}{6.559926in}}%
\pgfpathlineto{\pgfqpoint{4.221199in}{6.570234in}}%
\pgfpathlineto{\pgfqpoint{4.221040in}{6.578615in}}%
\pgfpathlineto{\pgfqpoint{4.224171in}{6.586940in}}%
\pgfpathlineto{\pgfqpoint{4.226445in}{6.596693in}}%
\pgfpathlineto{\pgfqpoint{4.240792in}{6.631632in}}%
\pgfpathlineto{\pgfqpoint{4.242232in}{6.642017in}}%
\pgfpathlineto{\pgfqpoint{4.245309in}{6.646776in}}%
\pgfpathlineto{\pgfqpoint{4.247311in}{6.654961in}}%
\pgfpathlineto{\pgfqpoint{4.255016in}{6.668924in}}%
\pgfpathlineto{\pgfqpoint{4.257783in}{6.680669in}}%
\pgfpathlineto{\pgfqpoint{4.260910in}{6.687083in}}%
\pgfpathlineto{\pgfqpoint{4.263377in}{6.694708in}}%
\pgfpathlineto{\pgfqpoint{4.270180in}{6.688611in}}%
\pgfpathlineto{\pgfqpoint{4.273163in}{6.697446in}}%
\pgfpathlineto{\pgfqpoint{4.276189in}{6.702913in}}%
\pgfpathlineto{\pgfqpoint{4.281286in}{6.708099in}}%
\pgfpathlineto{\pgfqpoint{4.276159in}{6.726754in}}%
\pgfpathlineto{\pgfqpoint{4.281706in}{6.740425in}}%
\pgfpathlineto{\pgfqpoint{4.285157in}{6.746851in}}%
\pgfpathlineto{\pgfqpoint{4.289850in}{6.750829in}}%
\pgfpathlineto{\pgfqpoint{4.290507in}{6.763407in}}%
\pgfpathlineto{\pgfqpoint{4.293217in}{6.771868in}}%
\pgfpathlineto{\pgfqpoint{4.299159in}{6.773013in}}%
\pgfpathlineto{\pgfqpoint{4.303873in}{6.778337in}}%
\pgfpathlineto{\pgfqpoint{4.301970in}{6.794397in}}%
\pgfpathlineto{\pgfqpoint{4.316616in}{6.806103in}}%
\pgfpathlineto{\pgfqpoint{4.319645in}{6.812096in}}%
\pgfpathlineto{\pgfqpoint{4.318188in}{6.821953in}}%
\pgfpathlineto{\pgfqpoint{4.319784in}{6.832797in}}%
\pgfpathlineto{\pgfqpoint{4.339486in}{6.876994in}}%
\pgfpathlineto{\pgfqpoint{4.341835in}{6.887431in}}%
\pgfpathlineto{\pgfqpoint{4.349903in}{6.907078in}}%
\pgfpathlineto{\pgfqpoint{4.352212in}{6.914483in}}%
\pgfpathlineto{\pgfqpoint{4.358684in}{6.923968in}}%
\pgfpathlineto{\pgfqpoint{4.360857in}{6.932049in}}%
\pgfpathlineto{\pgfqpoint{4.366271in}{6.942495in}}%
\pgfpathlineto{\pgfqpoint{4.387372in}{6.990932in}}%
\pgfpathlineto{\pgfqpoint{4.394015in}{6.996829in}}%
\pgfpathlineto{\pgfqpoint{4.393842in}{7.002822in}}%
\pgfpathlineto{\pgfqpoint{4.401941in}{7.022075in}}%
\pgfpathlineto{\pgfqpoint{4.404787in}{7.029434in}}%
\pgfpathlineto{\pgfqpoint{4.410733in}{7.031971in}}%
\pgfpathlineto{\pgfqpoint{4.412950in}{7.042320in}}%
\pgfpathlineto{\pgfqpoint{4.413293in}{7.050323in}}%
\pgfpathlineto{\pgfqpoint{4.420849in}{7.060484in}}%
\pgfpathlineto{\pgfqpoint{4.426278in}{7.065601in}}%
\pgfpathlineto{\pgfqpoint{4.427084in}{7.074340in}}%
\pgfpathlineto{\pgfqpoint{4.433343in}{7.081089in}}%
\pgfpathlineto{\pgfqpoint{4.433346in}{7.089163in}}%
\pgfpathlineto{\pgfqpoint{4.437846in}{7.092748in}}%
\pgfpathlineto{\pgfqpoint{4.445380in}{7.103661in}}%
\pgfpathlineto{\pgfqpoint{4.446388in}{7.115756in}}%
\pgfpathlineto{\pgfqpoint{4.451232in}{7.120508in}}%
\pgfpathlineto{\pgfqpoint{4.456646in}{7.132706in}}%
\pgfpathlineto{\pgfqpoint{4.456796in}{7.140680in}}%
\pgfpathlineto{\pgfqpoint{4.463332in}{7.146276in}}%
\pgfpathlineto{\pgfqpoint{4.467366in}{7.152738in}}%
\pgfpathlineto{\pgfqpoint{4.472009in}{7.157968in}}%
\pgfpathlineto{\pgfqpoint{4.472505in}{7.164847in}}%
\pgfpathlineto{\pgfqpoint{4.474892in}{7.174148in}}%
\pgfpathlineto{\pgfqpoint{4.477576in}{7.179826in}}%
\pgfpathlineto{\pgfqpoint{4.483141in}{7.185804in}}%
\pgfpathlineto{\pgfqpoint{4.485193in}{7.191532in}}%
\pgfpathlineto{\pgfqpoint{4.489097in}{7.198655in}}%
\pgfpathlineto{\pgfqpoint{4.493717in}{7.203992in}}%
\pgfpathlineto{\pgfqpoint{4.494173in}{7.211068in}}%
\pgfpathlineto{\pgfqpoint{4.498991in}{7.217646in}}%
\pgfpathlineto{\pgfqpoint{4.498274in}{7.222622in}}%
\pgfpathlineto{\pgfqpoint{4.502933in}{7.230918in}}%
\pgfpathlineto{\pgfqpoint{4.503898in}{7.238890in}}%
\pgfpathlineto{\pgfqpoint{4.505748in}{7.244763in}}%
\pgfpathlineto{\pgfqpoint{4.509254in}{7.250685in}}%
\pgfpathlineto{\pgfqpoint{4.513884in}{7.255521in}}%
\pgfpathlineto{\pgfqpoint{4.523690in}{7.276286in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{7.283157in}}%
\pgfpathlineto{\pgfqpoint{4.535978in}{7.304581in}}%
\pgfpathlineto{\pgfqpoint{4.537766in}{7.312042in}}%
\pgfpathlineto{\pgfqpoint{4.546404in}{7.329913in}}%
\pgfpathlineto{\pgfqpoint{4.550906in}{7.335134in}}%
\pgfpathlineto{\pgfqpoint{4.552195in}{7.344594in}}%
\pgfpathlineto{\pgfqpoint{4.554320in}{7.350538in}}%
\pgfpathlineto{\pgfqpoint{4.569228in}{7.381321in}}%
\pgfpathlineto{\pgfqpoint{4.574177in}{7.395020in}}%
\pgfpathlineto{\pgfqpoint{4.579604in}{7.406796in}}%
\pgfpathlineto{\pgfqpoint{4.584005in}{7.420100in}}%
\pgfpathlineto{\pgfqpoint{4.589266in}{7.430875in}}%
\pgfpathlineto{\pgfqpoint{4.590838in}{7.438099in}}%
\pgfpathlineto{\pgfqpoint{4.595008in}{7.443884in}}%
\pgfpathlineto{\pgfqpoint{4.608408in}{7.479423in}}%
\pgfpathlineto{\pgfqpoint{4.609827in}{7.485141in}}%
\pgfpathlineto{\pgfqpoint{4.617726in}{7.498604in}}%
\pgfpathlineto{\pgfqpoint{4.618057in}{7.504051in}}%
\pgfpathlineto{\pgfqpoint{4.630937in}{7.533468in}}%
\pgfpathlineto{\pgfqpoint{4.634615in}{7.538809in}}%
\pgfpathlineto{\pgfqpoint{4.638889in}{7.550229in}}%
\pgfpathlineto{\pgfqpoint{4.642357in}{7.556768in}}%
\pgfpathlineto{\pgfqpoint{4.643797in}{7.563349in}}%
\pgfpathlineto{\pgfqpoint{4.646397in}{7.568405in}}%
\pgfpathlineto{\pgfqpoint{4.647539in}{7.574183in}}%
\pgfpathlineto{\pgfqpoint{4.665866in}{7.612709in}}%
\pgfpathlineto{\pgfqpoint{4.666471in}{7.618334in}}%
\pgfpathlineto{\pgfqpoint{4.670458in}{7.624661in}}%
\pgfpathlineto{\pgfqpoint{4.670389in}{7.630507in}}%
\pgfpathlineto{\pgfqpoint{4.676056in}{7.635302in}}%
\pgfpathlineto{\pgfqpoint{4.682102in}{7.652223in}}%
\pgfpathlineto{\pgfqpoint{4.687934in}{7.653910in}}%
\pgfpathlineto{\pgfqpoint{4.692722in}{7.656676in}}%
\pgfpathlineto{\pgfqpoint{4.697258in}{7.669621in}}%
\pgfpathlineto{\pgfqpoint{4.704698in}{7.677159in}}%
\pgfpathlineto{\pgfqpoint{4.704509in}{7.681906in}}%
\pgfpathlineto{\pgfqpoint{4.711275in}{7.685867in}}%
\pgfpathlineto{\pgfqpoint{4.717814in}{7.708981in}}%
\pgfpathlineto{\pgfqpoint{4.721515in}{7.712135in}}%
\pgfpathlineto{\pgfqpoint{4.722852in}{7.719194in}}%
\pgfpathlineto{\pgfqpoint{4.728139in}{7.722501in}}%
\pgfpathlineto{\pgfqpoint{4.734628in}{7.730935in}}%
\pgfpathlineto{\pgfqpoint{4.735578in}{7.736364in}}%
\pgfpathlineto{\pgfqpoint{4.740102in}{7.739910in}}%
\pgfpathlineto{\pgfqpoint{4.741915in}{7.746689in}}%
\pgfpathlineto{\pgfqpoint{4.748522in}{7.747430in}}%
\pgfpathlineto{\pgfqpoint{4.749563in}{7.754206in}}%
\pgfpathlineto{\pgfqpoint{4.758483in}{7.764265in}}%
\pgfpathlineto{\pgfqpoint{4.762159in}{7.767484in}}%
\pgfpathlineto{\pgfqpoint{4.764023in}{7.773274in}}%
\pgfpathlineto{\pgfqpoint{4.771436in}{7.773699in}}%
\pgfpathlineto{\pgfqpoint{4.776418in}{7.781965in}}%
\pgfpathlineto{\pgfqpoint{4.793326in}{7.797029in}}%
\pgfpathlineto{\pgfqpoint{4.798015in}{7.798522in}}%
\pgfpathlineto{\pgfqpoint{4.801872in}{7.804594in}}%
\pgfpathlineto{\pgfqpoint{4.811279in}{7.809432in}}%
\pgfpathlineto{\pgfqpoint{4.814877in}{7.814729in}}%
\pgfpathlineto{\pgfqpoint{4.819554in}{7.818066in}}%
\pgfpathlineto{\pgfqpoint{4.825943in}{7.820075in}}%
\pgfpathlineto{\pgfqpoint{4.844073in}{7.831815in}}%
\pgfpathlineto{\pgfqpoint{4.858032in}{7.839643in}}%
\pgfpathlineto{\pgfqpoint{4.867018in}{7.845059in}}%
\pgfpathlineto{\pgfqpoint{4.871608in}{7.846443in}}%
\pgfpathlineto{\pgfqpoint{4.890798in}{7.857211in}}%
\pgfpathlineto{\pgfqpoint{4.896150in}{7.860124in}}%
\pgfpathlineto{\pgfqpoint{4.901747in}{7.861150in}}%
\pgfpathlineto{\pgfqpoint{4.911637in}{7.864905in}}%
\pgfpathlineto{\pgfqpoint{4.916789in}{7.866273in}}%
\pgfpathlineto{\pgfqpoint{4.921626in}{7.868881in}}%
\pgfpathlineto{\pgfqpoint{4.957893in}{7.878771in}}%
\pgfpathlineto{\pgfqpoint{4.987246in}{7.884752in}}%
\pgfpathlineto{\pgfqpoint{5.015326in}{7.887022in}}%
\pgfpathlineto{\pgfqpoint{5.019356in}{7.887743in}}%
\pgfpathlineto{\pgfqpoint{5.032747in}{7.886863in}}%
\pgfpathlineto{\pgfqpoint{5.036998in}{7.887161in}}%
\pgfpathlineto{\pgfqpoint{5.048551in}{7.886239in}}%
\pgfpathlineto{\pgfqpoint{5.069131in}{7.884477in}}%
\pgfpathlineto{\pgfqpoint{5.090290in}{7.881506in}}%
\pgfpathlineto{\pgfqpoint{5.106151in}{7.877796in}}%
\pgfpathlineto{\pgfqpoint{5.126671in}{7.872942in}}%
\pgfpathlineto{\pgfqpoint{5.148304in}{7.867243in}}%
\pgfpathlineto{\pgfqpoint{5.162572in}{7.863024in}}%
\pgfpathlineto{\pgfqpoint{5.213543in}{7.842797in}}%
\pgfpathlineto{\pgfqpoint{5.258144in}{7.830359in}}%
\pgfpathlineto{\pgfqpoint{5.262985in}{7.829749in}}%
\pgfpathlineto{\pgfqpoint{5.273055in}{7.826882in}}%
\pgfpathlineto{\pgfqpoint{5.337653in}{7.811121in}}%
\pgfpathlineto{\pgfqpoint{5.351706in}{7.806799in}}%
\pgfpathlineto{\pgfqpoint{5.381857in}{7.799137in}}%
\pgfpathlineto{\pgfqpoint{5.416405in}{7.789155in}}%
\pgfpathlineto{\pgfqpoint{5.506470in}{7.762075in}}%
\pgfpathlineto{\pgfqpoint{5.584881in}{7.733035in}}%
\pgfpathlineto{\pgfqpoint{5.590748in}{7.732112in}}%
\pgfpathlineto{\pgfqpoint{5.599865in}{7.728658in}}%
\pgfpathlineto{\pgfqpoint{5.610233in}{7.726024in}}%
\pgfpathlineto{\pgfqpoint{5.620202in}{7.723695in}}%
\pgfpathlineto{\pgfqpoint{5.639561in}{7.717607in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{7.707534in}}%
\pgfpathlineto{\pgfqpoint{5.709910in}{7.698289in}}%
\pgfpathlineto{\pgfqpoint{5.719570in}{7.695670in}}%
\pgfpathlineto{\pgfqpoint{5.729513in}{7.692291in}}%
\pgfpathlineto{\pgfqpoint{5.740012in}{7.688999in}}%
\pgfpathlineto{\pgfqpoint{5.750342in}{7.685125in}}%
\pgfpathlineto{\pgfqpoint{5.764188in}{7.680807in}}%
\pgfpathlineto{\pgfqpoint{5.774539in}{7.677154in}}%
\pgfpathlineto{\pgfqpoint{5.794724in}{7.669455in}}%
\pgfpathlineto{\pgfqpoint{5.804010in}{7.665996in}}%
\pgfpathlineto{\pgfqpoint{5.814043in}{7.661184in}}%
\pgfpathlineto{\pgfqpoint{5.850246in}{7.646493in}}%
\pgfpathlineto{\pgfqpoint{5.882993in}{7.631168in}}%
\pgfpathlineto{\pgfqpoint{5.885866in}{7.628807in}}%
\pgfpathlineto{\pgfqpoint{5.895716in}{7.624656in}}%
\pgfpathlineto{\pgfqpoint{5.928906in}{7.608438in}}%
\pgfpathlineto{\pgfqpoint{6.004013in}{7.575903in}}%
\pgfpathlineto{\pgfqpoint{6.159989in}{7.520667in}}%
\pgfpathlineto{\pgfqpoint{6.256183in}{7.492618in}}%
\pgfpathlineto{\pgfqpoint{6.265583in}{7.489196in}}%
\pgfpathlineto{\pgfqpoint{6.335755in}{7.464141in}}%
\pgfpathlineto{\pgfqpoint{6.345877in}{7.460734in}}%
\pgfpathlineto{\pgfqpoint{6.400470in}{7.440931in}}%
\pgfpathlineto{\pgfqpoint{6.415419in}{7.435296in}}%
\pgfpathlineto{\pgfqpoint{6.430865in}{7.429456in}}%
\pgfpathlineto{\pgfqpoint{6.537623in}{7.387238in}}%
\pgfpathlineto{\pgfqpoint{6.562488in}{7.377174in}}%
\pgfpathlineto{\pgfqpoint{6.592567in}{7.364998in}}%
\pgfpathlineto{\pgfqpoint{6.669338in}{7.336229in}}%
\pgfpathlineto{\pgfqpoint{6.858237in}{7.273514in}}%
\pgfpathlineto{\pgfqpoint{6.934093in}{7.253607in}}%
\pgfpathlineto{\pgfqpoint{6.953824in}{7.249369in}}%
\pgfpathlineto{\pgfqpoint{6.969428in}{7.246081in}}%
\pgfpathlineto{\pgfqpoint{6.984545in}{7.243247in}}%
\pgfpathlineto{\pgfqpoint{7.044889in}{7.231986in}}%
\pgfpathlineto{\pgfqpoint{7.060238in}{7.229483in}}%
\pgfpathlineto{\pgfqpoint{7.089671in}{7.224335in}}%
\pgfpathlineto{\pgfqpoint{7.114576in}{7.220325in}}%
\pgfpathlineto{\pgfqpoint{7.144397in}{7.213442in}}%
\pgfpathlineto{\pgfqpoint{7.225573in}{7.191359in}}%
\pgfpathlineto{\pgfqpoint{7.244288in}{7.185425in}}%
\pgfpathlineto{\pgfqpoint{7.272147in}{7.176920in}}%
\pgfpathlineto{\pgfqpoint{7.291924in}{7.169547in}}%
\pgfpathlineto{\pgfqpoint{7.311231in}{7.163119in}}%
\pgfpathlineto{\pgfqpoint{7.325489in}{7.156958in}}%
\pgfpathlineto{\pgfqpoint{7.328698in}{7.157185in}}%
\pgfpathlineto{\pgfqpoint{7.397136in}{7.132134in}}%
\pgfpathlineto{\pgfqpoint{7.401527in}{7.129456in}}%
\pgfpathlineto{\pgfqpoint{7.428214in}{7.119929in}}%
\pgfpathlineto{\pgfqpoint{7.442735in}{7.114243in}}%
\pgfpathlineto{\pgfqpoint{7.450088in}{7.111049in}}%
\pgfpathlineto{\pgfqpoint{7.511856in}{7.088533in}}%
\pgfpathlineto{\pgfqpoint{7.590790in}{7.058388in}}%
\pgfpathlineto{\pgfqpoint{7.610582in}{7.051369in}}%
\pgfpathlineto{\pgfqpoint{7.654716in}{7.035352in}}%
\pgfpathlineto{\pgfqpoint{7.669000in}{7.029664in}}%
\pgfpathlineto{\pgfqpoint{7.738081in}{7.004571in}}%
\pgfpathlineto{\pgfqpoint{7.742644in}{7.004007in}}%
\pgfpathlineto{\pgfqpoint{7.771571in}{6.992197in}}%
\pgfpathlineto{\pgfqpoint{7.782026in}{6.988371in}}%
\pgfpathlineto{\pgfqpoint{7.806518in}{6.980311in}}%
\pgfpathlineto{\pgfqpoint{7.830695in}{6.971720in}}%
\pgfpathlineto{\pgfqpoint{7.850923in}{6.965390in}}%
\pgfpathlineto{\pgfqpoint{7.873920in}{6.956001in}}%
\pgfpathlineto{\pgfqpoint{7.976809in}{6.922693in}}%
\pgfpathlineto{\pgfqpoint{7.981385in}{6.920392in}}%
\pgfpathlineto{\pgfqpoint{7.991549in}{6.917771in}}%
\pgfpathlineto{\pgfqpoint{8.185764in}{6.855304in}}%
\pgfpathlineto{\pgfqpoint{8.189858in}{6.854714in}}%
\pgfpathlineto{\pgfqpoint{8.200579in}{6.850247in}}%
\pgfpathlineto{\pgfqpoint{8.210021in}{6.847368in}}%
\pgfpathlineto{\pgfqpoint{8.325746in}{6.812710in}}%
\pgfpathlineto{\pgfqpoint{8.554295in}{6.743411in}}%
\pgfpathlineto{\pgfqpoint{8.573306in}{6.737591in}}%
\pgfpathlineto{\pgfqpoint{8.576356in}{6.736184in}}%
\pgfpathlineto{\pgfqpoint{8.586103in}{6.734448in}}%
\pgfpathlineto{\pgfqpoint{8.605652in}{6.727545in}}%
\pgfpathlineto{\pgfqpoint{8.698957in}{6.697931in}}%
\pgfpathlineto{\pgfqpoint{8.714172in}{6.691867in}}%
\pgfpathlineto{\pgfqpoint{8.775708in}{6.667113in}}%
\pgfpathlineto{\pgfqpoint{8.787270in}{6.661051in}}%
\pgfpathlineto{\pgfqpoint{8.804740in}{6.655141in}}%
\pgfpathlineto{\pgfqpoint{8.837472in}{6.641856in}}%
\pgfpathlineto{\pgfqpoint{8.852698in}{6.636798in}}%
\pgfpathlineto{\pgfqpoint{8.867419in}{6.630952in}}%
\pgfpathlineto{\pgfqpoint{8.882694in}{6.625627in}}%
\pgfpathlineto{\pgfqpoint{8.956344in}{6.601043in}}%
\pgfpathlineto{\pgfqpoint{8.997465in}{6.588624in}}%
\pgfpathlineto{\pgfqpoint{9.001217in}{6.586481in}}%
\pgfpathlineto{\pgfqpoint{9.009337in}{6.583378in}}%
\pgfpathlineto{\pgfqpoint{9.038694in}{6.571406in}}%
\pgfpathlineto{\pgfqpoint{9.044691in}{6.571432in}}%
\pgfpathlineto{\pgfqpoint{9.107530in}{6.547416in}}%
\pgfpathlineto{\pgfqpoint{9.121854in}{6.541491in}}%
\pgfpathlineto{\pgfqpoint{9.169899in}{6.521207in}}%
\pgfpathlineto{\pgfqpoint{9.240914in}{6.489207in}}%
\pgfpathlineto{\pgfqpoint{9.246758in}{6.488154in}}%
\pgfpathlineto{\pgfqpoint{9.249284in}{6.485415in}}%
\pgfpathlineto{\pgfqpoint{9.268889in}{6.478195in}}%
\pgfpathlineto{\pgfqpoint{9.271769in}{6.475963in}}%
\pgfpathlineto{\pgfqpoint{9.287855in}{6.471236in}}%
\pgfpathlineto{\pgfqpoint{9.296166in}{6.466888in}}%
\pgfpathlineto{\pgfqpoint{9.300361in}{6.464573in}}%
\pgfpathlineto{\pgfqpoint{9.306765in}{6.463945in}}%
\pgfpathlineto{\pgfqpoint{9.314616in}{6.459528in}}%
\pgfpathlineto{\pgfqpoint{9.320379in}{6.458282in}}%
\pgfpathlineto{\pgfqpoint{9.324478in}{6.456144in}}%
\pgfpathlineto{\pgfqpoint{9.334286in}{6.453282in}}%
\pgfpathlineto{\pgfqpoint{9.372754in}{6.439538in}}%
\pgfpathlineto{\pgfqpoint{9.430879in}{6.420059in}}%
\pgfpathlineto{\pgfqpoint{9.441075in}{6.416729in}}%
\pgfpathlineto{\pgfqpoint{9.466060in}{6.409363in}}%
\pgfpathlineto{\pgfqpoint{9.520677in}{6.392691in}}%
\pgfpathlineto{\pgfqpoint{9.530864in}{6.389529in}}%
\pgfpathlineto{\pgfqpoint{9.555977in}{6.381895in}}%
\pgfpathlineto{\pgfqpoint{9.576026in}{6.375475in}}%
\pgfpathlineto{\pgfqpoint{9.595036in}{6.369202in}}%
\pgfpathlineto{\pgfqpoint{9.619814in}{6.361283in}}%
\pgfpathlineto{\pgfqpoint{9.662843in}{6.346854in}}%
\pgfpathlineto{\pgfqpoint{9.686966in}{6.339521in}}%
\pgfpathlineto{\pgfqpoint{9.715562in}{6.329724in}}%
\pgfpathlineto{\pgfqpoint{9.758674in}{6.315650in}}%
\pgfpathlineto{\pgfqpoint{9.940793in}{6.253086in}}%
\pgfpathlineto{\pgfqpoint{9.949545in}{6.249688in}}%
\pgfpathlineto{\pgfqpoint{9.992408in}{6.235383in}}%
\pgfpathlineto{\pgfqpoint{10.021002in}{6.224920in}}%
\pgfpathlineto{\pgfqpoint{10.097705in}{6.198007in}}%
\pgfpathlineto{\pgfqpoint{10.100376in}{6.196033in}}%
\pgfpathlineto{\pgfqpoint{10.109388in}{6.192819in}}%
\pgfpathlineto{\pgfqpoint{10.113369in}{6.191043in}}%
\pgfpathlineto{\pgfqpoint{10.124292in}{6.188258in}}%
\pgfpathlineto{\pgfqpoint{10.134402in}{6.182394in}}%
\pgfpathlineto{\pgfqpoint{10.147624in}{6.179733in}}%
\pgfpathlineto{\pgfqpoint{10.161329in}{6.174520in}}%
\pgfpathlineto{\pgfqpoint{10.190630in}{6.164787in}}%
\pgfpathlineto{\pgfqpoint{10.219761in}{6.155150in}}%
\pgfpathlineto{\pgfqpoint{10.253589in}{6.143665in}}%
\pgfpathlineto{\pgfqpoint{10.273212in}{6.137608in}}%
\pgfpathlineto{\pgfqpoint{10.277895in}{6.135905in}}%
\pgfpathlineto{\pgfqpoint{10.283355in}{6.135291in}}%
\pgfpathlineto{\pgfqpoint{10.312843in}{6.125992in}}%
\pgfpathlineto{\pgfqpoint{10.343549in}{6.117545in}}%
\pgfpathlineto{\pgfqpoint{10.363285in}{6.111788in}}%
\pgfpathlineto{\pgfqpoint{10.379137in}{6.107693in}}%
\pgfpathlineto{\pgfqpoint{10.398124in}{6.101583in}}%
\pgfpathlineto{\pgfqpoint{10.413280in}{6.097154in}}%
\pgfpathlineto{\pgfqpoint{10.415317in}{6.094427in}}%
\pgfpathlineto{\pgfqpoint{10.423796in}{6.094075in}}%
\pgfpathlineto{\pgfqpoint{10.484716in}{6.076828in}}%
\pgfpathlineto{\pgfqpoint{10.500969in}{6.072539in}}%
\pgfpathlineto{\pgfqpoint{10.510600in}{6.069803in}}%
\pgfpathlineto{\pgfqpoint{10.530810in}{6.064598in}}%
\pgfpathlineto{\pgfqpoint{10.541187in}{6.061981in}}%
\pgfpathlineto{\pgfqpoint{10.551770in}{6.059204in}}%
\pgfpathlineto{\pgfqpoint{10.556903in}{6.058319in}}%
\pgfpathlineto{\pgfqpoint{10.561222in}{6.056385in}}%
\pgfpathlineto{\pgfqpoint{10.582331in}{6.051452in}}%
\pgfpathlineto{\pgfqpoint{10.606255in}{6.044215in}}%
\pgfpathlineto{\pgfqpoint{10.631203in}{6.037734in}}%
\pgfpathlineto{\pgfqpoint{10.699985in}{6.018352in}}%
\pgfpathlineto{\pgfqpoint{10.724784in}{6.010419in}}%
\pgfpathlineto{\pgfqpoint{10.735069in}{6.007886in}}%
\pgfpathlineto{\pgfqpoint{10.798848in}{5.986208in}}%
\pgfpathlineto{\pgfqpoint{10.877950in}{5.953364in}}%
\pgfpathlineto{\pgfqpoint{10.892980in}{5.946658in}}%
\pgfpathlineto{\pgfqpoint{10.917557in}{5.935865in}}%
\pgfpathlineto{\pgfqpoint{10.941571in}{5.926761in}}%
\pgfpathlineto{\pgfqpoint{10.970264in}{5.916936in}}%
\pgfpathlineto{\pgfqpoint{10.985137in}{5.912150in}}%
\pgfpathlineto{\pgfqpoint{11.106243in}{5.878946in}}%
\pgfpathlineto{\pgfqpoint{11.140789in}{5.870791in}}%
\pgfpathlineto{\pgfqpoint{11.154638in}{5.867074in}}%
\pgfpathlineto{\pgfqpoint{11.173620in}{5.863483in}}%
\pgfpathlineto{\pgfqpoint{11.192855in}{5.858326in}}%
\pgfpathlineto{\pgfqpoint{11.197264in}{5.857813in}}%
\pgfpathlineto{\pgfqpoint{11.207332in}{5.854622in}}%
\pgfpathlineto{\pgfqpoint{11.231654in}{5.847723in}}%
\pgfpathlineto{\pgfqpoint{11.262360in}{5.837987in}}%
\pgfpathlineto{\pgfqpoint{11.266238in}{5.836028in}}%
\pgfpathlineto{\pgfqpoint{11.277962in}{5.833721in}}%
\pgfpathlineto{\pgfqpoint{11.280752in}{5.832191in}}%
\pgfpathlineto{\pgfqpoint{11.317180in}{5.820583in}}%
\pgfpathlineto{\pgfqpoint{11.440638in}{5.776381in}}%
\pgfpathlineto{\pgfqpoint{11.449084in}{5.771898in}}%
\pgfpathlineto{\pgfqpoint{11.463572in}{5.766214in}}%
\pgfpathlineto{\pgfqpoint{11.540992in}{5.732435in}}%
\pgfpathlineto{\pgfqpoint{11.593595in}{5.708328in}}%
\pgfpathlineto{\pgfqpoint{11.608611in}{5.701784in}}%
\pgfpathlineto{\pgfqpoint{11.674320in}{5.671315in}}%
\pgfpathlineto{\pgfqpoint{11.700412in}{5.662585in}}%
\pgfpathlineto{\pgfqpoint{11.705941in}{5.659773in}}%
\pgfpathlineto{\pgfqpoint{11.709598in}{5.659325in}}%
\pgfpathlineto{\pgfqpoint{11.713504in}{5.657236in}}%
\pgfpathlineto{\pgfqpoint{11.718521in}{5.656633in}}%
\pgfpathlineto{\pgfqpoint{11.727420in}{5.651164in}}%
\pgfpathlineto{\pgfqpoint{11.732759in}{5.648624in}}%
\pgfpathlineto{\pgfqpoint{11.748667in}{5.644423in}}%
\pgfpathlineto{\pgfqpoint{11.752877in}{5.642485in}}%
\pgfpathlineto{\pgfqpoint{11.778412in}{5.635026in}}%
\pgfpathlineto{\pgfqpoint{11.806890in}{5.624583in}}%
\pgfpathlineto{\pgfqpoint{11.824869in}{5.620624in}}%
\pgfpathlineto{\pgfqpoint{11.976651in}{5.579814in}}%
\pgfpathlineto{\pgfqpoint{12.029717in}{5.565786in}}%
\pgfpathlineto{\pgfqpoint{12.067175in}{5.555412in}}%
\pgfpathlineto{\pgfqpoint{12.083674in}{5.549558in}}%
\pgfpathlineto{\pgfqpoint{12.115901in}{5.538925in}}%
\pgfpathlineto{\pgfqpoint{12.126259in}{5.535239in}}%
\pgfpathlineto{\pgfqpoint{12.186441in}{5.515484in}}%
\pgfpathlineto{\pgfqpoint{12.197098in}{5.511348in}}%
\pgfpathlineto{\pgfqpoint{12.240215in}{5.495223in}}%
\pgfpathlineto{\pgfqpoint{12.244740in}{5.494613in}}%
\pgfpathlineto{\pgfqpoint{12.256722in}{5.490040in}}%
\pgfpathlineto{\pgfqpoint{12.412637in}{5.438852in}}%
\pgfpathlineto{\pgfqpoint{12.435544in}{5.432025in}}%
\pgfpathlineto{\pgfqpoint{12.452112in}{5.426344in}}%
\pgfpathlineto{\pgfqpoint{12.469258in}{5.420855in}}%
\pgfpathlineto{\pgfqpoint{12.492966in}{5.413166in}}%
\pgfpathlineto{\pgfqpoint{12.509363in}{5.408788in}}%
\pgfpathlineto{\pgfqpoint{12.649349in}{5.368654in}}%
\pgfpathlineto{\pgfqpoint{12.655591in}{5.367094in}}%
\pgfpathlineto{\pgfqpoint{12.660355in}{5.364610in}}%
\pgfpathlineto{\pgfqpoint{12.666811in}{5.363850in}}%
\pgfpathlineto{\pgfqpoint{12.678142in}{5.360392in}}%
\pgfpathlineto{\pgfqpoint{12.701402in}{5.353975in}}%
\pgfpathlineto{\pgfqpoint{12.723310in}{5.346952in}}%
\pgfpathlineto{\pgfqpoint{12.734620in}{5.344034in}}%
\pgfpathlineto{\pgfqpoint{12.756236in}{5.337834in}}%
\pgfpathlineto{\pgfqpoint{12.768088in}{5.334091in}}%
\pgfpathlineto{\pgfqpoint{12.790180in}{5.326565in}}%
\pgfpathlineto{\pgfqpoint{12.828821in}{5.314774in}}%
\pgfpathlineto{\pgfqpoint{12.851124in}{5.307268in}}%
\pgfpathlineto{\pgfqpoint{12.890866in}{5.294266in}}%
\pgfpathlineto{\pgfqpoint{13.016479in}{5.248987in}}%
\pgfpathlineto{\pgfqpoint{13.039237in}{5.240611in}}%
\pgfpathlineto{\pgfqpoint{13.050417in}{5.235849in}}%
\pgfpathlineto{\pgfqpoint{13.060744in}{5.231352in}}%
\pgfpathlineto{\pgfqpoint{13.068391in}{5.229604in}}%
\pgfpathlineto{\pgfqpoint{13.083445in}{5.222146in}}%
\pgfpathlineto{\pgfqpoint{13.094991in}{5.218292in}}%
\pgfpathlineto{\pgfqpoint{13.106993in}{5.214131in}}%
\pgfpathlineto{\pgfqpoint{13.163765in}{5.195214in}}%
\pgfpathlineto{\pgfqpoint{13.187567in}{5.188692in}}%
\pgfpathlineto{\pgfqpoint{13.209995in}{5.181563in}}%
\pgfpathlineto{\pgfqpoint{13.227659in}{5.177808in}}%
\pgfpathlineto{\pgfqpoint{13.250218in}{5.171185in}}%
\pgfpathlineto{\pgfqpoint{13.255055in}{5.171307in}}%
\pgfpathlineto{\pgfqpoint{13.273234in}{5.167626in}}%
\pgfpathlineto{\pgfqpoint{13.285390in}{5.164406in}}%
\pgfpathlineto{\pgfqpoint{13.297912in}{5.161348in}}%
\pgfpathlineto{\pgfqpoint{13.308881in}{5.160054in}}%
\pgfpathlineto{\pgfqpoint{13.320128in}{5.156879in}}%
\pgfpathlineto{\pgfqpoint{13.337313in}{5.155491in}}%
\pgfpathlineto{\pgfqpoint{13.371358in}{5.148267in}}%
\pgfpathlineto{\pgfqpoint{13.394960in}{5.142570in}}%
\pgfpathlineto{\pgfqpoint{13.401660in}{5.142980in}}%
\pgfpathlineto{\pgfqpoint{13.417754in}{5.138831in}}%
\pgfpathlineto{\pgfqpoint{13.422886in}{5.136493in}}%
\pgfpathlineto{\pgfqpoint{13.429854in}{5.137464in}}%
\pgfpathlineto{\pgfqpoint{13.440689in}{5.132968in}}%
\pgfpathlineto{\pgfqpoint{13.445758in}{5.133069in}}%
\pgfpathlineto{\pgfqpoint{13.451063in}{5.130304in}}%
\pgfpathlineto{\pgfqpoint{13.462536in}{5.128577in}}%
\pgfpathlineto{\pgfqpoint{13.468195in}{5.126481in}}%
\pgfpathlineto{\pgfqpoint{13.474782in}{5.125586in}}%
\pgfpathlineto{\pgfqpoint{13.496647in}{5.117765in}}%
\pgfpathlineto{\pgfqpoint{13.512410in}{5.112847in}}%
\pgfpathlineto{\pgfqpoint{13.518387in}{5.109446in}}%
\pgfpathlineto{\pgfqpoint{13.523447in}{5.108343in}}%
\pgfpathlineto{\pgfqpoint{13.549380in}{5.097483in}}%
\pgfpathlineto{\pgfqpoint{13.555288in}{5.096369in}}%
\pgfpathlineto{\pgfqpoint{13.560134in}{5.091607in}}%
\pgfpathlineto{\pgfqpoint{13.589942in}{5.077416in}}%
\pgfpathlineto{\pgfqpoint{13.594946in}{5.073691in}}%
\pgfpathlineto{\pgfqpoint{13.604229in}{5.068797in}}%
\pgfpathlineto{\pgfqpoint{13.614636in}{5.060336in}}%
\pgfpathlineto{\pgfqpoint{13.612932in}{5.053264in}}%
\pgfpathlineto{\pgfqpoint{13.621991in}{5.046506in}}%
\pgfpathlineto{\pgfqpoint{13.626739in}{5.043311in}}%
\pgfpathlineto{\pgfqpoint{13.633498in}{5.041308in}}%
\pgfpathlineto{\pgfqpoint{13.637150in}{5.038233in}}%
\pgfpathlineto{\pgfqpoint{13.638964in}{5.034159in}}%
\pgfpathlineto{\pgfqpoint{13.641881in}{5.030664in}}%
\pgfpathlineto{\pgfqpoint{13.646674in}{5.027906in}}%
\pgfpathlineto{\pgfqpoint{13.651992in}{5.020926in}}%
\pgfpathlineto{\pgfqpoint{13.656082in}{5.017519in}}%
\pgfpathlineto{\pgfqpoint{13.658258in}{5.013254in}}%
\pgfpathlineto{\pgfqpoint{13.663170in}{5.010620in}}%
\pgfpathlineto{\pgfqpoint{13.666840in}{5.003315in}}%
\pgfpathlineto{\pgfqpoint{13.672072in}{4.995521in}}%
\pgfpathlineto{\pgfqpoint{13.677699in}{4.992785in}}%
\pgfpathlineto{\pgfqpoint{13.677599in}{4.987437in}}%
\pgfpathlineto{\pgfqpoint{13.681503in}{4.984628in}}%
\pgfpathlineto{\pgfqpoint{13.687136in}{4.977026in}}%
\pgfpathlineto{\pgfqpoint{13.691209in}{4.973926in}}%
\pgfpathlineto{\pgfqpoint{13.698237in}{4.961799in}}%
\pgfpathlineto{\pgfqpoint{13.700721in}{4.957939in}}%
\pgfpathlineto{\pgfqpoint{13.701517in}{4.954060in}}%
\pgfpathlineto{\pgfqpoint{13.704426in}{4.950342in}}%
\pgfpathlineto{\pgfqpoint{13.706734in}{4.942069in}}%
\pgfpathlineto{\pgfqpoint{13.712977in}{4.925046in}}%
\pgfpathlineto{\pgfqpoint{13.716945in}{4.916302in}}%
\pgfpathlineto{\pgfqpoint{13.720776in}{4.903566in}}%
\pgfpathlineto{\pgfqpoint{13.720571in}{4.899300in}}%
\pgfpathlineto{\pgfqpoint{13.722861in}{4.890812in}}%
\pgfpathlineto{\pgfqpoint{13.724575in}{4.882074in}}%
\pgfpathlineto{\pgfqpoint{13.724157in}{4.878789in}}%
\pgfpathlineto{\pgfqpoint{13.726205in}{4.869431in}}%
\pgfpathlineto{\pgfqpoint{13.729055in}{4.836594in}}%
\pgfpathlineto{\pgfqpoint{13.728729in}{4.806436in}}%
\pgfpathlineto{\pgfqpoint{13.721835in}{4.773520in}}%
\pgfpathlineto{\pgfqpoint{13.719673in}{4.766627in}}%
\pgfpathlineto{\pgfqpoint{13.714354in}{4.741689in}}%
\pgfpathlineto{\pgfqpoint{13.712334in}{4.733186in}}%
\pgfpathlineto{\pgfqpoint{13.710376in}{4.727459in}}%
\pgfpathlineto{\pgfqpoint{13.710262in}{4.721191in}}%
\pgfpathlineto{\pgfqpoint{13.705558in}{4.713235in}}%
\pgfpathlineto{\pgfqpoint{13.700716in}{4.691351in}}%
\pgfpathlineto{\pgfqpoint{13.692951in}{4.674863in}}%
\pgfpathlineto{\pgfqpoint{13.685005in}{4.654486in}}%
\pgfpathlineto{\pgfqpoint{13.679222in}{4.649121in}}%
\pgfpathlineto{\pgfqpoint{13.678498in}{4.628997in}}%
\pgfpathlineto{\pgfqpoint{13.673958in}{4.623023in}}%
\pgfpathlineto{\pgfqpoint{13.663162in}{4.586223in}}%
\pgfpathlineto{\pgfqpoint{13.660670in}{4.581600in}}%
\pgfpathlineto{\pgfqpoint{13.658027in}{4.578759in}}%
\pgfpathlineto{\pgfqpoint{13.656556in}{4.562931in}}%
\pgfpathlineto{\pgfqpoint{13.652548in}{4.554910in}}%
\pgfpathlineto{\pgfqpoint{13.652528in}{4.547554in}}%
\pgfpathlineto{\pgfqpoint{13.650701in}{4.544105in}}%
\pgfpathlineto{\pgfqpoint{13.648844in}{4.530510in}}%
\pgfpathlineto{\pgfqpoint{13.647591in}{4.526552in}}%
\pgfpathlineto{\pgfqpoint{13.644574in}{4.528080in}}%
\pgfpathlineto{\pgfqpoint{13.636425in}{4.499799in}}%
\pgfpathlineto{\pgfqpoint{13.624812in}{4.457109in}}%
\pgfpathlineto{\pgfqpoint{13.623139in}{4.456559in}}%
\pgfpathlineto{\pgfqpoint{13.621951in}{4.453752in}}%
\pgfpathlineto{\pgfqpoint{13.618009in}{4.436985in}}%
\pgfpathlineto{\pgfqpoint{13.603982in}{4.391695in}}%
\pgfpathlineto{\pgfqpoint{13.601369in}{4.388890in}}%
\pgfpathlineto{\pgfqpoint{13.596821in}{4.364445in}}%
\pgfpathlineto{\pgfqpoint{13.595201in}{4.361676in}}%
\pgfpathlineto{\pgfqpoint{13.592757in}{4.352754in}}%
\pgfpathlineto{\pgfqpoint{13.582236in}{4.322573in}}%
\pgfpathlineto{\pgfqpoint{13.577653in}{4.305575in}}%
\pgfpathlineto{\pgfqpoint{13.574322in}{4.294685in}}%
\pgfpathlineto{\pgfqpoint{13.568968in}{4.279228in}}%
\pgfpathlineto{\pgfqpoint{13.566784in}{4.277626in}}%
\pgfpathlineto{\pgfqpoint{13.565430in}{4.269523in}}%
\pgfpathlineto{\pgfqpoint{13.561893in}{4.259348in}}%
\pgfpathlineto{\pgfqpoint{13.558730in}{4.246365in}}%
\pgfpathlineto{\pgfqpoint{13.554641in}{4.237899in}}%
\pgfpathlineto{\pgfqpoint{13.549376in}{4.218829in}}%
\pgfpathlineto{\pgfqpoint{13.545524in}{4.207013in}}%
\pgfpathlineto{\pgfqpoint{13.543232in}{4.201891in}}%
\pgfpathlineto{\pgfqpoint{13.537893in}{4.183777in}}%
\pgfpathlineto{\pgfqpoint{13.522029in}{4.134291in}}%
\pgfpathlineto{\pgfqpoint{13.520443in}{4.126166in}}%
\pgfpathlineto{\pgfqpoint{13.516033in}{4.114729in}}%
\pgfpathlineto{\pgfqpoint{13.512155in}{4.102219in}}%
\pgfpathlineto{\pgfqpoint{13.508739in}{4.099151in}}%
\pgfpathlineto{\pgfqpoint{13.506930in}{4.095555in}}%
\pgfpathlineto{\pgfqpoint{13.507175in}{4.081950in}}%
\pgfpathlineto{\pgfqpoint{13.505041in}{4.077024in}}%
\pgfpathlineto{\pgfqpoint{13.503139in}{4.077602in}}%
\pgfpathlineto{\pgfqpoint{13.500895in}{4.074832in}}%
\pgfpathlineto{\pgfqpoint{13.486664in}{4.058606in}}%
\pgfpathlineto{\pgfqpoint{13.483976in}{4.051360in}}%
\pgfpathlineto{\pgfqpoint{13.484850in}{4.037920in}}%
\pgfpathlineto{\pgfqpoint{13.484269in}{4.024659in}}%
\pgfpathlineto{\pgfqpoint{13.480793in}{4.016475in}}%
\pgfpathlineto{\pgfqpoint{13.481052in}{4.016564in}}%
\pgfpathlineto{\pgfqpoint{13.466934in}{3.997391in}}%
\pgfpathlineto{\pgfqpoint{13.463116in}{3.990369in}}%
\pgfpathlineto{\pgfqpoint{13.465869in}{3.975905in}}%
\pgfpathlineto{\pgfqpoint{13.458195in}{3.943617in}}%
\pgfpathlineto{\pgfqpoint{13.457833in}{3.935526in}}%
\pgfpathlineto{\pgfqpoint{13.450700in}{3.925593in}}%
\pgfpathlineto{\pgfqpoint{13.425665in}{3.898481in}}%
\pgfpathlineto{\pgfqpoint{13.428865in}{3.866917in}}%
\pgfpathlineto{\pgfqpoint{13.428966in}{3.867064in}}%
\pgfpathlineto{\pgfqpoint{13.393082in}{3.828712in}}%
\pgfpathlineto{\pgfqpoint{13.404578in}{3.797381in}}%
\pgfpathlineto{\pgfqpoint{13.401278in}{3.786165in}}%
\pgfpathlineto{\pgfqpoint{13.397093in}{3.783939in}}%
\pgfpathlineto{\pgfqpoint{13.398491in}{3.778270in}}%
\pgfpathlineto{\pgfqpoint{13.394205in}{3.769395in}}%
\pgfpathlineto{\pgfqpoint{13.395540in}{3.757289in}}%
\pgfpathlineto{\pgfqpoint{13.394280in}{3.748875in}}%
\pgfpathlineto{\pgfqpoint{13.394515in}{3.739867in}}%
\pgfpathlineto{\pgfqpoint{13.389628in}{3.745392in}}%
\pgfpathlineto{\pgfqpoint{13.385512in}{3.742328in}}%
\pgfpathlineto{\pgfqpoint{13.377832in}{3.732753in}}%
\pgfpathlineto{\pgfqpoint{13.375834in}{3.722897in}}%
\pgfpathlineto{\pgfqpoint{13.375687in}{3.714091in}}%
\pgfpathlineto{\pgfqpoint{13.372492in}{3.709808in}}%
\pgfpathlineto{\pgfqpoint{13.373817in}{3.702362in}}%
\pgfpathlineto{\pgfqpoint{13.370437in}{3.698577in}}%
\pgfpathlineto{\pgfqpoint{13.370599in}{3.692586in}}%
\pgfpathlineto{\pgfqpoint{13.367613in}{3.681622in}}%
\pgfpathlineto{\pgfqpoint{13.366076in}{3.680316in}}%
\pgfpathlineto{\pgfqpoint{13.362944in}{3.668054in}}%
\pgfpathlineto{\pgfqpoint{13.354577in}{3.660754in}}%
\pgfpathlineto{\pgfqpoint{13.350759in}{3.635367in}}%
\pgfpathlineto{\pgfqpoint{13.345121in}{3.609823in}}%
\pgfpathlineto{\pgfqpoint{13.343770in}{3.611006in}}%
\pgfpathlineto{\pgfqpoint{13.340284in}{3.602150in}}%
\pgfpathlineto{\pgfqpoint{13.340065in}{3.597483in}}%
\pgfpathlineto{\pgfqpoint{13.336319in}{3.587767in}}%
\pgfpathlineto{\pgfqpoint{13.329724in}{3.583396in}}%
\pgfpathlineto{\pgfqpoint{13.326824in}{3.563237in}}%
\pgfpathlineto{\pgfqpoint{13.327044in}{3.563444in}}%
\pgfpathlineto{\pgfqpoint{13.320148in}{3.556824in}}%
\pgfpathlineto{\pgfqpoint{13.315113in}{3.552135in}}%
\pgfpathlineto{\pgfqpoint{13.314879in}{3.550299in}}%
\pgfpathlineto{\pgfqpoint{13.305903in}{3.507372in}}%
\pgfpathlineto{\pgfqpoint{13.303516in}{3.502800in}}%
\pgfpathlineto{\pgfqpoint{13.297436in}{3.498838in}}%
\pgfpathlineto{\pgfqpoint{13.296061in}{3.494393in}}%
\pgfpathlineto{\pgfqpoint{13.295993in}{3.476049in}}%
\pgfpathlineto{\pgfqpoint{13.291434in}{3.467896in}}%
\pgfpathlineto{\pgfqpoint{13.288174in}{3.453620in}}%
\pgfpathlineto{\pgfqpoint{13.280812in}{3.444637in}}%
\pgfpathlineto{\pgfqpoint{13.279968in}{3.434754in}}%
\pgfpathlineto{\pgfqpoint{13.277885in}{3.429058in}}%
\pgfpathlineto{\pgfqpoint{13.276778in}{3.420828in}}%
\pgfpathlineto{\pgfqpoint{13.274724in}{3.417272in}}%
\pgfpathlineto{\pgfqpoint{13.273115in}{3.412169in}}%
\pgfpathlineto{\pgfqpoint{13.270705in}{3.408565in}}%
\pgfpathlineto{\pgfqpoint{13.266816in}{3.408902in}}%
\pgfpathlineto{\pgfqpoint{13.263439in}{3.407704in}}%
\pgfpathlineto{\pgfqpoint{13.259465in}{3.395683in}}%
\pgfpathlineto{\pgfqpoint{13.262615in}{3.396524in}}%
\pgfpathlineto{\pgfqpoint{13.258786in}{3.364638in}}%
\pgfpathlineto{\pgfqpoint{13.254796in}{3.354860in}}%
\pgfpathlineto{\pgfqpoint{13.253091in}{3.348736in}}%
\pgfpathlineto{\pgfqpoint{13.253263in}{3.344854in}}%
\pgfpathlineto{\pgfqpoint{13.241367in}{3.317888in}}%
\pgfpathlineto{\pgfqpoint{13.237560in}{3.315292in}}%
\pgfpathlineto{\pgfqpoint{13.241155in}{3.310440in}}%
\pgfpathlineto{\pgfqpoint{13.238093in}{3.307401in}}%
\pgfpathlineto{\pgfqpoint{13.233401in}{3.310579in}}%
\pgfpathlineto{\pgfqpoint{13.229974in}{3.310331in}}%
\pgfpathlineto{\pgfqpoint{13.228033in}{3.303477in}}%
\pgfpathlineto{\pgfqpoint{13.221179in}{3.294176in}}%
\pgfpathlineto{\pgfqpoint{13.217429in}{3.276438in}}%
\pgfpathlineto{\pgfqpoint{13.217392in}{3.265723in}}%
\pgfpathlineto{\pgfqpoint{13.210476in}{3.249465in}}%
\pgfpathlineto{\pgfqpoint{13.210218in}{3.240281in}}%
\pgfpathlineto{\pgfqpoint{13.208805in}{3.233787in}}%
\pgfpathlineto{\pgfqpoint{13.204646in}{3.229834in}}%
\pgfpathlineto{\pgfqpoint{13.203198in}{3.224736in}}%
\pgfpathlineto{\pgfqpoint{13.200943in}{3.222316in}}%
\pgfpathlineto{\pgfqpoint{13.198577in}{3.209511in}}%
\pgfpathlineto{\pgfqpoint{13.196097in}{3.204919in}}%
\pgfpathlineto{\pgfqpoint{13.174082in}{3.135849in}}%
\pgfpathlineto{\pgfqpoint{13.170570in}{3.131436in}}%
\pgfpathlineto{\pgfqpoint{13.161447in}{3.093650in}}%
\pgfpathlineto{\pgfqpoint{13.158852in}{3.088186in}}%
\pgfpathlineto{\pgfqpoint{13.158216in}{3.081111in}}%
\pgfpathlineto{\pgfqpoint{13.154800in}{3.072680in}}%
\pgfpathlineto{\pgfqpoint{13.146975in}{3.050116in}}%
\pgfpathlineto{\pgfqpoint{13.146108in}{3.044548in}}%
\pgfpathlineto{\pgfqpoint{13.135904in}{3.014558in}}%
\pgfpathlineto{\pgfqpoint{13.135143in}{3.009072in}}%
\pgfpathlineto{\pgfqpoint{13.132888in}{3.004265in}}%
\pgfpathlineto{\pgfqpoint{13.131566in}{2.995713in}}%
\pgfpathlineto{\pgfqpoint{13.128889in}{2.992402in}}%
\pgfpathlineto{\pgfqpoint{13.126466in}{2.977195in}}%
\pgfpathlineto{\pgfqpoint{13.124196in}{2.974953in}}%
\pgfpathlineto{\pgfqpoint{13.116569in}{2.946497in}}%
\pgfpathlineto{\pgfqpoint{13.113140in}{2.941933in}}%
\pgfpathlineto{\pgfqpoint{13.108937in}{2.931467in}}%
\pgfpathlineto{\pgfqpoint{13.108557in}{2.924044in}}%
\pgfpathlineto{\pgfqpoint{13.106457in}{2.920772in}}%
\pgfpathlineto{\pgfqpoint{13.102607in}{2.900548in}}%
\pgfpathlineto{\pgfqpoint{13.099046in}{2.897241in}}%
\pgfpathlineto{\pgfqpoint{13.092959in}{2.870242in}}%
\pgfpathlineto{\pgfqpoint{13.089648in}{2.867547in}}%
\pgfpathlineto{\pgfqpoint{13.086904in}{2.854185in}}%
\pgfpathlineto{\pgfqpoint{13.082566in}{2.842889in}}%
\pgfpathlineto{\pgfqpoint{13.078709in}{2.831582in}}%
\pgfpathlineto{\pgfqpoint{13.076027in}{2.816715in}}%
\pgfpathlineto{\pgfqpoint{13.072344in}{2.814067in}}%
\pgfpathlineto{\pgfqpoint{13.067774in}{2.802577in}}%
\pgfpathlineto{\pgfqpoint{13.064803in}{2.789304in}}%
\pgfpathlineto{\pgfqpoint{13.052914in}{2.752406in}}%
\pgfpathlineto{\pgfqpoint{13.044851in}{2.728127in}}%
\pgfpathlineto{\pgfqpoint{13.040415in}{2.717129in}}%
\pgfpathlineto{\pgfqpoint{13.034267in}{2.699545in}}%
\pgfpathlineto{\pgfqpoint{13.031766in}{2.693343in}}%
\pgfpathlineto{\pgfqpoint{13.025476in}{2.685222in}}%
\pgfpathlineto{\pgfqpoint{13.025183in}{2.676791in}}%
\pgfpathlineto{\pgfqpoint{13.022996in}{2.671622in}}%
\pgfpathlineto{\pgfqpoint{13.021537in}{2.662992in}}%
\pgfpathlineto{\pgfqpoint{13.019162in}{2.658708in}}%
\pgfpathlineto{\pgfqpoint{13.017168in}{2.651991in}}%
\pgfpathlineto{\pgfqpoint{13.014030in}{2.647417in}}%
\pgfpathlineto{\pgfqpoint{13.013674in}{2.637988in}}%
\pgfpathlineto{\pgfqpoint{13.010971in}{2.632589in}}%
\pgfpathlineto{\pgfqpoint{13.009519in}{2.624653in}}%
\pgfpathlineto{\pgfqpoint{13.004054in}{2.616258in}}%
\pgfpathlineto{\pgfqpoint{12.999968in}{2.602336in}}%
\pgfpathlineto{\pgfqpoint{12.995974in}{2.592273in}}%
\pgfpathlineto{\pgfqpoint{12.991786in}{2.578020in}}%
\pgfpathlineto{\pgfqpoint{12.984767in}{2.563387in}}%
\pgfpathlineto{\pgfqpoint{12.982510in}{2.556137in}}%
\pgfpathlineto{\pgfqpoint{12.979821in}{2.552095in}}%
\pgfpathlineto{\pgfqpoint{12.978856in}{2.544213in}}%
\pgfpathlineto{\pgfqpoint{12.959585in}{2.489109in}}%
\pgfpathlineto{\pgfqpoint{12.955673in}{2.487474in}}%
\pgfpathlineto{\pgfqpoint{12.946715in}{2.449813in}}%
\pgfpathlineto{\pgfqpoint{12.942083in}{2.446621in}}%
\pgfpathlineto{\pgfqpoint{12.943785in}{2.448009in}}%
\pgfpathlineto{\pgfqpoint{12.923562in}{2.437186in}}%
\pgfpathlineto{\pgfqpoint{12.923190in}{2.437235in}}%
\pgfpathlineto{\pgfqpoint{12.923523in}{2.437172in}}%
\pgfpathlineto{\pgfqpoint{12.914409in}{2.428399in}}%
\pgfpathlineto{\pgfqpoint{12.914996in}{2.417723in}}%
\pgfpathlineto{\pgfqpoint{12.912271in}{2.414731in}}%
\pgfpathlineto{\pgfqpoint{12.911839in}{2.406304in}}%
\pgfpathlineto{\pgfqpoint{12.909335in}{2.402403in}}%
\pgfpathlineto{\pgfqpoint{12.907881in}{2.387904in}}%
\pgfpathlineto{\pgfqpoint{12.905565in}{2.381453in}}%
\pgfpathlineto{\pgfqpoint{12.902030in}{2.364141in}}%
\pgfpathlineto{\pgfqpoint{12.899895in}{2.358191in}}%
\pgfpathlineto{\pgfqpoint{12.898585in}{2.345980in}}%
\pgfpathlineto{\pgfqpoint{12.897186in}{2.341311in}}%
\pgfpathlineto{\pgfqpoint{12.894795in}{2.327193in}}%
\pgfpathlineto{\pgfqpoint{12.891228in}{2.309283in}}%
\pgfpathlineto{\pgfqpoint{12.888774in}{2.290376in}}%
\pgfpathlineto{\pgfqpoint{12.885762in}{2.278155in}}%
\pgfpathlineto{\pgfqpoint{12.881397in}{2.252589in}}%
\pgfpathlineto{\pgfqpoint{12.881318in}{2.247028in}}%
\pgfpathlineto{\pgfqpoint{12.879222in}{2.241217in}}%
\pgfpathlineto{\pgfqpoint{12.876525in}{2.214695in}}%
\pgfpathlineto{\pgfqpoint{12.874694in}{2.210201in}}%
\pgfpathlineto{\pgfqpoint{12.869660in}{2.178480in}}%
\pgfpathlineto{\pgfqpoint{12.869979in}{2.172541in}}%
\pgfpathlineto{\pgfqpoint{12.867253in}{2.166577in}}%
\pgfpathlineto{\pgfqpoint{12.866891in}{2.160589in}}%
\pgfpathlineto{\pgfqpoint{12.864280in}{2.148215in}}%
\pgfpathlineto{\pgfqpoint{12.860566in}{2.120193in}}%
\pgfpathlineto{\pgfqpoint{12.855745in}{2.102814in}}%
\pgfpathlineto{\pgfqpoint{12.856051in}{2.094833in}}%
\pgfpathlineto{\pgfqpoint{12.852306in}{2.075459in}}%
\pgfpathlineto{\pgfqpoint{12.850392in}{2.063650in}}%
\pgfpathlineto{\pgfqpoint{12.849508in}{2.056782in}}%
\pgfpathlineto{\pgfqpoint{12.847527in}{2.050614in}}%
\pgfpathlineto{\pgfqpoint{12.845314in}{2.030335in}}%
\pgfpathlineto{\pgfqpoint{12.841959in}{2.012104in}}%
\pgfpathlineto{\pgfqpoint{12.836627in}{1.985587in}}%
\pgfpathlineto{\pgfqpoint{12.834754in}{1.979398in}}%
\pgfpathlineto{\pgfqpoint{12.835248in}{1.973200in}}%
\pgfpathlineto{\pgfqpoint{12.832152in}{1.954305in}}%
\pgfpathlineto{\pgfqpoint{12.829781in}{1.948713in}}%
\pgfpathlineto{\pgfqpoint{12.827908in}{1.937299in}}%
\pgfpathlineto{\pgfqpoint{12.827007in}{1.929172in}}%
\pgfpathlineto{\pgfqpoint{12.824509in}{1.923746in}}%
\pgfpathlineto{\pgfqpoint{12.816407in}{1.868231in}}%
\pgfpathlineto{\pgfqpoint{12.811157in}{1.842558in}}%
\pgfpathlineto{\pgfqpoint{12.805390in}{1.793909in}}%
\pgfpathlineto{\pgfqpoint{12.803678in}{1.787454in}}%
\pgfpathlineto{\pgfqpoint{12.803552in}{1.780979in}}%
\pgfpathlineto{\pgfqpoint{12.800914in}{1.774714in}}%
\pgfpathlineto{\pgfqpoint{12.798992in}{1.760891in}}%
\pgfpathlineto{\pgfqpoint{12.789456in}{1.741743in}}%
\pgfpathlineto{\pgfqpoint{12.781681in}{1.702577in}}%
\pgfpathlineto{\pgfqpoint{12.777995in}{1.695776in}}%
\pgfpathlineto{\pgfqpoint{12.775616in}{1.684955in}}%
\pgfpathlineto{\pgfqpoint{12.772391in}{1.681324in}}%
\pgfpathlineto{\pgfqpoint{12.769451in}{1.666559in}}%
\pgfpathlineto{\pgfqpoint{12.761512in}{1.640024in}}%
\pgfpathlineto{\pgfqpoint{12.759759in}{1.639357in}}%
\pgfpathlineto{\pgfqpoint{12.755081in}{1.627034in}}%
\pgfpathlineto{\pgfqpoint{12.750350in}{1.625751in}}%
\pgfpathlineto{\pgfqpoint{12.748002in}{1.613434in}}%
\pgfpathlineto{\pgfqpoint{12.748582in}{1.602181in}}%
\pgfpathlineto{\pgfqpoint{12.729165in}{1.555613in}}%
\pgfpathlineto{\pgfqpoint{12.726335in}{1.549530in}}%
\pgfpathlineto{\pgfqpoint{12.723764in}{1.547585in}}%
\pgfpathlineto{\pgfqpoint{12.712151in}{1.524445in}}%
\pgfpathlineto{\pgfqpoint{12.708639in}{1.521955in}}%
\pgfpathlineto{\pgfqpoint{12.700835in}{1.505945in}}%
\pgfpathlineto{\pgfqpoint{12.694762in}{1.491489in}}%
\pgfpathlineto{\pgfqpoint{12.690928in}{1.487008in}}%
\pgfpathlineto{\pgfqpoint{12.686221in}{1.483700in}}%
\pgfpathlineto{\pgfqpoint{12.683603in}{1.477780in}}%
\pgfpathlineto{\pgfqpoint{12.680215in}{1.473398in}}%
\pgfpathlineto{\pgfqpoint{12.675638in}{1.470956in}}%
\pgfpathlineto{\pgfqpoint{12.665667in}{1.457438in}}%
\pgfpathlineto{\pgfqpoint{12.658141in}{1.450415in}}%
\pgfpathlineto{\pgfqpoint{12.655519in}{1.445313in}}%
\pgfpathlineto{\pgfqpoint{12.651096in}{1.441285in}}%
\pgfpathlineto{\pgfqpoint{12.645655in}{1.432904in}}%
\pgfpathlineto{\pgfqpoint{12.640555in}{1.431664in}}%
\pgfpathlineto{\pgfqpoint{12.635644in}{1.423050in}}%
\pgfpathlineto{\pgfqpoint{12.629198in}{1.415665in}}%
\pgfpathlineto{\pgfqpoint{12.626068in}{1.411227in}}%
\pgfpathlineto{\pgfqpoint{12.610867in}{1.400348in}}%
\pgfpathlineto{\pgfqpoint{12.608053in}{1.395676in}}%
\pgfpathlineto{\pgfqpoint{12.603533in}{1.394935in}}%
\pgfpathlineto{\pgfqpoint{12.596837in}{1.388254in}}%
\pgfpathlineto{\pgfqpoint{12.595271in}{1.382519in}}%
\pgfpathlineto{\pgfqpoint{12.591010in}{1.379955in}}%
\pgfpathlineto{\pgfqpoint{12.584099in}{1.372231in}}%
\pgfpathlineto{\pgfqpoint{12.579166in}{1.370287in}}%
\pgfpathlineto{\pgfqpoint{12.566005in}{1.357284in}}%
\pgfpathlineto{\pgfqpoint{12.562044in}{1.356831in}}%
\pgfpathlineto{\pgfqpoint{12.558723in}{1.353927in}}%
\pgfpathlineto{\pgfqpoint{12.550558in}{1.352231in}}%
\pgfpathlineto{\pgfqpoint{12.546287in}{1.350053in}}%
\pgfpathlineto{\pgfqpoint{12.535013in}{1.340560in}}%
\pgfpathlineto{\pgfqpoint{12.533076in}{1.343666in}}%
\pgfpathlineto{\pgfqpoint{12.528302in}{1.337793in}}%
\pgfpathlineto{\pgfqpoint{12.518518in}{1.336346in}}%
\pgfpathlineto{\pgfqpoint{12.512037in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{12.507737in}{1.330944in}}%
\pgfpathlineto{\pgfqpoint{12.499275in}{1.328271in}}%
\pgfpathlineto{\pgfqpoint{12.492697in}{1.327816in}}%
\pgfpathlineto{\pgfqpoint{12.486526in}{1.325709in}}%
\pgfpathlineto{\pgfqpoint{12.478145in}{1.320219in}}%
\pgfpathlineto{\pgfqpoint{12.477361in}{1.322680in}}%
\pgfpathlineto{\pgfqpoint{12.471060in}{1.321948in}}%
\pgfpathlineto{\pgfqpoint{12.467598in}{1.320053in}}%
\pgfpathlineto{\pgfqpoint{12.463479in}{1.320563in}}%
\pgfpathlineto{\pgfqpoint{12.458928in}{1.317315in}}%
\pgfpathlineto{\pgfqpoint{12.440087in}{1.312689in}}%
\pgfpathlineto{\pgfqpoint{12.433082in}{1.313780in}}%
\pgfpathlineto{\pgfqpoint{12.425048in}{1.310783in}}%
\pgfpathlineto{\pgfqpoint{12.414521in}{1.310010in}}%
\pgfpathlineto{\pgfqpoint{12.403068in}{1.310060in}}%
\pgfpathlineto{\pgfqpoint{12.398383in}{1.308625in}}%
\pgfpathlineto{\pgfqpoint{12.383947in}{1.308375in}}%
\pgfpathlineto{\pgfqpoint{12.375208in}{1.307468in}}%
\pgfpathlineto{\pgfqpoint{12.363605in}{1.307555in}}%
\pgfpathlineto{\pgfqpoint{12.329331in}{1.312411in}}%
\pgfpathlineto{\pgfqpoint{12.319875in}{1.312737in}}%
\pgfpathlineto{\pgfqpoint{12.303118in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{12.288875in}{1.317173in}}%
\pgfpathlineto{\pgfqpoint{12.283388in}{1.319457in}}%
\pgfpathlineto{\pgfqpoint{12.274028in}{1.320846in}}%
\pgfpathlineto{\pgfqpoint{12.253158in}{1.324256in}}%
\pgfpathlineto{\pgfqpoint{12.248490in}{1.325955in}}%
\pgfpathlineto{\pgfqpoint{12.232227in}{1.329602in}}%
\pgfpathlineto{\pgfqpoint{12.208029in}{1.335607in}}%
\pgfpathlineto{\pgfqpoint{12.200884in}{1.339074in}}%
\pgfpathlineto{\pgfqpoint{12.192497in}{1.340011in}}%
\pgfpathlineto{\pgfqpoint{12.176073in}{1.347458in}}%
\pgfpathlineto{\pgfqpoint{12.169409in}{1.350079in}}%
\pgfpathlineto{\pgfqpoint{12.166582in}{1.353458in}}%
\pgfpathlineto{\pgfqpoint{12.159762in}{1.355521in}}%
\pgfpathlineto{\pgfqpoint{12.144017in}{1.356315in}}%
\pgfpathlineto{\pgfqpoint{12.139672in}{1.361581in}}%
\pgfpathlineto{\pgfqpoint{12.134948in}{1.364327in}}%
\pgfpathlineto{\pgfqpoint{12.134270in}{1.366956in}}%
\pgfpathlineto{\pgfqpoint{12.119445in}{1.367302in}}%
\pgfpathlineto{\pgfqpoint{12.102411in}{1.379062in}}%
\pgfpathlineto{\pgfqpoint{12.096650in}{1.379219in}}%
\pgfpathlineto{\pgfqpoint{12.087009in}{1.378364in}}%
\pgfpathlineto{\pgfqpoint{12.079536in}{1.381890in}}%
\pgfpathlineto{\pgfqpoint{12.075306in}{1.384922in}}%
\pgfpathlineto{\pgfqpoint{12.079927in}{1.376969in}}%
\pgfpathlineto{\pgfqpoint{12.062286in}{1.385022in}}%
\pgfpathlineto{\pgfqpoint{12.036470in}{1.391400in}}%
\pgfpathlineto{\pgfqpoint{12.017977in}{1.395752in}}%
\pgfpathlineto{\pgfqpoint{12.010469in}{1.396677in}}%
\pgfpathlineto{\pgfqpoint{12.008583in}{1.398965in}}%
\pgfpathlineto{\pgfqpoint{11.987811in}{1.402707in}}%
\pgfpathlineto{\pgfqpoint{11.981741in}{1.406463in}}%
\pgfpathlineto{\pgfqpoint{11.972265in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{11.975461in}{1.405203in}}%
\pgfpathlineto{\pgfqpoint{11.969533in}{1.405637in}}%
\pgfpathlineto{\pgfqpoint{11.966507in}{1.407401in}}%
\pgfpathlineto{\pgfqpoint{11.961674in}{1.406406in}}%
\pgfpathlineto{\pgfqpoint{11.928012in}{1.415177in}}%
\pgfpathlineto{\pgfqpoint{11.916973in}{1.415471in}}%
\pgfpathlineto{\pgfqpoint{11.912183in}{1.417643in}}%
\pgfpathlineto{\pgfqpoint{11.902022in}{1.417329in}}%
\pgfpathlineto{\pgfqpoint{11.885414in}{1.419173in}}%
\pgfpathlineto{\pgfqpoint{11.867000in}{1.422150in}}%
\pgfpathlineto{\pgfqpoint{11.848930in}{1.424143in}}%
\pgfpathlineto{\pgfqpoint{11.842949in}{1.424269in}}%
\pgfpathlineto{\pgfqpoint{11.836304in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{11.824006in}{1.425379in}}%
\pgfpathlineto{\pgfqpoint{11.807095in}{1.427214in}}%
\pgfpathlineto{\pgfqpoint{11.800592in}{1.427489in}}%
\pgfpathlineto{\pgfqpoint{11.793849in}{1.425764in}}%
\pgfpathlineto{\pgfqpoint{11.781641in}{1.430698in}}%
\pgfpathlineto{\pgfqpoint{11.766167in}{1.432572in}}%
\pgfpathlineto{\pgfqpoint{11.763924in}{1.434663in}}%
\pgfpathlineto{\pgfqpoint{11.760855in}{1.435818in}}%
\pgfpathlineto{\pgfqpoint{11.745018in}{1.437238in}}%
\pgfpathlineto{\pgfqpoint{11.736284in}{1.440063in}}%
\pgfpathlineto{\pgfqpoint{11.720851in}{1.442737in}}%
\pgfpathlineto{\pgfqpoint{11.710726in}{1.441657in}}%
\pgfpathlineto{\pgfqpoint{11.708297in}{1.443586in}}%
\pgfpathlineto{\pgfqpoint{11.700609in}{1.442399in}}%
\pgfpathlineto{\pgfqpoint{11.697900in}{1.445254in}}%
\pgfpathlineto{\pgfqpoint{11.688067in}{1.448882in}}%
\pgfpathlineto{\pgfqpoint{11.681141in}{1.448375in}}%
\pgfpathlineto{\pgfqpoint{11.676183in}{1.449442in}}%
\pgfpathlineto{\pgfqpoint{11.663792in}{1.448959in}}%
\pgfpathlineto{\pgfqpoint{11.657108in}{1.452612in}}%
\pgfpathlineto{\pgfqpoint{11.625605in}{1.458499in}}%
\pgfpathlineto{\pgfqpoint{11.615338in}{1.458520in}}%
\pgfpathlineto{\pgfqpoint{11.607032in}{1.461152in}}%
\pgfpathlineto{\pgfqpoint{11.574340in}{1.466647in}}%
\pgfpathlineto{\pgfqpoint{11.557186in}{1.470075in}}%
\pgfpathlineto{\pgfqpoint{11.542450in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{11.536506in}{1.471928in}}%
\pgfpathlineto{\pgfqpoint{11.534020in}{1.477367in}}%
\pgfpathlineto{\pgfqpoint{11.518549in}{1.483342in}}%
\pgfpathlineto{\pgfqpoint{11.510982in}{1.481808in}}%
\pgfpathlineto{\pgfqpoint{11.511729in}{1.488051in}}%
\pgfpathlineto{\pgfqpoint{11.519138in}{1.488492in}}%
\pgfpathlineto{\pgfqpoint{11.515227in}{1.490931in}}%
\pgfpathlineto{\pgfqpoint{11.509994in}{1.497026in}}%
\pgfpathlineto{\pgfqpoint{11.493202in}{1.495938in}}%
\pgfpathlineto{\pgfqpoint{11.488301in}{1.496501in}}%
\pgfpathlineto{\pgfqpoint{11.486310in}{1.500056in}}%
\pgfpathlineto{\pgfqpoint{11.479216in}{1.498153in}}%
\pgfpathlineto{\pgfqpoint{11.471075in}{1.503332in}}%
\pgfpathlineto{\pgfqpoint{11.458733in}{1.501079in}}%
\pgfpathlineto{\pgfqpoint{11.450527in}{1.504571in}}%
\pgfpathlineto{\pgfqpoint{11.448127in}{1.507200in}}%
\pgfpathlineto{\pgfqpoint{11.442238in}{1.507888in}}%
\pgfpathlineto{\pgfqpoint{11.428689in}{1.505584in}}%
\pgfpathlineto{\pgfqpoint{11.419932in}{1.505445in}}%
\pgfpathlineto{\pgfqpoint{11.415176in}{1.507759in}}%
\pgfpathlineto{\pgfqpoint{11.409038in}{1.508429in}}%
\pgfpathlineto{\pgfqpoint{11.388733in}{1.517808in}}%
\pgfpathlineto{\pgfqpoint{11.368447in}{1.524107in}}%
\pgfpathlineto{\pgfqpoint{11.347269in}{1.530612in}}%
\pgfpathlineto{\pgfqpoint{11.347258in}{1.536762in}}%
\pgfpathlineto{\pgfqpoint{11.333924in}{1.535635in}}%
\pgfpathlineto{\pgfqpoint{11.326701in}{1.538665in}}%
\pgfpathlineto{\pgfqpoint{11.320084in}{1.543193in}}%
\pgfpathlineto{\pgfqpoint{11.301535in}{1.539911in}}%
\pgfpathlineto{\pgfqpoint{11.291426in}{1.546061in}}%
\pgfpathlineto{\pgfqpoint{11.287906in}{1.545306in}}%
\pgfpathlineto{\pgfqpoint{11.285837in}{1.546988in}}%
\pgfpathlineto{\pgfqpoint{11.277449in}{1.552214in}}%
\pgfpathlineto{\pgfqpoint{11.276294in}{1.557785in}}%
\pgfpathlineto{\pgfqpoint{11.270911in}{1.558210in}}%
\pgfpathlineto{\pgfqpoint{11.269524in}{1.561107in}}%
\pgfpathlineto{\pgfqpoint{11.251833in}{1.561148in}}%
\pgfpathlineto{\pgfqpoint{11.250465in}{1.559681in}}%
\pgfpathlineto{\pgfqpoint{11.237539in}{1.562619in}}%
\pgfpathlineto{\pgfqpoint{11.231368in}{1.566986in}}%
\pgfpathlineto{\pgfqpoint{11.221927in}{1.569232in}}%
\pgfpathlineto{\pgfqpoint{11.203652in}{1.579484in}}%
\pgfpathlineto{\pgfqpoint{11.195902in}{1.581689in}}%
\pgfpathlineto{\pgfqpoint{11.179151in}{1.584203in}}%
\pgfpathlineto{\pgfqpoint{11.126699in}{1.601985in}}%
\pgfpathlineto{\pgfqpoint{11.106962in}{1.604999in}}%
\pgfpathlineto{\pgfqpoint{11.099249in}{1.605763in}}%
\pgfpathlineto{\pgfqpoint{11.102247in}{1.602899in}}%
\pgfpathlineto{\pgfqpoint{11.088648in}{1.607736in}}%
\pgfpathlineto{\pgfqpoint{11.068009in}{1.613141in}}%
\pgfpathlineto{\pgfqpoint{11.060759in}{1.617115in}}%
\pgfpathlineto{\pgfqpoint{11.053828in}{1.617304in}}%
\pgfpathlineto{\pgfqpoint{11.045784in}{1.620835in}}%
\pgfpathlineto{\pgfqpoint{11.040207in}{1.621494in}}%
\pgfpathlineto{\pgfqpoint{11.034673in}{1.623752in}}%
\pgfpathlineto{\pgfqpoint{11.027655in}{1.624890in}}%
\pgfpathlineto{\pgfqpoint{11.007645in}{1.625832in}}%
\pgfpathlineto{\pgfqpoint{11.005402in}{1.629529in}}%
\pgfpathlineto{\pgfqpoint{10.995668in}{1.629665in}}%
\pgfpathlineto{\pgfqpoint{10.991666in}{1.631773in}}%
\pgfpathlineto{\pgfqpoint{10.968413in}{1.633209in}}%
\pgfpathlineto{\pgfqpoint{10.947467in}{1.642820in}}%
\pgfpathlineto{\pgfqpoint{10.937787in}{1.643512in}}%
\pgfpathlineto{\pgfqpoint{10.939362in}{1.644430in}}%
\pgfpathlineto{\pgfqpoint{10.915040in}{1.654054in}}%
\pgfpathlineto{\pgfqpoint{10.904712in}{1.653356in}}%
\pgfpathlineto{\pgfqpoint{10.882812in}{1.659912in}}%
\pgfpathlineto{\pgfqpoint{10.867712in}{1.662411in}}%
\pgfpathlineto{\pgfqpoint{10.852310in}{1.669705in}}%
\pgfpathlineto{\pgfqpoint{10.834685in}{1.670945in}}%
\pgfpathlineto{\pgfqpoint{10.822878in}{1.673305in}}%
\pgfpathlineto{\pgfqpoint{10.816021in}{1.678753in}}%
\pgfpathlineto{\pgfqpoint{10.795254in}{1.684295in}}%
\pgfpathlineto{\pgfqpoint{10.757240in}{1.695543in}}%
\pgfpathlineto{\pgfqpoint{10.752202in}{1.699145in}}%
\pgfpathlineto{\pgfqpoint{10.742630in}{1.700957in}}%
\pgfpathlineto{\pgfqpoint{10.735650in}{1.703825in}}%
\pgfpathlineto{\pgfqpoint{10.718967in}{1.706196in}}%
\pgfpathlineto{\pgfqpoint{10.702573in}{1.713851in}}%
\pgfpathlineto{\pgfqpoint{10.689955in}{1.714883in}}%
\pgfpathlineto{\pgfqpoint{10.688432in}{1.720390in}}%
\pgfpathlineto{\pgfqpoint{10.676673in}{1.721292in}}%
\pgfpathlineto{\pgfqpoint{10.642499in}{1.733240in}}%
\pgfpathlineto{\pgfqpoint{10.624922in}{1.737668in}}%
\pgfpathlineto{\pgfqpoint{10.591537in}{1.749382in}}%
\pgfpathlineto{\pgfqpoint{10.580618in}{1.750420in}}%
\pgfpathlineto{\pgfqpoint{10.577553in}{1.755219in}}%
\pgfpathlineto{\pgfqpoint{10.562940in}{1.760516in}}%
\pgfpathlineto{\pgfqpoint{10.555394in}{1.762482in}}%
\pgfpathlineto{\pgfqpoint{10.548540in}{1.766336in}}%
\pgfpathlineto{\pgfqpoint{10.535400in}{1.771087in}}%
\pgfpathlineto{\pgfqpoint{10.530247in}{1.774670in}}%
\pgfpathlineto{\pgfqpoint{10.512198in}{1.779979in}}%
\pgfpathlineto{\pgfqpoint{10.501425in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{10.440097in}{1.805203in}}%
\pgfpathlineto{\pgfqpoint{10.432982in}{1.808707in}}%
\pgfpathlineto{\pgfqpoint{10.417706in}{1.813113in}}%
\pgfpathlineto{\pgfqpoint{10.411902in}{1.816616in}}%
\pgfpathlineto{\pgfqpoint{10.402832in}{1.818086in}}%
\pgfpathlineto{\pgfqpoint{10.400478in}{1.822263in}}%
\pgfpathlineto{\pgfqpoint{10.370591in}{1.833232in}}%
\pgfpathlineto{\pgfqpoint{10.341653in}{1.845074in}}%
\pgfpathlineto{\pgfqpoint{10.337056in}{1.847824in}}%
\pgfpathlineto{\pgfqpoint{10.328630in}{1.850959in}}%
\pgfpathlineto{\pgfqpoint{10.322734in}{1.854861in}}%
\pgfpathlineto{\pgfqpoint{10.315199in}{1.856423in}}%
\pgfpathlineto{\pgfqpoint{10.309191in}{1.859918in}}%
\pgfpathlineto{\pgfqpoint{10.287173in}{1.868392in}}%
\pgfpathlineto{\pgfqpoint{10.262933in}{1.876126in}}%
\pgfpathlineto{\pgfqpoint{10.248851in}{1.881931in}}%
\pgfpathlineto{\pgfqpoint{10.211623in}{1.894361in}}%
\pgfpathlineto{\pgfqpoint{10.206267in}{1.897323in}}%
\pgfpathlineto{\pgfqpoint{10.198203in}{1.899020in}}%
\pgfpathlineto{\pgfqpoint{10.192694in}{1.904315in}}%
\pgfpathlineto{\pgfqpoint{10.186179in}{1.907458in}}%
\pgfpathlineto{\pgfqpoint{10.175990in}{1.907859in}}%
\pgfpathlineto{\pgfqpoint{10.170630in}{1.912521in}}%
\pgfpathlineto{\pgfqpoint{10.162526in}{1.914069in}}%
\pgfpathlineto{\pgfqpoint{10.156387in}{1.918311in}}%
\pgfpathlineto{\pgfqpoint{10.146755in}{1.919551in}}%
\pgfpathlineto{\pgfqpoint{10.121126in}{1.929000in}}%
\pgfpathlineto{\pgfqpoint{10.113510in}{1.930619in}}%
\pgfpathlineto{\pgfqpoint{10.106906in}{1.933279in}}%
\pgfpathlineto{\pgfqpoint{10.091910in}{1.937357in}}%
\pgfpathlineto{\pgfqpoint{10.084269in}{1.940777in}}%
\pgfpathlineto{\pgfqpoint{10.075285in}{1.942656in}}%
\pgfpathlineto{\pgfqpoint{10.068340in}{1.945548in}}%
\pgfpathlineto{\pgfqpoint{10.060062in}{1.947691in}}%
\pgfpathlineto{\pgfqpoint{10.053736in}{1.950972in}}%
\pgfpathlineto{\pgfqpoint{10.030832in}{1.957262in}}%
\pgfpathlineto{\pgfqpoint{10.021872in}{1.963635in}}%
\pgfpathlineto{\pgfqpoint{10.018062in}{1.968120in}}%
\pgfpathlineto{\pgfqpoint{10.009629in}{1.971580in}}%
\pgfpathlineto{\pgfqpoint{10.001948in}{1.971665in}}%
\pgfpathlineto{\pgfqpoint{9.991775in}{1.974557in}}%
\pgfpathlineto{\pgfqpoint{9.968824in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{9.948614in}{1.991578in}}%
\pgfpathlineto{\pgfqpoint{9.931160in}{1.995735in}}%
\pgfpathlineto{\pgfqpoint{9.925890in}{1.999025in}}%
\pgfpathlineto{\pgfqpoint{9.886487in}{2.009729in}}%
\pgfpathlineto{\pgfqpoint{9.880516in}{2.013720in}}%
\pgfpathlineto{\pgfqpoint{9.868467in}{2.014045in}}%
\pgfpathlineto{\pgfqpoint{9.863956in}{2.017246in}}%
\pgfpathlineto{\pgfqpoint{9.855380in}{2.016194in}}%
\pgfpathlineto{\pgfqpoint{9.834448in}{2.023625in}}%
\pgfpathlineto{\pgfqpoint{9.834357in}{2.029777in}}%
\pgfpathlineto{\pgfqpoint{9.828130in}{2.031679in}}%
\pgfpathlineto{\pgfqpoint{9.824564in}{2.036311in}}%
\pgfpathlineto{\pgfqpoint{9.806658in}{2.039447in}}%
\pgfpathlineto{\pgfqpoint{9.795810in}{2.045225in}}%
\pgfpathlineto{\pgfqpoint{9.773911in}{2.052013in}}%
\pgfpathlineto{\pgfqpoint{9.761875in}{2.056761in}}%
\pgfpathlineto{\pgfqpoint{9.750846in}{2.057546in}}%
\pgfpathlineto{\pgfqpoint{9.735815in}{2.062776in}}%
\pgfpathlineto{\pgfqpoint{9.728694in}{2.065296in}}%
\pgfpathlineto{\pgfqpoint{9.724808in}{2.068439in}}%
\pgfpathlineto{\pgfqpoint{9.717188in}{2.069777in}}%
\pgfpathlineto{\pgfqpoint{9.692140in}{2.070979in}}%
\pgfpathlineto{\pgfqpoint{9.690152in}{2.076245in}}%
\pgfpathlineto{\pgfqpoint{9.683048in}{2.077044in}}%
\pgfpathlineto{\pgfqpoint{9.670048in}{2.082037in}}%
\pgfpathlineto{\pgfqpoint{9.654797in}{2.083031in}}%
\pgfpathlineto{\pgfqpoint{9.543803in}{2.111716in}}%
\pgfpathlineto{\pgfqpoint{9.535271in}{2.115252in}}%
\pgfpathlineto{\pgfqpoint{9.527869in}{2.116480in}}%
\pgfpathlineto{\pgfqpoint{9.520342in}{2.119260in}}%
\pgfpathlineto{\pgfqpoint{9.500569in}{2.122793in}}%
\pgfpathlineto{\pgfqpoint{9.468407in}{2.130240in}}%
\pgfpathlineto{\pgfqpoint{9.454200in}{2.133537in}}%
\pgfpathlineto{\pgfqpoint{9.401933in}{2.148128in}}%
\pgfpathlineto{\pgfqpoint{9.395892in}{2.146465in}}%
\pgfpathlineto{\pgfqpoint{9.369457in}{2.157575in}}%
\pgfpathlineto{\pgfqpoint{9.363827in}{2.162643in}}%
\pgfpathlineto{\pgfqpoint{9.353928in}{2.167458in}}%
\pgfpathlineto{\pgfqpoint{9.351552in}{2.164518in}}%
\pgfpathlineto{\pgfqpoint{9.344529in}{2.163496in}}%
\pgfpathlineto{\pgfqpoint{9.326393in}{2.172588in}}%
\pgfpathlineto{\pgfqpoint{9.298721in}{2.177345in}}%
\pgfpathlineto{\pgfqpoint{9.283851in}{2.185356in}}%
\pgfpathlineto{\pgfqpoint{9.268075in}{2.190147in}}%
\pgfpathlineto{\pgfqpoint{9.261653in}{2.193806in}}%
\pgfpathlineto{\pgfqpoint{9.253282in}{2.196794in}}%
\pgfpathlineto{\pgfqpoint{9.245766in}{2.197526in}}%
\pgfpathlineto{\pgfqpoint{9.224931in}{2.205648in}}%
\pgfpathlineto{\pgfqpoint{9.201292in}{2.210925in}}%
\pgfpathlineto{\pgfqpoint{9.193617in}{2.216122in}}%
\pgfpathlineto{\pgfqpoint{9.126119in}{2.241892in}}%
\pgfpathlineto{\pgfqpoint{9.111135in}{2.246490in}}%
\pgfpathlineto{\pgfqpoint{9.082517in}{2.257329in}}%
\pgfpathlineto{\pgfqpoint{9.075688in}{2.258637in}}%
\pgfpathlineto{\pgfqpoint{9.069395in}{2.263477in}}%
\pgfpathlineto{\pgfqpoint{9.059927in}{2.263803in}}%
\pgfpathlineto{\pgfqpoint{9.051311in}{2.266616in}}%
\pgfpathlineto{\pgfqpoint{9.045233in}{2.270360in}}%
\pgfpathlineto{\pgfqpoint{9.037302in}{2.271212in}}%
\pgfpathlineto{\pgfqpoint{9.031101in}{2.275842in}}%
\pgfpathlineto{\pgfqpoint{9.016312in}{2.280345in}}%
\pgfpathlineto{\pgfqpoint{9.010212in}{2.281962in}}%
\pgfpathlineto{\pgfqpoint{8.986753in}{2.290797in}}%
\pgfpathlineto{\pgfqpoint{8.958873in}{2.298956in}}%
\pgfpathlineto{\pgfqpoint{8.950301in}{2.298469in}}%
\pgfpathlineto{\pgfqpoint{8.940919in}{2.306225in}}%
\pgfpathlineto{\pgfqpoint{8.905851in}{2.320138in}}%
\pgfpathlineto{\pgfqpoint{8.898599in}{2.321353in}}%
\pgfpathlineto{\pgfqpoint{8.849175in}{2.338310in}}%
\pgfpathlineto{\pgfqpoint{8.835500in}{2.341887in}}%
\pgfpathlineto{\pgfqpoint{8.822466in}{2.345927in}}%
\pgfpathlineto{\pgfqpoint{8.801698in}{2.352043in}}%
\pgfpathlineto{\pgfqpoint{8.792893in}{2.353530in}}%
\pgfpathlineto{\pgfqpoint{8.787126in}{2.356965in}}%
\pgfpathlineto{\pgfqpoint{8.740616in}{2.368590in}}%
\pgfpathlineto{\pgfqpoint{8.738111in}{2.366458in}}%
\pgfpathlineto{\pgfqpoint{8.724611in}{2.372495in}}%
\pgfpathlineto{\pgfqpoint{8.677471in}{2.380583in}}%
\pgfpathlineto{\pgfqpoint{8.671505in}{2.383474in}}%
\pgfpathlineto{\pgfqpoint{8.641097in}{2.388897in}}%
\pgfpathlineto{\pgfqpoint{8.634593in}{2.389339in}}%
\pgfpathlineto{\pgfqpoint{8.627990in}{2.391387in}}%
\pgfpathlineto{\pgfqpoint{8.621648in}{2.391860in}}%
\pgfpathlineto{\pgfqpoint{8.608176in}{2.395176in}}%
\pgfpathlineto{\pgfqpoint{8.594441in}{2.396655in}}%
\pgfpathlineto{\pgfqpoint{8.586744in}{2.398957in}}%
\pgfpathlineto{\pgfqpoint{8.574260in}{2.400412in}}%
\pgfpathlineto{\pgfqpoint{8.566237in}{2.402993in}}%
\pgfpathlineto{\pgfqpoint{8.552452in}{2.404855in}}%
\pgfpathlineto{\pgfqpoint{8.538950in}{2.407161in}}%
\pgfpathlineto{\pgfqpoint{8.525731in}{2.409395in}}%
\pgfpathlineto{\pgfqpoint{8.505939in}{2.412431in}}%
\pgfpathlineto{\pgfqpoint{8.366341in}{2.432014in}}%
\pgfpathlineto{\pgfqpoint{8.354002in}{2.433820in}}%
\pgfpathlineto{\pgfqpoint{8.327923in}{2.437900in}}%
\pgfpathlineto{\pgfqpoint{8.314503in}{2.440903in}}%
\pgfpathlineto{\pgfqpoint{8.300689in}{2.443457in}}%
\pgfpathlineto{\pgfqpoint{8.279776in}{2.447203in}}%
\pgfpathlineto{\pgfqpoint{8.227467in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{8.167027in}{2.470613in}}%
\pgfpathlineto{\pgfqpoint{8.086515in}{2.491872in}}%
\pgfpathlineto{\pgfqpoint{8.059996in}{2.500203in}}%
\pgfpathlineto{\pgfqpoint{8.028711in}{2.507697in}}%
\pgfpathlineto{\pgfqpoint{8.015243in}{2.512716in}}%
\pgfpathlineto{\pgfqpoint{7.938433in}{2.537190in}}%
\pgfpathlineto{\pgfqpoint{7.924414in}{2.542706in}}%
\pgfpathlineto{\pgfqpoint{7.917818in}{2.543724in}}%
\pgfpathlineto{\pgfqpoint{7.896446in}{2.552211in}}%
\pgfpathlineto{\pgfqpoint{7.883153in}{2.556839in}}%
\pgfpathlineto{\pgfqpoint{7.865461in}{2.563560in}}%
\pgfpathlineto{\pgfqpoint{7.792220in}{2.588042in}}%
\pgfpathlineto{\pgfqpoint{7.764289in}{2.596225in}}%
\pgfpathlineto{\pgfqpoint{7.762458in}{2.600464in}}%
\pgfpathlineto{\pgfqpoint{7.753378in}{2.602691in}}%
\pgfpathlineto{\pgfqpoint{7.744409in}{2.602824in}}%
\pgfpathlineto{\pgfqpoint{7.741193in}{2.605532in}}%
\pgfpathlineto{\pgfqpoint{7.735965in}{2.607377in}}%
\pgfpathlineto{\pgfqpoint{7.732621in}{2.611444in}}%
\pgfpathlineto{\pgfqpoint{7.720075in}{2.610498in}}%
\pgfpathlineto{\pgfqpoint{7.716585in}{2.613181in}}%
\pgfpathlineto{\pgfqpoint{7.705347in}{2.613482in}}%
\pgfpathlineto{\pgfqpoint{7.683808in}{2.623866in}}%
\pgfpathlineto{\pgfqpoint{7.674989in}{2.625048in}}%
\pgfpathlineto{\pgfqpoint{7.670614in}{2.628929in}}%
\pgfpathlineto{\pgfqpoint{7.654613in}{2.632224in}}%
\pgfpathlineto{\pgfqpoint{7.646305in}{2.633417in}}%
\pgfpathlineto{\pgfqpoint{7.625786in}{2.641451in}}%
\pgfpathlineto{\pgfqpoint{7.617189in}{2.643441in}}%
\pgfpathlineto{\pgfqpoint{7.611048in}{2.646290in}}%
\pgfpathlineto{\pgfqpoint{7.599078in}{2.645973in}}%
\pgfpathlineto{\pgfqpoint{7.593108in}{2.646147in}}%
\pgfpathlineto{\pgfqpoint{7.586896in}{2.647627in}}%
\pgfpathlineto{\pgfqpoint{7.580245in}{2.648044in}}%
\pgfpathlineto{\pgfqpoint{7.574494in}{2.652246in}}%
\pgfpathlineto{\pgfqpoint{7.567366in}{2.654438in}}%
\pgfpathlineto{\pgfqpoint{7.563750in}{2.658231in}}%
\pgfpathlineto{\pgfqpoint{7.548970in}{2.661561in}}%
\pgfpathlineto{\pgfqpoint{7.535359in}{2.666118in}}%
\pgfpathlineto{\pgfqpoint{7.521558in}{2.670355in}}%
\pgfpathlineto{\pgfqpoint{7.508674in}{2.673745in}}%
\pgfpathlineto{\pgfqpoint{7.496120in}{2.678541in}}%
\pgfpathlineto{\pgfqpoint{7.488516in}{2.679038in}}%
\pgfpathlineto{\pgfqpoint{7.453646in}{2.689015in}}%
\pgfpathlineto{\pgfqpoint{7.445873in}{2.690178in}}%
\pgfpathlineto{\pgfqpoint{7.440126in}{2.692665in}}%
\pgfpathlineto{\pgfqpoint{7.426663in}{2.696123in}}%
\pgfpathlineto{\pgfqpoint{7.302776in}{2.727618in}}%
\pgfpathlineto{\pgfqpoint{7.297403in}{2.730265in}}%
\pgfpathlineto{\pgfqpoint{7.290325in}{2.731003in}}%
\pgfpathlineto{\pgfqpoint{7.283864in}{2.733314in}}%
\pgfpathlineto{\pgfqpoint{7.274656in}{2.733764in}}%
\pgfpathlineto{\pgfqpoint{7.260858in}{2.736855in}}%
\pgfpathlineto{\pgfqpoint{7.248395in}{2.739710in}}%
\pgfpathlineto{\pgfqpoint{7.219530in}{2.746743in}}%
\pgfpathlineto{\pgfqpoint{7.205785in}{2.750499in}}%
\pgfpathlineto{\pgfqpoint{7.178835in}{2.756332in}}%
\pgfpathlineto{\pgfqpoint{7.172699in}{2.757476in}}%
\pgfpathlineto{\pgfqpoint{7.165190in}{2.761126in}}%
\pgfpathlineto{\pgfqpoint{7.157597in}{2.761842in}}%
\pgfpathlineto{\pgfqpoint{7.151098in}{2.763912in}}%
\pgfpathlineto{\pgfqpoint{7.143884in}{2.764805in}}%
\pgfpathlineto{\pgfqpoint{7.135535in}{2.767233in}}%
\pgfpathlineto{\pgfqpoint{7.130761in}{2.769845in}}%
\pgfpathlineto{\pgfqpoint{7.125148in}{2.771603in}}%
\pgfpathlineto{\pgfqpoint{7.115533in}{2.771142in}}%
\pgfpathlineto{\pgfqpoint{7.109145in}{2.772754in}}%
\pgfpathlineto{\pgfqpoint{7.102419in}{2.775944in}}%
\pgfpathlineto{\pgfqpoint{7.088495in}{2.779058in}}%
\pgfpathlineto{\pgfqpoint{7.068301in}{2.784102in}}%
\pgfpathlineto{\pgfqpoint{7.055242in}{2.787958in}}%
\pgfpathlineto{\pgfqpoint{7.049177in}{2.787863in}}%
\pgfpathlineto{\pgfqpoint{7.040488in}{2.792206in}}%
\pgfpathlineto{\pgfqpoint{7.034379in}{2.792014in}}%
\pgfpathlineto{\pgfqpoint{7.021216in}{2.796793in}}%
\pgfpathlineto{\pgfqpoint{7.015440in}{2.799121in}}%
\pgfpathlineto{\pgfqpoint{6.992773in}{2.804622in}}%
\pgfpathlineto{\pgfqpoint{6.987640in}{2.806496in}}%
\pgfpathlineto{\pgfqpoint{6.980631in}{2.806857in}}%
\pgfpathlineto{\pgfqpoint{6.972394in}{2.810462in}}%
\pgfpathlineto{\pgfqpoint{6.965874in}{2.810879in}}%
\pgfpathlineto{\pgfqpoint{6.938878in}{2.818717in}}%
\pgfpathlineto{\pgfqpoint{6.924763in}{2.821531in}}%
\pgfpathlineto{\pgfqpoint{6.911099in}{2.826351in}}%
\pgfpathlineto{\pgfqpoint{6.897463in}{2.828611in}}%
\pgfpathlineto{\pgfqpoint{6.891128in}{2.831442in}}%
\pgfpathlineto{\pgfqpoint{6.884904in}{2.832050in}}%
\pgfpathlineto{\pgfqpoint{6.870498in}{2.837419in}}%
\pgfpathlineto{\pgfqpoint{6.862778in}{2.838601in}}%
\pgfpathlineto{\pgfqpoint{6.857099in}{2.840822in}}%
\pgfpathlineto{\pgfqpoint{6.820782in}{2.849796in}}%
\pgfpathlineto{\pgfqpoint{6.786966in}{2.859699in}}%
\pgfpathlineto{\pgfqpoint{6.779276in}{2.861421in}}%
\pgfpathlineto{\pgfqpoint{6.772842in}{2.864087in}}%
\pgfpathlineto{\pgfqpoint{6.759589in}{2.867926in}}%
\pgfpathlineto{\pgfqpoint{6.753297in}{2.871224in}}%
\pgfpathlineto{\pgfqpoint{6.745525in}{2.871611in}}%
\pgfpathlineto{\pgfqpoint{6.731926in}{2.875587in}}%
\pgfpathlineto{\pgfqpoint{6.726890in}{2.878643in}}%
\pgfpathlineto{\pgfqpoint{6.720694in}{2.879324in}}%
\pgfpathlineto{\pgfqpoint{6.715451in}{2.882377in}}%
\pgfpathlineto{\pgfqpoint{6.696736in}{2.887004in}}%
\pgfpathlineto{\pgfqpoint{6.681882in}{2.891547in}}%
\pgfpathlineto{\pgfqpoint{6.669749in}{2.897195in}}%
\pgfpathlineto{\pgfqpoint{6.641506in}{2.904448in}}%
\pgfpathlineto{\pgfqpoint{6.614429in}{2.915379in}}%
\pgfpathlineto{\pgfqpoint{6.607352in}{2.914361in}}%
\pgfpathlineto{\pgfqpoint{6.579628in}{2.922907in}}%
\pgfpathlineto{\pgfqpoint{6.513732in}{2.944898in}}%
\pgfpathlineto{\pgfqpoint{6.498358in}{2.947385in}}%
\pgfpathlineto{\pgfqpoint{6.491406in}{2.950573in}}%
\pgfpathlineto{\pgfqpoint{6.478559in}{2.953611in}}%
\pgfpathlineto{\pgfqpoint{6.472195in}{2.956670in}}%
\pgfpathlineto{\pgfqpoint{6.457363in}{2.960829in}}%
\pgfpathlineto{\pgfqpoint{6.451618in}{2.964335in}}%
\pgfpathlineto{\pgfqpoint{6.416755in}{2.971751in}}%
\pgfpathlineto{\pgfqpoint{6.409404in}{2.974806in}}%
\pgfpathlineto{\pgfqpoint{6.395080in}{2.978727in}}%
\pgfpathlineto{\pgfqpoint{6.382945in}{2.984084in}}%
\pgfpathlineto{\pgfqpoint{6.369158in}{2.988802in}}%
\pgfpathlineto{\pgfqpoint{6.348258in}{2.993820in}}%
\pgfpathlineto{\pgfqpoint{6.334153in}{2.999011in}}%
\pgfpathlineto{\pgfqpoint{6.328598in}{2.999119in}}%
\pgfpathlineto{\pgfqpoint{6.319737in}{3.002956in}}%
\pgfpathlineto{\pgfqpoint{6.300426in}{3.007037in}}%
\pgfpathlineto{\pgfqpoint{6.292727in}{3.008308in}}%
\pgfpathlineto{\pgfqpoint{6.286278in}{3.011789in}}%
\pgfpathlineto{\pgfqpoint{6.271730in}{3.015933in}}%
\pgfpathlineto{\pgfqpoint{6.243672in}{3.025779in}}%
\pgfpathlineto{\pgfqpoint{6.237061in}{3.025961in}}%
\pgfpathlineto{\pgfqpoint{6.193577in}{3.041936in}}%
\pgfpathlineto{\pgfqpoint{6.180258in}{3.047277in}}%
\pgfpathlineto{\pgfqpoint{6.172154in}{3.050082in}}%
\pgfpathlineto{\pgfqpoint{6.165493in}{3.051051in}}%
\pgfpathlineto{\pgfqpoint{6.157941in}{3.054481in}}%
\pgfpathlineto{\pgfqpoint{6.151902in}{3.055721in}}%
\pgfpathlineto{\pgfqpoint{6.144191in}{3.059275in}}%
\pgfpathlineto{\pgfqpoint{6.117136in}{3.065252in}}%
\pgfpathlineto{\pgfqpoint{6.103163in}{3.069057in}}%
\pgfpathlineto{\pgfqpoint{6.070451in}{3.079595in}}%
\pgfpathlineto{\pgfqpoint{6.057736in}{3.082203in}}%
\pgfpathlineto{\pgfqpoint{6.049397in}{3.086476in}}%
\pgfpathlineto{\pgfqpoint{6.016405in}{3.096510in}}%
\pgfpathlineto{\pgfqpoint{5.986246in}{3.105662in}}%
\pgfpathlineto{\pgfqpoint{5.930420in}{3.122119in}}%
\pgfpathlineto{\pgfqpoint{5.909405in}{3.129643in}}%
\pgfpathlineto{\pgfqpoint{5.902218in}{3.131017in}}%
\pgfpathlineto{\pgfqpoint{5.867369in}{3.142636in}}%
\pgfpathlineto{\pgfqpoint{5.839494in}{3.150179in}}%
\pgfpathlineto{\pgfqpoint{5.830558in}{3.154822in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{3.156558in}}%
\pgfpathlineto{\pgfqpoint{5.808027in}{3.159375in}}%
\pgfpathlineto{\pgfqpoint{5.802027in}{3.159385in}}%
\pgfpathlineto{\pgfqpoint{5.795132in}{3.163428in}}%
\pgfpathlineto{\pgfqpoint{5.779894in}{3.168125in}}%
\pgfpathlineto{\pgfqpoint{5.772739in}{3.170684in}}%
\pgfpathlineto{\pgfqpoint{5.758036in}{3.173303in}}%
\pgfpathlineto{\pgfqpoint{5.736196in}{3.178337in}}%
\pgfpathlineto{\pgfqpoint{5.728299in}{3.178347in}}%
\pgfpathlineto{\pgfqpoint{5.721274in}{3.181526in}}%
\pgfpathlineto{\pgfqpoint{5.713110in}{3.183738in}}%
\pgfpathlineto{\pgfqpoint{5.706664in}{3.184092in}}%
\pgfpathlineto{\pgfqpoint{5.691441in}{3.187191in}}%
\pgfpathlineto{\pgfqpoint{5.684807in}{3.190450in}}%
\pgfpathlineto{\pgfqpoint{5.678319in}{3.191819in}}%
\pgfpathlineto{\pgfqpoint{5.670978in}{3.194716in}}%
\pgfpathlineto{\pgfqpoint{5.662726in}{3.194226in}}%
\pgfpathlineto{\pgfqpoint{5.655329in}{3.195557in}}%
\pgfpathlineto{\pgfqpoint{5.648493in}{3.198932in}}%
\pgfpathlineto{\pgfqpoint{5.641060in}{3.197497in}}%
\pgfpathlineto{\pgfqpoint{5.632617in}{3.200712in}}%
\pgfpathlineto{\pgfqpoint{5.619341in}{3.203041in}}%
\pgfpathlineto{\pgfqpoint{5.603537in}{3.208640in}}%
\pgfpathlineto{\pgfqpoint{5.588122in}{3.209446in}}%
\pgfpathlineto{\pgfqpoint{5.580491in}{3.211101in}}%
\pgfpathlineto{\pgfqpoint{5.559472in}{3.218413in}}%
\pgfpathlineto{\pgfqpoint{5.537839in}{3.220459in}}%
\pgfpathlineto{\pgfqpoint{5.531044in}{3.223276in}}%
\pgfpathlineto{\pgfqpoint{5.516999in}{3.226715in}}%
\pgfpathlineto{\pgfqpoint{5.508377in}{3.226410in}}%
\pgfpathlineto{\pgfqpoint{5.502425in}{3.227977in}}%
\pgfpathlineto{\pgfqpoint{5.494564in}{3.227451in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{3.236232in}}%
\pgfpathlineto{\pgfqpoint{5.445269in}{3.239336in}}%
\pgfpathlineto{\pgfqpoint{5.428438in}{3.239900in}}%
\pgfpathlineto{\pgfqpoint{5.419480in}{3.244066in}}%
\pgfpathlineto{\pgfqpoint{5.405146in}{3.247217in}}%
\pgfpathlineto{\pgfqpoint{5.352478in}{3.261926in}}%
\pgfpathlineto{\pgfqpoint{5.347104in}{3.264085in}}%
\pgfpathlineto{\pgfqpoint{5.316168in}{3.272016in}}%
\pgfpathlineto{\pgfqpoint{5.309021in}{3.275488in}}%
\pgfpathlineto{\pgfqpoint{5.278082in}{3.281340in}}%
\pgfpathlineto{\pgfqpoint{5.272574in}{3.284416in}}%
\pgfpathlineto{\pgfqpoint{5.215102in}{3.302214in}}%
\pgfpathlineto{\pgfqpoint{5.187035in}{3.312910in}}%
\pgfpathlineto{\pgfqpoint{5.173376in}{3.316063in}}%
\pgfpathlineto{\pgfqpoint{5.111930in}{3.336642in}}%
\pgfpathlineto{\pgfqpoint{5.091222in}{3.344656in}}%
\pgfpathlineto{\pgfqpoint{5.079096in}{3.348852in}}%
\pgfpathlineto{\pgfqpoint{5.064101in}{3.354221in}}%
\pgfpathlineto{\pgfqpoint{5.032049in}{3.363457in}}%
\pgfpathlineto{\pgfqpoint{5.025612in}{3.366837in}}%
\pgfpathlineto{\pgfqpoint{5.018657in}{3.366790in}}%
\pgfpathlineto{\pgfqpoint{5.011317in}{3.368609in}}%
\pgfpathlineto{\pgfqpoint{5.004872in}{3.371960in}}%
\pgfpathlineto{\pgfqpoint{4.978887in}{3.377941in}}%
\pgfpathlineto{\pgfqpoint{4.959026in}{3.383049in}}%
\pgfpathlineto{\pgfqpoint{4.904174in}{3.394244in}}%
\pgfpathlineto{\pgfqpoint{4.897818in}{3.395108in}}%
\pgfpathlineto{\pgfqpoint{4.890916in}{3.397570in}}%
\pgfpathlineto{\pgfqpoint{4.877101in}{3.400339in}}%
\pgfpathlineto{\pgfqpoint{4.829057in}{3.408881in}}%
\pgfpathlineto{\pgfqpoint{4.815618in}{3.409711in}}%
\pgfpathlineto{\pgfqpoint{4.808943in}{3.412502in}}%
\pgfpathlineto{\pgfqpoint{4.800538in}{3.413172in}}%
\pgfpathlineto{\pgfqpoint{4.795207in}{3.414724in}}%
\pgfpathlineto{\pgfqpoint{4.781247in}{3.416507in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{3.418653in}}%
\pgfpathlineto{\pgfqpoint{4.742094in}{3.421112in}}%
\pgfpathlineto{\pgfqpoint{4.712133in}{3.424988in}}%
\pgfpathlineto{\pgfqpoint{4.706906in}{3.425245in}}%
\pgfpathlineto{\pgfqpoint{4.669572in}{3.431780in}}%
\pgfpathlineto{\pgfqpoint{4.643579in}{3.433961in}}%
\pgfpathlineto{\pgfqpoint{4.621453in}{3.438435in}}%
\pgfpathlineto{\pgfqpoint{4.579423in}{3.444805in}}%
\pgfpathlineto{\pgfqpoint{4.572242in}{3.445672in}}%
\pgfpathlineto{\pgfqpoint{4.557522in}{3.448917in}}%
\pgfpathlineto{\pgfqpoint{4.494852in}{3.458565in}}%
\pgfpathlineto{\pgfqpoint{4.488551in}{3.458071in}}%
\pgfpathlineto{\pgfqpoint{4.480915in}{3.461217in}}%
\pgfpathlineto{\pgfqpoint{4.437517in}{3.470416in}}%
\pgfpathlineto{\pgfqpoint{4.431126in}{3.469577in}}%
\pgfpathlineto{\pgfqpoint{4.424186in}{3.471784in}}%
\pgfpathlineto{\pgfqpoint{4.404492in}{3.475506in}}%
\pgfpathlineto{\pgfqpoint{4.398403in}{3.477611in}}%
\pgfpathlineto{\pgfqpoint{4.395545in}{3.481618in}}%
\pgfpathlineto{\pgfqpoint{4.381014in}{3.478507in}}%
\pgfpathlineto{\pgfqpoint{4.378681in}{3.482199in}}%
\pgfpathlineto{\pgfqpoint{4.373646in}{3.484452in}}%
\pgfpathlineto{\pgfqpoint{4.364487in}{3.485303in}}%
\pgfpathlineto{\pgfqpoint{4.360311in}{3.487846in}}%
\pgfpathlineto{\pgfqpoint{4.318103in}{3.495570in}}%
\pgfpathlineto{\pgfqpoint{4.316055in}{3.500578in}}%
\pgfpathlineto{\pgfqpoint{4.296723in}{3.503462in}}%
\pgfpathlineto{\pgfqpoint{4.277853in}{3.508757in}}%
\pgfpathlineto{\pgfqpoint{4.276128in}{3.513881in}}%
\pgfpathlineto{\pgfqpoint{4.270310in}{3.515824in}}%
\pgfpathlineto{\pgfqpoint{4.256344in}{3.517715in}}%
\pgfpathlineto{\pgfqpoint{4.252598in}{3.521844in}}%
\pgfpathlineto{\pgfqpoint{4.240363in}{3.523340in}}%
\pgfpathlineto{\pgfqpoint{4.217920in}{3.532464in}}%
\pgfpathlineto{\pgfqpoint{4.211044in}{3.534063in}}%
\pgfpathlineto{\pgfqpoint{4.208653in}{3.538089in}}%
\pgfpathlineto{\pgfqpoint{4.194573in}{3.540450in}}%
\pgfpathlineto{\pgfqpoint{4.191241in}{3.544052in}}%
\pgfpathlineto{\pgfqpoint{4.182807in}{3.545082in}}%
\pgfpathlineto{\pgfqpoint{4.171995in}{3.549381in}}%
\pgfpathlineto{\pgfqpoint{4.168595in}{3.551376in}}%
\pgfpathlineto{\pgfqpoint{4.156728in}{3.555818in}}%
\pgfpathlineto{\pgfqpoint{4.152789in}{3.559896in}}%
\pgfpathlineto{\pgfqpoint{4.146096in}{3.558719in}}%
\pgfpathlineto{\pgfqpoint{4.136023in}{3.564581in}}%
\pgfpathlineto{\pgfqpoint{4.129382in}{3.565491in}}%
\pgfpathlineto{\pgfqpoint{4.126267in}{3.569606in}}%
\pgfpathlineto{\pgfqpoint{4.114381in}{3.572937in}}%
\pgfpathlineto{\pgfqpoint{4.107787in}{3.575580in}}%
\pgfpathlineto{\pgfqpoint{4.103898in}{3.579201in}}%
\pgfpathlineto{\pgfqpoint{4.094591in}{3.582053in}}%
\pgfpathlineto{\pgfqpoint{4.091259in}{3.586092in}}%
\pgfpathlineto{\pgfqpoint{4.082012in}{3.590819in}}%
\pgfpathlineto{\pgfqpoint{4.071727in}{3.594021in}}%
\pgfpathlineto{\pgfqpoint{4.066491in}{3.603558in}}%
\pgfpathlineto{\pgfqpoint{4.061707in}{3.604949in}}%
\pgfpathlineto{\pgfqpoint{4.059099in}{3.609971in}}%
\pgfpathlineto{\pgfqpoint{4.053793in}{3.611500in}}%
\pgfpathlineto{\pgfqpoint{4.047448in}{3.611484in}}%
\pgfpathlineto{\pgfqpoint{4.045245in}{3.617361in}}%
\pgfpathlineto{\pgfqpoint{4.042584in}{3.620472in}}%
\pgfpathlineto{\pgfqpoint{4.033424in}{3.625498in}}%
\pgfpathlineto{\pgfqpoint{4.032007in}{3.629337in}}%
\pgfpathlineto{\pgfqpoint{4.021521in}{3.633747in}}%
\pgfpathlineto{\pgfqpoint{4.012605in}{3.643567in}}%
\pgfpathlineto{\pgfqpoint{4.007938in}{3.645637in}}%
\pgfpathlineto{\pgfqpoint{4.003869in}{3.649917in}}%
\pgfpathlineto{\pgfqpoint{4.002435in}{3.653055in}}%
\pgfpathlineto{\pgfqpoint{3.998496in}{3.656271in}}%
\pgfpathlineto{\pgfqpoint{3.992631in}{3.656636in}}%
\pgfpathlineto{\pgfqpoint{3.992416in}{3.662437in}}%
\pgfpathlineto{\pgfqpoint{3.987647in}{3.664925in}}%
\pgfpathlineto{\pgfqpoint{3.985781in}{3.668927in}}%
\pgfpathlineto{\pgfqpoint{3.985030in}{3.673461in}}%
\pgfpathlineto{\pgfqpoint{3.977512in}{3.676472in}}%
\pgfpathlineto{\pgfqpoint{3.976111in}{3.679074in}}%
\pgfpathlineto{\pgfqpoint{3.976379in}{3.685033in}}%
\pgfpathlineto{\pgfqpoint{3.973682in}{3.689520in}}%
\pgfpathlineto{\pgfqpoint{3.960862in}{3.698866in}}%
\pgfpathlineto{\pgfqpoint{3.965226in}{3.708695in}}%
\pgfpathlineto{\pgfqpoint{3.946134in}{3.731432in}}%
\pgfpathlineto{\pgfqpoint{3.945168in}{3.735833in}}%
\pgfpathlineto{\pgfqpoint{3.936984in}{3.749115in}}%
\pgfpathlineto{\pgfqpoint{3.933293in}{3.753135in}}%
\pgfpathlineto{\pgfqpoint{3.932866in}{3.757319in}}%
\pgfpathlineto{\pgfqpoint{3.929072in}{3.762104in}}%
\pgfpathlineto{\pgfqpoint{3.923079in}{3.778200in}}%
\pgfpathlineto{\pgfqpoint{3.919769in}{3.785139in}}%
\pgfpathlineto{\pgfqpoint{3.918969in}{3.790473in}}%
\pgfpathlineto{\pgfqpoint{3.911559in}{3.808359in}}%
\pgfpathlineto{\pgfqpoint{3.911551in}{3.811576in}}%
\pgfpathlineto{\pgfqpoint{3.908790in}{3.824093in}}%
\pgfpathlineto{\pgfqpoint{3.905499in}{3.829141in}}%
\pgfpathlineto{\pgfqpoint{3.481870in}{4.253504in}}%
\pgfpathlineto{\pgfqpoint{3.482407in}{4.264496in}}%
\pgfpathlineto{\pgfqpoint{3.483740in}{4.270035in}}%
\pgfpathlineto{\pgfqpoint{3.484467in}{4.289193in}}%
\pgfpathlineto{\pgfqpoint{3.483779in}{4.284600in}}%
\pgfpathlineto{\pgfqpoint{3.485990in}{4.293852in}}%
\pgfpathlineto{\pgfqpoint{3.485805in}{4.323694in}}%
\pgfpathlineto{\pgfqpoint{3.487159in}{4.323742in}}%
\pgfpathlineto{\pgfqpoint{3.488735in}{4.327251in}}%
\pgfpathlineto{\pgfqpoint{3.488672in}{4.335417in}}%
\pgfpathlineto{\pgfqpoint{3.490771in}{4.341188in}}%
\pgfpathlineto{\pgfqpoint{3.490678in}{4.344974in}}%
\pgfpathlineto{\pgfqpoint{3.494414in}{4.360217in}}%
\pgfpathlineto{\pgfqpoint{3.496489in}{4.361548in}}%
\pgfpathlineto{\pgfqpoint{3.497140in}{4.371535in}}%
\pgfpathlineto{\pgfqpoint{3.501153in}{4.374805in}}%
\pgfpathlineto{\pgfqpoint{3.499604in}{4.388184in}}%
\pgfpathlineto{\pgfqpoint{3.501213in}{4.388153in}}%
\pgfpathlineto{\pgfqpoint{3.503187in}{4.393363in}}%
\pgfpathlineto{\pgfqpoint{3.503452in}{4.404770in}}%
\pgfpathlineto{\pgfqpoint{3.505914in}{4.404387in}}%
\pgfpathlineto{\pgfqpoint{3.510835in}{4.405152in}}%
\pgfpathlineto{\pgfqpoint{3.512502in}{4.412264in}}%
\pgfpathlineto{\pgfqpoint{3.513831in}{4.412730in}}%
\pgfpathlineto{\pgfqpoint{3.516332in}{4.419953in}}%
\pgfpathlineto{\pgfqpoint{3.516460in}{4.427418in}}%
\pgfpathlineto{\pgfqpoint{3.519232in}{4.429727in}}%
\pgfpathlineto{\pgfqpoint{3.522013in}{4.429313in}}%
\pgfpathlineto{\pgfqpoint{3.522815in}{4.434024in}}%
\pgfpathlineto{\pgfqpoint{3.523349in}{4.447455in}}%
\pgfpathlineto{\pgfqpoint{3.529708in}{4.439931in}}%
\pgfpathlineto{\pgfqpoint{3.534238in}{4.442955in}}%
\pgfpathlineto{\pgfqpoint{3.538508in}{4.440910in}}%
\pgfpathlineto{\pgfqpoint{3.541542in}{4.446189in}}%
\pgfpathlineto{\pgfqpoint{3.542179in}{4.451375in}}%
\pgfpathlineto{\pgfqpoint{3.538428in}{4.472905in}}%
\pgfpathlineto{\pgfqpoint{3.537081in}{4.489575in}}%
\pgfpathlineto{\pgfqpoint{3.537790in}{4.504454in}}%
\pgfpathlineto{\pgfqpoint{3.541180in}{4.500974in}}%
\pgfpathlineto{\pgfqpoint{3.540821in}{4.507254in}}%
\pgfpathlineto{\pgfqpoint{3.543647in}{4.505628in}}%
\pgfpathlineto{\pgfqpoint{3.544792in}{4.515678in}}%
\pgfpathlineto{\pgfqpoint{3.547766in}{4.513916in}}%
\pgfpathlineto{\pgfqpoint{3.549246in}{4.517817in}}%
\pgfpathlineto{\pgfqpoint{3.553086in}{4.516511in}}%
\pgfpathlineto{\pgfqpoint{3.553671in}{4.523268in}}%
\pgfpathlineto{\pgfqpoint{3.556442in}{4.522300in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.533080in}}%
\pgfpathlineto{\pgfqpoint{3.558865in}{4.536292in}}%
\pgfpathlineto{\pgfqpoint{3.557714in}{4.542336in}}%
\pgfpathlineto{\pgfqpoint{3.560282in}{4.542920in}}%
\pgfpathlineto{\pgfqpoint{3.561484in}{4.548551in}}%
\pgfpathlineto{\pgfqpoint{3.561754in}{4.557629in}}%
\pgfpathlineto{\pgfqpoint{3.564227in}{4.556724in}}%
\pgfpathlineto{\pgfqpoint{3.563186in}{4.570127in}}%
\pgfpathlineto{\pgfqpoint{3.565751in}{4.568864in}}%
\pgfpathlineto{\pgfqpoint{3.567087in}{4.570287in}}%
\pgfpathlineto{\pgfqpoint{3.570390in}{4.587280in}}%
\pgfpathlineto{\pgfqpoint{3.573347in}{4.591234in}}%
\pgfpathlineto{\pgfqpoint{3.574016in}{4.600960in}}%
\pgfpathlineto{\pgfqpoint{3.576727in}{4.604072in}}%
\pgfpathlineto{\pgfqpoint{3.577664in}{4.624267in}}%
\pgfpathlineto{\pgfqpoint{3.580849in}{4.622589in}}%
\pgfpathlineto{\pgfqpoint{3.584980in}{4.618244in}}%
\pgfpathlineto{\pgfqpoint{3.584312in}{4.625946in}}%
\pgfpathlineto{\pgfqpoint{3.586918in}{4.638830in}}%
\pgfpathlineto{\pgfqpoint{3.587410in}{4.646414in}}%
\pgfpathlineto{\pgfqpoint{3.590948in}{4.651439in}}%
\pgfpathlineto{\pgfqpoint{3.594043in}{4.665453in}}%
\pgfpathlineto{\pgfqpoint{3.598060in}{4.673627in}}%
\pgfpathlineto{\pgfqpoint{3.599786in}{4.673297in}}%
\pgfpathlineto{\pgfqpoint{3.598124in}{4.687633in}}%
\pgfpathlineto{\pgfqpoint{3.604615in}{4.704737in}}%
\pgfpathlineto{\pgfqpoint{3.607041in}{4.707101in}}%
\pgfpathlineto{\pgfqpoint{3.607357in}{4.717439in}}%
\pgfpathlineto{\pgfqpoint{3.609509in}{4.716868in}}%
\pgfpathlineto{\pgfqpoint{3.612828in}{4.719316in}}%
\pgfpathlineto{\pgfqpoint{3.615394in}{4.736182in}}%
\pgfpathlineto{\pgfqpoint{3.624759in}{4.756798in}}%
\pgfpathlineto{\pgfqpoint{3.632122in}{4.778218in}}%
\pgfpathlineto{\pgfqpoint{3.644666in}{4.815992in}}%
\pgfpathlineto{\pgfqpoint{3.645604in}{4.819742in}}%
\pgfpathlineto{\pgfqpoint{3.651167in}{4.829512in}}%
\pgfpathlineto{\pgfqpoint{3.656122in}{4.840154in}}%
\pgfpathlineto{\pgfqpoint{3.658687in}{4.839439in}}%
\pgfpathlineto{\pgfqpoint{3.658330in}{4.848805in}}%
\pgfpathlineto{\pgfqpoint{3.663773in}{4.857248in}}%
\pgfpathlineto{\pgfqpoint{3.666060in}{4.858267in}}%
\pgfpathlineto{\pgfqpoint{3.668722in}{4.876054in}}%
\pgfpathlineto{\pgfqpoint{3.673589in}{4.876986in}}%
\pgfpathlineto{\pgfqpoint{3.675940in}{4.879137in}}%
\pgfpathlineto{\pgfqpoint{3.675171in}{4.888600in}}%
\pgfpathlineto{\pgfqpoint{3.679652in}{4.903450in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{4.905914in}}%
\pgfpathlineto{\pgfqpoint{3.689151in}{4.918649in}}%
\pgfpathlineto{\pgfqpoint{3.688711in}{4.922800in}}%
\pgfpathlineto{\pgfqpoint{3.699508in}{4.946266in}}%
\pgfpathlineto{\pgfqpoint{3.701953in}{4.954592in}}%
\pgfpathlineto{\pgfqpoint{3.707753in}{4.969052in}}%
\pgfpathlineto{\pgfqpoint{3.709939in}{4.974602in}}%
\pgfpathlineto{\pgfqpoint{3.710434in}{4.980516in}}%
\pgfpathlineto{\pgfqpoint{3.712229in}{4.985488in}}%
\pgfpathlineto{\pgfqpoint{3.715034in}{4.988921in}}%
\pgfpathlineto{\pgfqpoint{3.718020in}{4.996370in}}%
\pgfpathlineto{\pgfqpoint{3.718914in}{5.002179in}}%
\pgfpathlineto{\pgfqpoint{3.723091in}{5.007099in}}%
\pgfpathlineto{\pgfqpoint{3.724094in}{5.012045in}}%
\pgfpathlineto{\pgfqpoint{3.729653in}{5.018309in}}%
\pgfpathlineto{\pgfqpoint{3.732684in}{5.018377in}}%
\pgfpathlineto{\pgfqpoint{3.736315in}{5.016841in}}%
\pgfpathlineto{\pgfqpoint{3.737960in}{5.019074in}}%
\pgfpathlineto{\pgfqpoint{3.741893in}{5.020765in}}%
\pgfpathlineto{\pgfqpoint{3.745429in}{5.020034in}}%
\pgfpathlineto{\pgfqpoint{3.745241in}{5.039844in}}%
\pgfpathlineto{\pgfqpoint{3.746262in}{5.035223in}}%
\pgfpathlineto{\pgfqpoint{3.760616in}{5.066150in}}%
\pgfpathlineto{\pgfqpoint{3.757754in}{5.062549in}}%
\pgfpathlineto{\pgfqpoint{3.760742in}{5.069843in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{5.075266in}}%
\pgfpathlineto{\pgfqpoint{3.769613in}{5.089655in}}%
\pgfpathlineto{\pgfqpoint{3.769642in}{5.087899in}}%
\pgfpathlineto{\pgfqpoint{3.771905in}{5.093711in}}%
\pgfpathlineto{\pgfqpoint{3.769600in}{5.107851in}}%
\pgfpathlineto{\pgfqpoint{3.771794in}{5.118461in}}%
\pgfpathlineto{\pgfqpoint{3.775046in}{5.111882in}}%
\pgfpathlineto{\pgfqpoint{3.773344in}{5.129957in}}%
\pgfpathlineto{\pgfqpoint{3.779154in}{5.144756in}}%
\pgfpathlineto{\pgfqpoint{3.780582in}{5.151129in}}%
\pgfpathlineto{\pgfqpoint{3.783044in}{5.156732in}}%
\pgfpathlineto{\pgfqpoint{3.784926in}{5.168276in}}%
\pgfpathlineto{\pgfqpoint{3.788246in}{5.174703in}}%
\pgfpathlineto{\pgfqpoint{3.792548in}{5.192591in}}%
\pgfpathlineto{\pgfqpoint{3.794463in}{5.198183in}}%
\pgfpathlineto{\pgfqpoint{3.799348in}{5.208046in}}%
\pgfpathlineto{\pgfqpoint{3.798075in}{5.211096in}}%
\pgfpathlineto{\pgfqpoint{3.801438in}{5.211113in}}%
\pgfpathlineto{\pgfqpoint{3.803188in}{5.217001in}}%
\pgfpathlineto{\pgfqpoint{3.806881in}{5.218501in}}%
\pgfpathlineto{\pgfqpoint{3.804684in}{5.230970in}}%
\pgfpathlineto{\pgfqpoint{3.808599in}{5.233816in}}%
\pgfpathlineto{\pgfqpoint{3.812872in}{5.231808in}}%
\pgfpathlineto{\pgfqpoint{3.816224in}{5.237092in}}%
\pgfpathlineto{\pgfqpoint{3.815074in}{5.250554in}}%
\pgfpathlineto{\pgfqpoint{3.816075in}{5.260543in}}%
\pgfpathlineto{\pgfqpoint{3.820951in}{5.271560in}}%
\pgfpathlineto{\pgfqpoint{3.829556in}{5.262950in}}%
\pgfpathlineto{\pgfqpoint{3.836444in}{5.270166in}}%
\pgfpathlineto{\pgfqpoint{3.833536in}{5.269847in}}%
\pgfpathlineto{\pgfqpoint{3.837796in}{5.273920in}}%
\pgfpathlineto{\pgfqpoint{3.836985in}{5.282544in}}%
\pgfpathlineto{\pgfqpoint{3.830646in}{5.292654in}}%
\pgfpathlineto{\pgfqpoint{3.830594in}{5.304183in}}%
\pgfpathlineto{\pgfqpoint{3.832442in}{5.308303in}}%
\pgfpathlineto{\pgfqpoint{3.839266in}{5.303050in}}%
\pgfpathlineto{\pgfqpoint{3.840140in}{5.310242in}}%
\pgfpathlineto{\pgfqpoint{3.843596in}{5.318211in}}%
\pgfpathlineto{\pgfqpoint{3.843026in}{5.325811in}}%
\pgfpathlineto{\pgfqpoint{3.847541in}{5.336686in}}%
\pgfpathlineto{\pgfqpoint{3.848774in}{5.350368in}}%
\pgfpathlineto{\pgfqpoint{3.853822in}{5.365295in}}%
\pgfpathlineto{\pgfqpoint{3.853881in}{5.371963in}}%
\pgfpathlineto{\pgfqpoint{3.855751in}{5.381496in}}%
\pgfpathlineto{\pgfqpoint{3.856540in}{5.389571in}}%
\pgfpathlineto{\pgfqpoint{3.859514in}{5.397057in}}%
\pgfpathlineto{\pgfqpoint{3.859622in}{5.402764in}}%
\pgfpathlineto{\pgfqpoint{3.862004in}{5.410989in}}%
\pgfpathlineto{\pgfqpoint{3.865399in}{5.416222in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{5.431236in}}%
\pgfpathlineto{\pgfqpoint{3.872169in}{5.431876in}}%
\pgfpathlineto{\pgfqpoint{3.879742in}{5.446733in}}%
\pgfpathlineto{\pgfqpoint{3.879201in}{5.453591in}}%
\pgfpathlineto{\pgfqpoint{3.886138in}{5.460566in}}%
\pgfpathlineto{\pgfqpoint{3.879526in}{5.480672in}}%
\pgfpathlineto{\pgfqpoint{3.880392in}{5.478869in}}%
\pgfpathlineto{\pgfqpoint{3.883632in}{5.483053in}}%
\pgfpathlineto{\pgfqpoint{3.887561in}{5.493431in}}%
\pgfpathlineto{\pgfqpoint{3.887387in}{5.504224in}}%
\pgfpathlineto{\pgfqpoint{3.892488in}{5.505865in}}%
\pgfpathlineto{\pgfqpoint{3.890614in}{5.508882in}}%
\pgfpathlineto{\pgfqpoint{3.896425in}{5.518081in}}%
\pgfpathlineto{\pgfqpoint{3.900186in}{5.526687in}}%
\pgfpathlineto{\pgfqpoint{3.900021in}{5.535362in}}%
\pgfpathlineto{\pgfqpoint{3.902212in}{5.540386in}}%
\pgfpathlineto{\pgfqpoint{3.902750in}{5.548403in}}%
\pgfpathlineto{\pgfqpoint{3.906933in}{5.552871in}}%
\pgfpathlineto{\pgfqpoint{3.907198in}{5.562464in}}%
\pgfpathlineto{\pgfqpoint{3.911424in}{5.570566in}}%
\pgfpathlineto{\pgfqpoint{3.911171in}{5.573973in}}%
\pgfpathlineto{\pgfqpoint{3.912741in}{5.581665in}}%
\pgfpathlineto{\pgfqpoint{3.919489in}{5.594113in}}%
\pgfpathlineto{\pgfqpoint{3.920628in}{5.599675in}}%
\pgfpathlineto{\pgfqpoint{3.927309in}{5.617099in}}%
\pgfpathlineto{\pgfqpoint{3.931490in}{5.630246in}}%
\pgfpathlineto{\pgfqpoint{3.935377in}{5.644913in}}%
\pgfpathlineto{\pgfqpoint{3.938712in}{5.649935in}}%
\pgfpathlineto{\pgfqpoint{3.943652in}{5.670849in}}%
\pgfpathlineto{\pgfqpoint{3.943584in}{5.677286in}}%
\pgfpathlineto{\pgfqpoint{3.955405in}{5.693396in}}%
\pgfpathlineto{\pgfqpoint{3.962924in}{5.697062in}}%
\pgfpathlineto{\pgfqpoint{3.964455in}{5.701091in}}%
\pgfpathlineto{\pgfqpoint{3.961107in}{5.713625in}}%
\pgfpathlineto{\pgfqpoint{3.961997in}{5.724552in}}%
\pgfpathlineto{\pgfqpoint{3.964216in}{5.728858in}}%
\pgfpathlineto{\pgfqpoint{3.968663in}{5.731112in}}%
\pgfpathlineto{\pgfqpoint{3.977295in}{5.740850in}}%
\pgfpathlineto{\pgfqpoint{3.973361in}{5.757283in}}%
\pgfpathlineto{\pgfqpoint{3.979551in}{5.762543in}}%
\pgfpathlineto{\pgfqpoint{3.987665in}{5.772118in}}%
\pgfpathlineto{\pgfqpoint{3.987937in}{5.770706in}}%
\pgfpathlineto{\pgfqpoint{3.988239in}{5.776059in}}%
\pgfpathlineto{\pgfqpoint{3.992759in}{5.777996in}}%
\pgfpathlineto{\pgfqpoint{3.996001in}{5.786772in}}%
\pgfpathlineto{\pgfqpoint{3.996263in}{5.794950in}}%
\pgfpathlineto{\pgfqpoint{3.998607in}{5.800651in}}%
\pgfpathlineto{\pgfqpoint{4.002139in}{5.815176in}}%
\pgfpathlineto{\pgfqpoint{4.005588in}{5.821775in}}%
\pgfpathlineto{\pgfqpoint{4.011641in}{5.844482in}}%
\pgfpathlineto{\pgfqpoint{4.014497in}{5.850653in}}%
\pgfpathlineto{\pgfqpoint{4.021060in}{5.870795in}}%
\pgfpathlineto{\pgfqpoint{4.024684in}{5.876602in}}%
\pgfpathlineto{\pgfqpoint{4.029047in}{5.875756in}}%
\pgfpathlineto{\pgfqpoint{4.038163in}{5.897745in}}%
\pgfpathlineto{\pgfqpoint{4.041415in}{5.912963in}}%
\pgfpathlineto{\pgfqpoint{4.046123in}{5.913198in}}%
\pgfpathlineto{\pgfqpoint{4.051134in}{5.948010in}}%
\pgfpathlineto{\pgfqpoint{4.056568in}{5.949861in}}%
\pgfpathlineto{\pgfqpoint{4.059325in}{5.956505in}}%
\pgfpathlineto{\pgfqpoint{4.059634in}{5.964916in}}%
\pgfpathlineto{\pgfqpoint{4.077591in}{5.990249in}}%
\pgfpathlineto{\pgfqpoint{4.078401in}{6.000780in}}%
\pgfpathlineto{\pgfqpoint{4.082176in}{6.016730in}}%
\pgfpathlineto{\pgfqpoint{4.085339in}{6.020128in}}%
\pgfpathlineto{\pgfqpoint{4.086031in}{6.022912in}}%
\pgfpathlineto{\pgfqpoint{4.089150in}{6.029709in}}%
\pgfpathlineto{\pgfqpoint{4.093217in}{6.035351in}}%
\pgfpathlineto{\pgfqpoint{4.094358in}{6.046251in}}%
\pgfpathlineto{\pgfqpoint{4.099325in}{6.057286in}}%
\pgfpathlineto{\pgfqpoint{4.104786in}{6.059332in}}%
\pgfpathlineto{\pgfqpoint{4.105112in}{6.071209in}}%
\pgfpathlineto{\pgfqpoint{4.107121in}{6.076265in}}%
\pgfpathlineto{\pgfqpoint{4.111505in}{6.080230in}}%
\pgfpathlineto{\pgfqpoint{4.111549in}{6.092825in}}%
\pgfpathlineto{\pgfqpoint{4.115297in}{6.101501in}}%
\pgfpathlineto{\pgfqpoint{4.119403in}{6.104878in}}%
\pgfpathlineto{\pgfqpoint{4.122664in}{6.111351in}}%
\pgfpathlineto{\pgfqpoint{4.126824in}{6.124619in}}%
\pgfpathlineto{\pgfqpoint{4.130233in}{6.129688in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{6.140667in}}%
\pgfpathlineto{\pgfqpoint{4.135047in}{6.144422in}}%
\pgfpathlineto{\pgfqpoint{4.137262in}{6.152777in}}%
\pgfpathlineto{\pgfqpoint{4.137862in}{6.161935in}}%
\pgfpathlineto{\pgfqpoint{4.140233in}{6.160414in}}%
\pgfpathlineto{\pgfqpoint{4.145189in}{6.164408in}}%
\pgfpathlineto{\pgfqpoint{4.145739in}{6.175267in}}%
\pgfpathlineto{\pgfqpoint{4.149084in}{6.182103in}}%
\pgfpathlineto{\pgfqpoint{4.157244in}{6.184997in}}%
\pgfpathlineto{\pgfqpoint{4.165419in}{6.206238in}}%
\pgfpathlineto{\pgfqpoint{4.168345in}{6.207472in}}%
\pgfpathlineto{\pgfqpoint{4.171129in}{6.214007in}}%
\pgfpathlineto{\pgfqpoint{4.176939in}{6.219969in}}%
\pgfpathlineto{\pgfqpoint{4.179169in}{6.226687in}}%
\pgfpathlineto{\pgfqpoint{4.178354in}{6.231770in}}%
\pgfpathlineto{\pgfqpoint{4.185852in}{6.262778in}}%
\pgfpathlineto{\pgfqpoint{4.188497in}{6.266575in}}%
\pgfpathlineto{\pgfqpoint{4.189225in}{6.271484in}}%
\pgfpathlineto{\pgfqpoint{4.202201in}{6.293650in}}%
\pgfpathlineto{\pgfqpoint{4.204988in}{6.302197in}}%
\pgfpathlineto{\pgfqpoint{4.209163in}{6.308808in}}%
\pgfpathlineto{\pgfqpoint{4.209848in}{6.315944in}}%
\pgfpathlineto{\pgfqpoint{4.220308in}{6.340713in}}%
\pgfpathlineto{\pgfqpoint{4.221240in}{6.346884in}}%
\pgfpathlineto{\pgfqpoint{4.223939in}{6.350926in}}%
\pgfpathlineto{\pgfqpoint{4.239518in}{6.384888in}}%
\pgfpathlineto{\pgfqpoint{4.242239in}{6.389003in}}%
\pgfpathlineto{\pgfqpoint{4.246434in}{6.401999in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{6.406665in}}%
\pgfpathlineto{\pgfqpoint{4.254878in}{6.419342in}}%
\pgfpathlineto{\pgfqpoint{4.259861in}{6.434447in}}%
\pgfpathlineto{\pgfqpoint{4.262620in}{6.440227in}}%
\pgfpathlineto{\pgfqpoint{4.263001in}{6.445797in}}%
\pgfpathlineto{\pgfqpoint{4.270647in}{6.461942in}}%
\pgfpathlineto{\pgfqpoint{4.272768in}{6.469548in}}%
\pgfpathlineto{\pgfqpoint{4.276373in}{6.475532in}}%
\pgfpathlineto{\pgfqpoint{4.275216in}{6.478987in}}%
\pgfpathlineto{\pgfqpoint{4.280637in}{6.491616in}}%
\pgfpathlineto{\pgfqpoint{4.288113in}{6.506363in}}%
\pgfpathlineto{\pgfqpoint{4.291579in}{6.511965in}}%
\pgfpathlineto{\pgfqpoint{4.294034in}{6.518381in}}%
\pgfpathlineto{\pgfqpoint{4.296109in}{6.520467in}}%
\pgfpathlineto{\pgfqpoint{4.296605in}{6.528944in}}%
\pgfpathlineto{\pgfqpoint{4.301729in}{6.531183in}}%
\pgfpathlineto{\pgfqpoint{4.305013in}{6.537111in}}%
\pgfpathlineto{\pgfqpoint{4.306893in}{6.549988in}}%
\pgfpathlineto{\pgfqpoint{4.305529in}{6.571857in}}%
\pgfpathlineto{\pgfqpoint{4.303140in}{6.567616in}}%
\pgfpathlineto{\pgfqpoint{4.319308in}{6.587445in}}%
\pgfpathlineto{\pgfqpoint{4.316941in}{6.599017in}}%
\pgfpathlineto{\pgfqpoint{4.322999in}{6.603231in}}%
\pgfpathlineto{\pgfqpoint{4.321553in}{6.618547in}}%
\pgfpathlineto{\pgfqpoint{4.326896in}{6.627369in}}%
\pgfpathlineto{\pgfqpoint{4.329674in}{6.629887in}}%
\pgfpathlineto{\pgfqpoint{4.330034in}{6.647029in}}%
\pgfpathlineto{\pgfqpoint{4.330936in}{6.653691in}}%
\pgfpathlineto{\pgfqpoint{4.334113in}{6.661009in}}%
\pgfpathlineto{\pgfqpoint{4.337452in}{6.659408in}}%
\pgfpathlineto{\pgfqpoint{4.340706in}{6.671320in}}%
\pgfpathlineto{\pgfqpoint{4.342622in}{6.676846in}}%
\pgfpathlineto{\pgfqpoint{4.343317in}{6.683058in}}%
\pgfpathlineto{\pgfqpoint{4.345141in}{6.688216in}}%
\pgfpathlineto{\pgfqpoint{4.347787in}{6.690652in}}%
\pgfpathlineto{\pgfqpoint{4.347863in}{6.700233in}}%
\pgfpathlineto{\pgfqpoint{4.350546in}{6.712987in}}%
\pgfpathlineto{\pgfqpoint{4.353807in}{6.716102in}}%
\pgfpathlineto{\pgfqpoint{4.351982in}{6.723154in}}%
\pgfpathlineto{\pgfqpoint{4.354919in}{6.727021in}}%
\pgfpathlineto{\pgfqpoint{4.354855in}{6.736168in}}%
\pgfpathlineto{\pgfqpoint{4.358480in}{6.745189in}}%
\pgfpathlineto{\pgfqpoint{4.358660in}{6.764722in}}%
\pgfpathlineto{\pgfqpoint{4.361201in}{6.768334in}}%
\pgfpathlineto{\pgfqpoint{4.362147in}{6.777601in}}%
\pgfpathlineto{\pgfqpoint{4.364847in}{6.778906in}}%
\pgfpathlineto{\pgfqpoint{4.368431in}{6.788025in}}%
\pgfpathlineto{\pgfqpoint{4.370211in}{6.801725in}}%
\pgfpathlineto{\pgfqpoint{4.371197in}{6.808308in}}%
\pgfpathlineto{\pgfqpoint{4.373469in}{6.812786in}}%
\pgfpathlineto{\pgfqpoint{4.377026in}{6.816055in}}%
\pgfpathlineto{\pgfqpoint{4.376824in}{6.824706in}}%
\pgfpathlineto{\pgfqpoint{4.375423in}{6.833315in}}%
\pgfpathlineto{\pgfqpoint{4.377244in}{6.836435in}}%
\pgfpathlineto{\pgfqpoint{4.379563in}{6.849911in}}%
\pgfpathlineto{\pgfqpoint{4.399075in}{6.930885in}}%
\pgfpathlineto{\pgfqpoint{4.405354in}{6.961667in}}%
\pgfpathlineto{\pgfqpoint{4.407185in}{6.967231in}}%
\pgfpathlineto{\pgfqpoint{4.408646in}{6.981466in}}%
\pgfpathlineto{\pgfqpoint{4.416287in}{7.006045in}}%
\pgfpathlineto{\pgfqpoint{4.419537in}{7.025875in}}%
\pgfpathlineto{\pgfqpoint{4.422023in}{7.030889in}}%
\pgfpathlineto{\pgfqpoint{4.421935in}{7.035977in}}%
\pgfpathlineto{\pgfqpoint{4.422985in}{7.042453in}}%
\pgfpathlineto{\pgfqpoint{4.425724in}{7.050106in}}%
\pgfpathlineto{\pgfqpoint{4.431385in}{7.056057in}}%
\pgfpathlineto{\pgfqpoint{4.432443in}{7.065481in}}%
\pgfpathlineto{\pgfqpoint{4.434528in}{7.070978in}}%
\pgfpathlineto{\pgfqpoint{4.436948in}{7.082343in}}%
\pgfpathlineto{\pgfqpoint{4.441831in}{7.086256in}}%
\pgfpathlineto{\pgfqpoint{4.445077in}{7.094418in}}%
\pgfpathlineto{\pgfqpoint{4.443622in}{7.100741in}}%
\pgfpathlineto{\pgfqpoint{4.448534in}{7.108239in}}%
\pgfpathlineto{\pgfqpoint{4.450079in}{7.122737in}}%
\pgfpathlineto{\pgfqpoint{4.452502in}{7.130545in}}%
\pgfpathlineto{\pgfqpoint{4.456715in}{7.133938in}}%
\pgfpathlineto{\pgfqpoint{4.456633in}{7.141317in}}%
\pgfpathlineto{\pgfqpoint{4.460179in}{7.150601in}}%
\pgfpathlineto{\pgfqpoint{4.462439in}{7.153940in}}%
\pgfpathlineto{\pgfqpoint{4.470329in}{7.187007in}}%
\pgfpathlineto{\pgfqpoint{4.473426in}{7.192363in}}%
\pgfpathlineto{\pgfqpoint{4.476249in}{7.194638in}}%
\pgfpathlineto{\pgfqpoint{4.474489in}{7.205267in}}%
\pgfpathlineto{\pgfqpoint{4.477924in}{7.205823in}}%
\pgfpathlineto{\pgfqpoint{4.477894in}{7.215471in}}%
\pgfpathlineto{\pgfqpoint{4.480921in}{7.227841in}}%
\pgfpathlineto{\pgfqpoint{4.481241in}{7.234401in}}%
\pgfpathlineto{\pgfqpoint{4.484015in}{7.238664in}}%
\pgfpathlineto{\pgfqpoint{4.485185in}{7.243837in}}%
\pgfpathlineto{\pgfqpoint{4.487773in}{7.248932in}}%
\pgfpathlineto{\pgfqpoint{4.488342in}{7.256760in}}%
\pgfpathlineto{\pgfqpoint{4.491700in}{7.258860in}}%
\pgfpathlineto{\pgfqpoint{4.490746in}{7.272927in}}%
\pgfpathlineto{\pgfqpoint{4.496286in}{7.277245in}}%
\pgfpathlineto{\pgfqpoint{4.496726in}{7.286095in}}%
\pgfpathlineto{\pgfqpoint{4.502922in}{7.308675in}}%
\pgfpathlineto{\pgfqpoint{4.512405in}{7.346205in}}%
\pgfpathlineto{\pgfqpoint{4.514563in}{7.351099in}}%
\pgfpathlineto{\pgfqpoint{4.534432in}{7.431871in}}%
\pgfpathlineto{\pgfqpoint{4.542613in}{7.455082in}}%
\pgfpathlineto{\pgfqpoint{4.549582in}{7.487442in}}%
\pgfpathlineto{\pgfqpoint{4.559249in}{7.508058in}}%
\pgfpathlineto{\pgfqpoint{4.559848in}{7.515515in}}%
\pgfpathlineto{\pgfqpoint{4.562238in}{7.523086in}}%
\pgfpathlineto{\pgfqpoint{4.568485in}{7.533650in}}%
\pgfpathlineto{\pgfqpoint{4.569818in}{7.540795in}}%
\pgfpathlineto{\pgfqpoint{4.573034in}{7.546673in}}%
\pgfpathlineto{\pgfqpoint{4.578358in}{7.552000in}}%
\pgfpathlineto{\pgfqpoint{4.584399in}{7.554227in}}%
\pgfpathlineto{\pgfqpoint{4.588285in}{7.558796in}}%
\pgfpathlineto{\pgfqpoint{4.590678in}{7.567279in}}%
\pgfpathlineto{\pgfqpoint{4.609800in}{7.569498in}}%
\pgfpathlineto{\pgfqpoint{4.610934in}{7.575614in}}%
\pgfpathlineto{\pgfqpoint{4.606929in}{7.595519in}}%
\pgfpathlineto{\pgfqpoint{4.610297in}{7.601308in}}%
\pgfpathlineto{\pgfqpoint{4.608126in}{7.609750in}}%
\pgfpathlineto{\pgfqpoint{4.616461in}{7.619762in}}%
\pgfpathlineto{\pgfqpoint{4.619795in}{7.626585in}}%
\pgfpathlineto{\pgfqpoint{4.622337in}{7.641674in}}%
\pgfpathlineto{\pgfqpoint{4.630407in}{7.653816in}}%
\pgfpathlineto{\pgfqpoint{4.629847in}{7.661512in}}%
\pgfpathlineto{\pgfqpoint{4.635562in}{7.665492in}}%
\pgfpathlineto{\pgfqpoint{4.639917in}{7.671062in}}%
\pgfpathlineto{\pgfqpoint{4.641885in}{7.678274in}}%
\pgfpathlineto{\pgfqpoint{4.646911in}{7.683048in}}%
\pgfpathlineto{\pgfqpoint{4.651087in}{7.689178in}}%
\pgfpathlineto{\pgfqpoint{4.655842in}{7.691837in}}%
\pgfpathlineto{\pgfqpoint{4.659189in}{7.700998in}}%
\pgfpathlineto{\pgfqpoint{4.663708in}{7.703590in}}%
\pgfpathlineto{\pgfqpoint{4.671924in}{7.716205in}}%
\pgfpathlineto{\pgfqpoint{4.676608in}{7.721154in}}%
\pgfpathlineto{\pgfqpoint{4.679677in}{7.726299in}}%
\pgfpathlineto{\pgfqpoint{4.684653in}{7.729245in}}%
\pgfpathlineto{\pgfqpoint{4.692750in}{7.743550in}}%
\pgfpathlineto{\pgfqpoint{4.706580in}{7.757362in}}%
\pgfpathlineto{\pgfqpoint{4.711120in}{7.762728in}}%
\pgfpathlineto{\pgfqpoint{4.717741in}{7.763900in}}%
\pgfpathlineto{\pgfqpoint{4.719922in}{7.773289in}}%
\pgfpathlineto{\pgfqpoint{4.725509in}{7.776307in}}%
\pgfpathlineto{\pgfqpoint{4.730443in}{7.783567in}}%
\pgfpathlineto{\pgfqpoint{4.740266in}{7.791210in}}%
\pgfpathlineto{\pgfqpoint{4.756176in}{7.805793in}}%
\pgfpathlineto{\pgfqpoint{4.790324in}{7.831010in}}%
\pgfpathlineto{\pgfqpoint{4.812468in}{7.846397in}}%
\pgfpathlineto{\pgfqpoint{4.818490in}{7.848531in}}%
\pgfpathlineto{\pgfqpoint{4.830818in}{7.857280in}}%
\pgfpathlineto{\pgfqpoint{4.849936in}{7.866263in}}%
\pgfpathlineto{\pgfqpoint{4.856356in}{7.869670in}}%
\pgfpathlineto{\pgfqpoint{4.869906in}{7.873790in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{7.878624in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{7.888406in}}%
\pgfpathlineto{\pgfqpoint{4.965353in}{7.902847in}}%
\pgfpathlineto{\pgfqpoint{5.023854in}{7.908893in}}%
\pgfpathlineto{\pgfqpoint{5.031245in}{7.908122in}}%
\pgfpathlineto{\pgfqpoint{5.045123in}{7.908429in}}%
\pgfpathlineto{\pgfqpoint{5.081651in}{7.905915in}}%
\pgfpathlineto{\pgfqpoint{5.095496in}{7.904254in}}%
\pgfpathlineto{\pgfqpoint{5.117659in}{7.900911in}}%
\pgfpathlineto{\pgfqpoint{5.154295in}{7.893637in}}%
\pgfpathlineto{\pgfqpoint{5.183259in}{7.885195in}}%
\pgfpathlineto{\pgfqpoint{5.189435in}{7.883926in}}%
\pgfpathlineto{\pgfqpoint{5.209511in}{7.877043in}}%
\pgfpathlineto{\pgfqpoint{5.217725in}{7.874814in}}%
\pgfpathlineto{\pgfqpoint{5.237169in}{7.866943in}}%
\pgfpathlineto{\pgfqpoint{5.257602in}{7.858522in}}%
\pgfpathlineto{\pgfqpoint{5.270658in}{7.852506in}}%
\pgfpathlineto{\pgfqpoint{5.308848in}{7.835720in}}%
\pgfpathlineto{\pgfqpoint{5.334428in}{7.822806in}}%
\pgfpathlineto{\pgfqpoint{5.346431in}{7.816343in}}%
\pgfpathlineto{\pgfqpoint{5.352734in}{7.813508in}}%
\pgfpathlineto{\pgfqpoint{5.382422in}{7.797111in}}%
\pgfpathlineto{\pgfqpoint{5.452170in}{7.764007in}}%
\pgfpathlineto{\pgfqpoint{5.535774in}{7.731368in}}%
\pgfpathlineto{\pgfqpoint{5.548397in}{7.727741in}}%
\pgfpathlineto{\pgfqpoint{5.627170in}{7.702548in}}%
\pgfpathlineto{\pgfqpoint{5.641044in}{7.699004in}}%
\pgfpathlineto{\pgfqpoint{5.659575in}{7.693053in}}%
\pgfpathlineto{\pgfqpoint{5.686806in}{7.685780in}}%
\pgfpathlineto{\pgfqpoint{5.818191in}{7.644812in}}%
\pgfpathlineto{\pgfqpoint{5.823707in}{7.641985in}}%
\pgfpathlineto{\pgfqpoint{5.871886in}{7.626883in}}%
\pgfpathlineto{\pgfqpoint{5.876507in}{7.624692in}}%
\pgfpathlineto{\pgfqpoint{6.018715in}{7.575791in}}%
\pgfpathlineto{\pgfqpoint{6.022899in}{7.573591in}}%
\pgfpathlineto{\pgfqpoint{6.043598in}{7.566155in}}%
\pgfpathlineto{\pgfqpoint{6.301740in}{7.464145in}}%
\pgfpathlineto{\pgfqpoint{6.346916in}{7.445792in}}%
\pgfpathlineto{\pgfqpoint{6.354408in}{7.443621in}}%
\pgfpathlineto{\pgfqpoint{6.358864in}{7.440819in}}%
\pgfpathlineto{\pgfqpoint{6.371149in}{7.435997in}}%
\pgfpathlineto{\pgfqpoint{6.376538in}{7.433494in}}%
\pgfpathlineto{\pgfqpoint{6.389743in}{7.428784in}}%
\pgfpathlineto{\pgfqpoint{6.560248in}{7.362686in}}%
\pgfpathlineto{\pgfqpoint{6.567193in}{7.361059in}}%
\pgfpathlineto{\pgfqpoint{6.572362in}{7.358335in}}%
\pgfpathlineto{\pgfqpoint{6.603837in}{7.348367in}}%
\pgfpathlineto{\pgfqpoint{6.628380in}{7.340400in}}%
\pgfpathlineto{\pgfqpoint{6.684872in}{7.324243in}}%
\pgfpathlineto{\pgfqpoint{6.708948in}{7.317826in}}%
\pgfpathlineto{\pgfqpoint{6.853723in}{7.282678in}}%
\pgfpathlineto{\pgfqpoint{6.871752in}{7.277421in}}%
\pgfpathlineto{\pgfqpoint{6.936383in}{7.260002in}}%
\pgfpathlineto{\pgfqpoint{6.954115in}{7.255044in}}%
\pgfpathlineto{\pgfqpoint{7.006803in}{7.240435in}}%
\pgfpathlineto{\pgfqpoint{7.087999in}{7.217350in}}%
\pgfpathlineto{\pgfqpoint{7.133595in}{7.203792in}}%
\pgfpathlineto{\pgfqpoint{7.223479in}{7.175725in}}%
\pgfpathlineto{\pgfqpoint{7.233461in}{7.172210in}}%
\pgfpathlineto{\pgfqpoint{7.363963in}{7.130624in}}%
\pgfpathlineto{\pgfqpoint{7.422560in}{7.111222in}}%
\pgfpathlineto{\pgfqpoint{7.434195in}{7.107357in}}%
\pgfpathlineto{\pgfqpoint{7.463106in}{7.097078in}}%
\pgfpathlineto{\pgfqpoint{7.492923in}{7.087449in}}%
\pgfpathlineto{\pgfqpoint{7.517277in}{7.078493in}}%
\pgfpathlineto{\pgfqpoint{7.612742in}{7.044683in}}%
\pgfpathlineto{\pgfqpoint{7.618458in}{7.043357in}}%
\pgfpathlineto{\pgfqpoint{7.635344in}{7.036192in}}%
\pgfpathlineto{\pgfqpoint{7.642373in}{7.034515in}}%
\pgfpathlineto{\pgfqpoint{7.652705in}{7.029993in}}%
\pgfpathlineto{\pgfqpoint{7.659464in}{7.028398in}}%
\pgfpathlineto{\pgfqpoint{7.670167in}{7.023671in}}%
\pgfpathlineto{\pgfqpoint{7.694621in}{7.014274in}}%
\pgfpathlineto{\pgfqpoint{7.729418in}{7.001777in}}%
\pgfpathlineto{\pgfqpoint{7.759587in}{6.989919in}}%
\pgfpathlineto{\pgfqpoint{7.804576in}{6.972721in}}%
\pgfpathlineto{\pgfqpoint{7.891589in}{6.938338in}}%
\pgfpathlineto{\pgfqpoint{7.910445in}{6.931574in}}%
\pgfpathlineto{\pgfqpoint{8.081101in}{6.862583in}}%
\pgfpathlineto{\pgfqpoint{8.126266in}{6.846645in}}%
\pgfpathlineto{\pgfqpoint{8.246788in}{6.810297in}}%
\pgfpathlineto{\pgfqpoint{8.312456in}{6.793482in}}%
\pgfpathlineto{\pgfqpoint{8.331666in}{6.788478in}}%
\pgfpathlineto{\pgfqpoint{8.350083in}{6.783646in}}%
\pgfpathlineto{\pgfqpoint{8.357313in}{6.783183in}}%
\pgfpathlineto{\pgfqpoint{8.417386in}{6.768958in}}%
\pgfpathlineto{\pgfqpoint{8.438965in}{6.764283in}}%
\pgfpathlineto{\pgfqpoint{8.466736in}{6.758335in}}%
\pgfpathlineto{\pgfqpoint{8.529925in}{6.742662in}}%
\pgfpathlineto{\pgfqpoint{8.596590in}{6.720362in}}%
\pgfpathlineto{\pgfqpoint{8.629075in}{6.708772in}}%
\pgfpathlineto{\pgfqpoint{8.642273in}{6.703389in}}%
\pgfpathlineto{\pgfqpoint{8.700645in}{6.681490in}}%
\pgfpathlineto{\pgfqpoint{8.757225in}{6.657733in}}%
\pgfpathlineto{\pgfqpoint{8.770652in}{6.652360in}}%
\pgfpathlineto{\pgfqpoint{8.775684in}{6.648452in}}%
\pgfpathlineto{\pgfqpoint{8.782847in}{6.646594in}}%
\pgfpathlineto{\pgfqpoint{8.786481in}{6.643856in}}%
\pgfpathlineto{\pgfqpoint{8.794214in}{6.640540in}}%
\pgfpathlineto{\pgfqpoint{8.802807in}{6.638364in}}%
\pgfpathlineto{\pgfqpoint{8.807824in}{6.635527in}}%
\pgfpathlineto{\pgfqpoint{8.822099in}{6.630503in}}%
\pgfpathlineto{\pgfqpoint{8.826686in}{6.627852in}}%
\pgfpathlineto{\pgfqpoint{8.847404in}{6.620606in}}%
\pgfpathlineto{\pgfqpoint{8.964256in}{6.577251in}}%
\pgfpathlineto{\pgfqpoint{9.062259in}{6.543678in}}%
\pgfpathlineto{\pgfqpoint{9.250025in}{6.482194in}}%
\pgfpathlineto{\pgfqpoint{9.261906in}{6.477446in}}%
\pgfpathlineto{\pgfqpoint{9.287487in}{6.468394in}}%
\pgfpathlineto{\pgfqpoint{9.331453in}{6.452438in}}%
\pgfpathlineto{\pgfqpoint{9.362651in}{6.441596in}}%
\pgfpathlineto{\pgfqpoint{9.393011in}{6.429492in}}%
\pgfpathlineto{\pgfqpoint{9.412922in}{6.422426in}}%
\pgfpathlineto{\pgfqpoint{9.475721in}{6.398438in}}%
\pgfpathlineto{\pgfqpoint{9.612001in}{6.347393in}}%
\pgfpathlineto{\pgfqpoint{9.724858in}{6.312770in}}%
\pgfpathlineto{\pgfqpoint{9.824033in}{6.286878in}}%
\pgfpathlineto{\pgfqpoint{9.886789in}{6.271688in}}%
\pgfpathlineto{\pgfqpoint{9.892329in}{6.270002in}}%
\pgfpathlineto{\pgfqpoint{9.910914in}{6.265652in}}%
\pgfpathlineto{\pgfqpoint{9.922791in}{6.262796in}}%
\pgfpathlineto{\pgfqpoint{9.941294in}{6.258463in}}%
\pgfpathlineto{\pgfqpoint{9.977089in}{6.249093in}}%
\pgfpathlineto{\pgfqpoint{10.006460in}{6.240244in}}%
\pgfpathlineto{\pgfqpoint{10.018718in}{6.236106in}}%
\pgfpathlineto{\pgfqpoint{10.066770in}{6.220587in}}%
\pgfpathlineto{\pgfqpoint{10.078824in}{6.216351in}}%
\pgfpathlineto{\pgfqpoint{10.326328in}{6.122191in}}%
\pgfpathlineto{\pgfqpoint{10.337690in}{6.118194in}}%
\pgfpathlineto{\pgfqpoint{10.481846in}{6.065663in}}%
\pgfpathlineto{\pgfqpoint{10.492841in}{6.061346in}}%
\pgfpathlineto{\pgfqpoint{10.504244in}{6.057146in}}%
\pgfpathlineto{\pgfqpoint{10.561086in}{6.037097in}}%
\pgfpathlineto{\pgfqpoint{10.601786in}{6.025076in}}%
\pgfpathlineto{\pgfqpoint{10.612087in}{6.020451in}}%
\pgfpathlineto{\pgfqpoint{10.640257in}{6.010744in}}%
\pgfpathlineto{\pgfqpoint{10.651551in}{6.007320in}}%
\pgfpathlineto{\pgfqpoint{10.667523in}{6.001579in}}%
\pgfpathlineto{\pgfqpoint{10.707571in}{5.988762in}}%
\pgfpathlineto{\pgfqpoint{10.804396in}{5.958718in}}%
\pgfpathlineto{\pgfqpoint{10.874862in}{5.937986in}}%
\pgfpathlineto{\pgfqpoint{10.974760in}{5.907359in}}%
\pgfpathlineto{\pgfqpoint{10.997309in}{5.900806in}}%
\pgfpathlineto{\pgfqpoint{11.014539in}{5.895075in}}%
\pgfpathlineto{\pgfqpoint{11.043566in}{5.885762in}}%
\pgfpathlineto{\pgfqpoint{11.121903in}{5.859909in}}%
\pgfpathlineto{\pgfqpoint{11.133132in}{5.856690in}}%
\pgfpathlineto{\pgfqpoint{11.160805in}{5.847079in}}%
\pgfpathlineto{\pgfqpoint{11.343421in}{5.780961in}}%
\pgfpathlineto{\pgfqpoint{11.353903in}{5.776845in}}%
\pgfpathlineto{\pgfqpoint{11.364451in}{5.773554in}}%
\pgfpathlineto{\pgfqpoint{11.409371in}{5.756377in}}%
\pgfpathlineto{\pgfqpoint{11.444534in}{5.743919in}}%
\pgfpathlineto{\pgfqpoint{11.460206in}{5.736746in}}%
\pgfpathlineto{\pgfqpoint{11.482863in}{5.727709in}}%
\pgfpathlineto{\pgfqpoint{11.489137in}{5.725541in}}%
\pgfpathlineto{\pgfqpoint{11.494646in}{5.722431in}}%
\pgfpathlineto{\pgfqpoint{11.507874in}{5.718480in}}%
\pgfpathlineto{\pgfqpoint{11.598136in}{5.684015in}}%
\pgfpathlineto{\pgfqpoint{11.604398in}{5.682643in}}%
\pgfpathlineto{\pgfqpoint{11.609626in}{5.679995in}}%
\pgfpathlineto{\pgfqpoint{11.616541in}{5.678468in}}%
\pgfpathlineto{\pgfqpoint{11.648169in}{5.668301in}}%
\pgfpathlineto{\pgfqpoint{11.654721in}{5.667500in}}%
\pgfpathlineto{\pgfqpoint{11.674641in}{5.661838in}}%
\pgfpathlineto{\pgfqpoint{11.681171in}{5.661051in}}%
\pgfpathlineto{\pgfqpoint{11.691011in}{5.656500in}}%
\pgfpathlineto{\pgfqpoint{11.719819in}{5.651473in}}%
\pgfpathlineto{\pgfqpoint{11.763533in}{5.639987in}}%
\pgfpathlineto{\pgfqpoint{11.771295in}{5.638698in}}%
\pgfpathlineto{\pgfqpoint{11.783324in}{5.634124in}}%
\pgfpathlineto{\pgfqpoint{11.796678in}{5.632639in}}%
\pgfpathlineto{\pgfqpoint{11.903369in}{5.604328in}}%
\pgfpathlineto{\pgfqpoint{11.909043in}{5.601694in}}%
\pgfpathlineto{\pgfqpoint{11.948803in}{5.591143in}}%
\pgfpathlineto{\pgfqpoint{11.968622in}{5.585712in}}%
\pgfpathlineto{\pgfqpoint{12.021322in}{5.572234in}}%
\pgfpathlineto{\pgfqpoint{12.035192in}{5.567440in}}%
\pgfpathlineto{\pgfqpoint{12.274561in}{5.495195in}}%
\pgfpathlineto{\pgfqpoint{12.293859in}{5.488786in}}%
\pgfpathlineto{\pgfqpoint{12.312325in}{5.484068in}}%
\pgfpathlineto{\pgfqpoint{12.325882in}{5.479193in}}%
\pgfpathlineto{\pgfqpoint{12.331851in}{5.478068in}}%
\pgfpathlineto{\pgfqpoint{12.344879in}{5.472586in}}%
\pgfpathlineto{\pgfqpoint{12.351930in}{5.471256in}}%
\pgfpathlineto{\pgfqpoint{12.487916in}{5.426966in}}%
\pgfpathlineto{\pgfqpoint{12.501159in}{5.422063in}}%
\pgfpathlineto{\pgfqpoint{12.657474in}{5.370026in}}%
\pgfpathlineto{\pgfqpoint{12.881704in}{5.292544in}}%
\pgfpathlineto{\pgfqpoint{12.908815in}{5.284122in}}%
\pgfpathlineto{\pgfqpoint{12.928316in}{5.277554in}}%
\pgfpathlineto{\pgfqpoint{12.941308in}{5.272659in}}%
\pgfpathlineto{\pgfqpoint{13.240550in}{5.168828in}}%
\pgfpathlineto{\pgfqpoint{13.253174in}{5.165452in}}%
\pgfpathlineto{\pgfqpoint{13.272038in}{5.158891in}}%
\pgfpathlineto{\pgfqpoint{13.285856in}{5.154218in}}%
\pgfpathlineto{\pgfqpoint{13.312097in}{5.145331in}}%
\pgfpathlineto{\pgfqpoint{13.317869in}{5.142442in}}%
\pgfpathlineto{\pgfqpoint{13.350956in}{5.131695in}}%
\pgfpathlineto{\pgfqpoint{13.370933in}{5.124034in}}%
\pgfpathlineto{\pgfqpoint{13.377249in}{5.123642in}}%
\pgfpathlineto{\pgfqpoint{13.390346in}{5.117463in}}%
\pgfpathlineto{\pgfqpoint{13.397472in}{5.116814in}}%
\pgfpathlineto{\pgfqpoint{13.402816in}{5.113685in}}%
\pgfpathlineto{\pgfqpoint{13.416439in}{5.109885in}}%
\pgfpathlineto{\pgfqpoint{13.422934in}{5.106594in}}%
\pgfpathlineto{\pgfqpoint{13.429860in}{5.105501in}}%
\pgfpathlineto{\pgfqpoint{13.448693in}{5.097188in}}%
\pgfpathlineto{\pgfqpoint{13.455473in}{5.096279in}}%
\pgfpathlineto{\pgfqpoint{13.481745in}{5.084480in}}%
\pgfpathlineto{\pgfqpoint{13.488144in}{5.082616in}}%
\pgfpathlineto{\pgfqpoint{13.499772in}{5.077246in}}%
\pgfpathlineto{\pgfqpoint{13.511956in}{5.071876in}}%
\pgfpathlineto{\pgfqpoint{13.518170in}{5.070660in}}%
\pgfpathlineto{\pgfqpoint{13.548074in}{5.054177in}}%
\pgfpathlineto{\pgfqpoint{13.555984in}{5.054382in}}%
\pgfpathlineto{\pgfqpoint{13.561736in}{5.051935in}}%
\pgfpathlineto{\pgfqpoint{13.569346in}{5.050278in}}%
\pgfpathlineto{\pgfqpoint{13.572913in}{5.045522in}}%
\pgfpathlineto{\pgfqpoint{13.580707in}{5.043045in}}%
\pgfpathlineto{\pgfqpoint{13.585805in}{5.038035in}}%
\pgfpathlineto{\pgfqpoint{13.585176in}{5.032531in}}%
\pgfpathlineto{\pgfqpoint{13.593955in}{5.028432in}}%
\pgfpathlineto{\pgfqpoint{13.599489in}{5.018798in}}%
\pgfpathlineto{\pgfqpoint{13.609407in}{5.009041in}}%
\pgfpathlineto{\pgfqpoint{13.615080in}{5.004052in}}%
\pgfpathlineto{\pgfqpoint{13.617209in}{4.998923in}}%
\pgfpathlineto{\pgfqpoint{13.622593in}{4.994378in}}%
\pgfpathlineto{\pgfqpoint{13.626588in}{4.988903in}}%
\pgfpathlineto{\pgfqpoint{13.627719in}{4.982147in}}%
\pgfpathlineto{\pgfqpoint{13.639984in}{4.972879in}}%
\pgfpathlineto{\pgfqpoint{13.641030in}{4.965289in}}%
\pgfpathlineto{\pgfqpoint{13.645895in}{4.960765in}}%
\pgfpathlineto{\pgfqpoint{13.648387in}{4.953821in}}%
\pgfpathlineto{\pgfqpoint{13.664774in}{4.924458in}}%
\pgfpathlineto{\pgfqpoint{13.671872in}{4.911689in}}%
\pgfpathlineto{\pgfqpoint{13.673321in}{4.905242in}}%
\pgfpathlineto{\pgfqpoint{13.676978in}{4.898986in}}%
\pgfpathlineto{\pgfqpoint{13.676996in}{4.892843in}}%
\pgfpathlineto{\pgfqpoint{13.680987in}{4.885785in}}%
\pgfpathlineto{\pgfqpoint{13.683708in}{4.873938in}}%
\pgfpathlineto{\pgfqpoint{13.690281in}{4.848120in}}%
\pgfpathlineto{\pgfqpoint{13.691457in}{4.840594in}}%
\pgfpathlineto{\pgfqpoint{13.690573in}{4.835559in}}%
\pgfpathlineto{\pgfqpoint{13.693473in}{4.820391in}}%
\pgfpathlineto{\pgfqpoint{13.693309in}{4.807382in}}%
\pgfpathlineto{\pgfqpoint{13.694615in}{4.781588in}}%
\pgfpathlineto{\pgfqpoint{13.691289in}{4.765877in}}%
\pgfpathlineto{\pgfqpoint{13.691174in}{4.750404in}}%
\pgfpathlineto{\pgfqpoint{13.691583in}{4.735490in}}%
\pgfpathlineto{\pgfqpoint{13.689835in}{4.731904in}}%
\pgfpathlineto{\pgfqpoint{13.688269in}{4.719245in}}%
\pgfpathlineto{\pgfqpoint{13.688419in}{4.711150in}}%
\pgfpathlineto{\pgfqpoint{13.684038in}{4.692062in}}%
\pgfpathlineto{\pgfqpoint{13.672846in}{4.645011in}}%
\pgfpathlineto{\pgfqpoint{13.662211in}{4.612651in}}%
\pgfpathlineto{\pgfqpoint{13.659084in}{4.606424in}}%
\pgfpathlineto{\pgfqpoint{13.653312in}{4.587063in}}%
\pgfpathlineto{\pgfqpoint{13.649938in}{4.582921in}}%
\pgfpathlineto{\pgfqpoint{13.638805in}{4.551689in}}%
\pgfpathlineto{\pgfqpoint{13.634932in}{4.552227in}}%
\pgfpathlineto{\pgfqpoint{13.633788in}{4.541079in}}%
\pgfpathlineto{\pgfqpoint{13.630938in}{4.535305in}}%
\pgfpathlineto{\pgfqpoint{13.628955in}{4.536130in}}%
\pgfpathlineto{\pgfqpoint{13.618662in}{4.515771in}}%
\pgfpathlineto{\pgfqpoint{13.614214in}{4.502964in}}%
\pgfpathlineto{\pgfqpoint{13.610527in}{4.497613in}}%
\pgfpathlineto{\pgfqpoint{13.600205in}{4.475032in}}%
\pgfpathlineto{\pgfqpoint{13.571909in}{4.392700in}}%
\pgfpathlineto{\pgfqpoint{13.548050in}{4.314933in}}%
\pgfpathlineto{\pgfqpoint{13.545635in}{4.310303in}}%
\pgfpathlineto{\pgfqpoint{13.542458in}{4.297551in}}%
\pgfpathlineto{\pgfqpoint{13.536411in}{4.280436in}}%
\pgfpathlineto{\pgfqpoint{13.529101in}{4.254186in}}%
\pgfpathlineto{\pgfqpoint{13.524804in}{4.242939in}}%
\pgfpathlineto{\pgfqpoint{13.522105in}{4.229544in}}%
\pgfpathlineto{\pgfqpoint{13.519738in}{4.224541in}}%
\pgfpathlineto{\pgfqpoint{13.514741in}{4.205865in}}%
\pgfpathlineto{\pgfqpoint{13.512659in}{4.200638in}}%
\pgfpathlineto{\pgfqpoint{13.509612in}{4.178638in}}%
\pgfpathlineto{\pgfqpoint{13.506215in}{4.166552in}}%
\pgfpathlineto{\pgfqpoint{13.502715in}{4.152694in}}%
\pgfpathlineto{\pgfqpoint{13.497988in}{4.132506in}}%
\pgfpathlineto{\pgfqpoint{13.495432in}{4.127465in}}%
\pgfpathlineto{\pgfqpoint{13.492651in}{4.113288in}}%
\pgfpathlineto{\pgfqpoint{13.492450in}{4.096147in}}%
\pgfpathlineto{\pgfqpoint{13.489237in}{4.093223in}}%
\pgfpathlineto{\pgfqpoint{13.484579in}{4.074048in}}%
\pgfpathlineto{\pgfqpoint{13.483003in}{4.052455in}}%
\pgfpathlineto{\pgfqpoint{13.477602in}{4.056760in}}%
\pgfpathlineto{\pgfqpoint{13.477561in}{4.048213in}}%
\pgfpathlineto{\pgfqpoint{13.474781in}{4.046067in}}%
\pgfpathlineto{\pgfqpoint{13.465598in}{4.017859in}}%
\pgfpathlineto{\pgfqpoint{13.462446in}{4.010545in}}%
\pgfpathlineto{\pgfqpoint{13.459650in}{3.996705in}}%
\pgfpathlineto{\pgfqpoint{13.456509in}{3.991278in}}%
\pgfpathlineto{\pgfqpoint{13.448980in}{3.971921in}}%
\pgfpathlineto{\pgfqpoint{13.446223in}{3.968961in}}%
\pgfpathlineto{\pgfqpoint{13.444723in}{3.959768in}}%
\pgfpathlineto{\pgfqpoint{13.438860in}{3.946239in}}%
\pgfpathlineto{\pgfqpoint{13.436366in}{3.940174in}}%
\pgfpathlineto{\pgfqpoint{13.431150in}{3.939751in}}%
\pgfpathlineto{\pgfqpoint{13.432513in}{3.927388in}}%
\pgfpathlineto{\pgfqpoint{13.427916in}{3.916085in}}%
\pgfpathlineto{\pgfqpoint{13.426569in}{3.907982in}}%
\pgfpathlineto{\pgfqpoint{13.424330in}{3.901982in}}%
\pgfpathlineto{\pgfqpoint{13.421973in}{3.902126in}}%
\pgfpathlineto{\pgfqpoint{13.419231in}{3.883945in}}%
\pgfpathlineto{\pgfqpoint{13.414988in}{3.887117in}}%
\pgfpathlineto{\pgfqpoint{13.405929in}{3.857698in}}%
\pgfpathlineto{\pgfqpoint{13.401463in}{3.834750in}}%
\pgfpathlineto{\pgfqpoint{13.397331in}{3.829565in}}%
\pgfpathlineto{\pgfqpoint{13.397020in}{3.820705in}}%
\pgfpathlineto{\pgfqpoint{13.394865in}{3.820704in}}%
\pgfpathlineto{\pgfqpoint{13.392109in}{3.804129in}}%
\pgfpathlineto{\pgfqpoint{13.389476in}{3.801517in}}%
\pgfpathlineto{\pgfqpoint{13.390352in}{3.797603in}}%
\pgfpathlineto{\pgfqpoint{13.385168in}{3.790150in}}%
\pgfpathlineto{\pgfqpoint{13.382548in}{3.772566in}}%
\pgfpathlineto{\pgfqpoint{13.380466in}{3.770006in}}%
\pgfpathlineto{\pgfqpoint{13.377614in}{3.758299in}}%
\pgfpathlineto{\pgfqpoint{13.375256in}{3.754442in}}%
\pgfpathlineto{\pgfqpoint{13.372345in}{3.735984in}}%
\pgfpathlineto{\pgfqpoint{13.360684in}{3.692910in}}%
\pgfpathlineto{\pgfqpoint{13.358575in}{3.681066in}}%
\pgfpathlineto{\pgfqpoint{13.355348in}{3.672885in}}%
\pgfpathlineto{\pgfqpoint{13.349952in}{3.639199in}}%
\pgfpathlineto{\pgfqpoint{13.346388in}{3.631931in}}%
\pgfpathlineto{\pgfqpoint{13.347601in}{3.622976in}}%
\pgfpathlineto{\pgfqpoint{13.344875in}{3.622370in}}%
\pgfpathlineto{\pgfqpoint{13.344662in}{3.609834in}}%
\pgfpathlineto{\pgfqpoint{13.338529in}{3.595763in}}%
\pgfpathlineto{\pgfqpoint{13.335198in}{3.578293in}}%
\pgfpathlineto{\pgfqpoint{13.324764in}{3.538154in}}%
\pgfpathlineto{\pgfqpoint{13.323611in}{3.527594in}}%
\pgfpathlineto{\pgfqpoint{13.318785in}{3.518193in}}%
\pgfpathlineto{\pgfqpoint{13.317044in}{3.512089in}}%
\pgfpathlineto{\pgfqpoint{13.316327in}{3.501420in}}%
\pgfpathlineto{\pgfqpoint{13.314166in}{3.495460in}}%
\pgfpathlineto{\pgfqpoint{13.310804in}{3.493868in}}%
\pgfpathlineto{\pgfqpoint{13.308241in}{3.491359in}}%
\pgfpathlineto{\pgfqpoint{13.305296in}{3.485645in}}%
\pgfpathlineto{\pgfqpoint{13.303646in}{3.476530in}}%
\pgfpathlineto{\pgfqpoint{13.301175in}{3.473881in}}%
\pgfpathlineto{\pgfqpoint{13.299747in}{3.452129in}}%
\pgfpathlineto{\pgfqpoint{13.297908in}{3.445656in}}%
\pgfpathlineto{\pgfqpoint{13.296477in}{3.435553in}}%
\pgfpathlineto{\pgfqpoint{13.293936in}{3.431276in}}%
\pgfpathlineto{\pgfqpoint{13.292201in}{3.425145in}}%
\pgfpathlineto{\pgfqpoint{13.289708in}{3.420617in}}%
\pgfpathlineto{\pgfqpoint{13.286988in}{3.412972in}}%
\pgfpathlineto{\pgfqpoint{13.285091in}{3.402701in}}%
\pgfpathlineto{\pgfqpoint{13.282403in}{3.396313in}}%
\pgfpathlineto{\pgfqpoint{13.281598in}{3.389332in}}%
\pgfpathlineto{\pgfqpoint{13.279441in}{3.381004in}}%
\pgfpathlineto{\pgfqpoint{13.279199in}{3.373774in}}%
\pgfpathlineto{\pgfqpoint{13.276200in}{3.371630in}}%
\pgfpathlineto{\pgfqpoint{13.273213in}{3.365245in}}%
\pgfpathlineto{\pgfqpoint{13.272123in}{3.357229in}}%
\pgfpathlineto{\pgfqpoint{13.269604in}{3.355181in}}%
\pgfpathlineto{\pgfqpoint{13.264415in}{3.343009in}}%
\pgfpathlineto{\pgfqpoint{13.263353in}{3.333254in}}%
\pgfpathlineto{\pgfqpoint{13.261187in}{3.324234in}}%
\pgfpathlineto{\pgfqpoint{13.254204in}{3.323404in}}%
\pgfpathlineto{\pgfqpoint{13.252414in}{3.320502in}}%
\pgfpathlineto{\pgfqpoint{13.253924in}{3.317255in}}%
\pgfpathlineto{\pgfqpoint{13.248952in}{3.307674in}}%
\pgfpathlineto{\pgfqpoint{13.247714in}{3.301887in}}%
\pgfpathlineto{\pgfqpoint{13.241475in}{3.288209in}}%
\pgfpathlineto{\pgfqpoint{13.241382in}{3.279707in}}%
\pgfpathlineto{\pgfqpoint{13.231283in}{3.249563in}}%
\pgfpathlineto{\pgfqpoint{13.226853in}{3.234646in}}%
\pgfpathlineto{\pgfqpoint{13.224932in}{3.226968in}}%
\pgfpathlineto{\pgfqpoint{13.222126in}{3.221594in}}%
\pgfpathlineto{\pgfqpoint{13.218019in}{3.206648in}}%
\pgfpathlineto{\pgfqpoint{13.214341in}{3.203231in}}%
\pgfpathlineto{\pgfqpoint{13.208948in}{3.182036in}}%
\pgfpathlineto{\pgfqpoint{13.186954in}{3.113218in}}%
\pgfpathlineto{\pgfqpoint{13.182263in}{3.100886in}}%
\pgfpathlineto{\pgfqpoint{13.178406in}{3.086906in}}%
\pgfpathlineto{\pgfqpoint{13.170865in}{3.068740in}}%
\pgfpathlineto{\pgfqpoint{13.163246in}{3.042305in}}%
\pgfpathlineto{\pgfqpoint{13.160826in}{3.038432in}}%
\pgfpathlineto{\pgfqpoint{13.150002in}{3.005716in}}%
\pgfpathlineto{\pgfqpoint{13.148121in}{2.997607in}}%
\pgfpathlineto{\pgfqpoint{13.145485in}{2.992723in}}%
\pgfpathlineto{\pgfqpoint{13.141514in}{2.978232in}}%
\pgfpathlineto{\pgfqpoint{13.137278in}{2.977182in}}%
\pgfpathlineto{\pgfqpoint{13.134899in}{2.969107in}}%
\pgfpathlineto{\pgfqpoint{13.132560in}{2.951402in}}%
\pgfpathlineto{\pgfqpoint{13.125424in}{2.930291in}}%
\pgfpathlineto{\pgfqpoint{13.122140in}{2.930289in}}%
\pgfpathlineto{\pgfqpoint{13.107773in}{2.891581in}}%
\pgfpathlineto{\pgfqpoint{13.106711in}{2.882164in}}%
\pgfpathlineto{\pgfqpoint{13.103362in}{2.879303in}}%
\pgfpathlineto{\pgfqpoint{13.095668in}{2.859915in}}%
\pgfpathlineto{\pgfqpoint{13.093561in}{2.853330in}}%
\pgfpathlineto{\pgfqpoint{13.090290in}{2.848137in}}%
\pgfpathlineto{\pgfqpoint{13.085904in}{2.835090in}}%
\pgfpathlineto{\pgfqpoint{13.084402in}{2.826115in}}%
\pgfpathlineto{\pgfqpoint{13.081209in}{2.822119in}}%
\pgfpathlineto{\pgfqpoint{13.059055in}{2.761174in}}%
\pgfpathlineto{\pgfqpoint{13.056453in}{2.755151in}}%
\pgfpathlineto{\pgfqpoint{13.051507in}{2.740624in}}%
\pgfpathlineto{\pgfqpoint{13.041494in}{2.714384in}}%
\pgfpathlineto{\pgfqpoint{13.035866in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{13.032966in}{2.697769in}}%
\pgfpathlineto{\pgfqpoint{13.026616in}{2.675002in}}%
\pgfpathlineto{\pgfqpoint{13.012589in}{2.638456in}}%
\pgfpathlineto{\pgfqpoint{13.007062in}{2.614917in}}%
\pgfpathlineto{\pgfqpoint{13.004540in}{2.609600in}}%
\pgfpathlineto{\pgfqpoint{12.991372in}{2.561900in}}%
\pgfpathlineto{\pgfqpoint{12.990467in}{2.554302in}}%
\pgfpathlineto{\pgfqpoint{12.987658in}{2.549319in}}%
\pgfpathlineto{\pgfqpoint{12.981204in}{2.523042in}}%
\pgfpathlineto{\pgfqpoint{12.979300in}{2.518073in}}%
\pgfpathlineto{\pgfqpoint{12.976952in}{2.504801in}}%
\pgfpathlineto{\pgfqpoint{12.972748in}{2.494037in}}%
\pgfpathlineto{\pgfqpoint{12.974778in}{2.491409in}}%
\pgfpathlineto{\pgfqpoint{12.972896in}{2.483216in}}%
\pgfpathlineto{\pgfqpoint{12.970289in}{2.478020in}}%
\pgfpathlineto{\pgfqpoint{12.972157in}{2.473404in}}%
\pgfpathlineto{\pgfqpoint{12.970268in}{2.470130in}}%
\pgfpathlineto{\pgfqpoint{12.965403in}{2.458088in}}%
\pgfpathlineto{\pgfqpoint{12.970789in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{12.960412in}{2.426463in}}%
\pgfpathlineto{\pgfqpoint{12.962368in}{2.422412in}}%
\pgfpathlineto{\pgfqpoint{12.962419in}{2.415608in}}%
\pgfpathlineto{\pgfqpoint{12.959308in}{2.402178in}}%
\pgfpathlineto{\pgfqpoint{12.960070in}{2.397283in}}%
\pgfpathlineto{\pgfqpoint{12.955722in}{2.384793in}}%
\pgfpathlineto{\pgfqpoint{12.955230in}{2.379609in}}%
\pgfpathlineto{\pgfqpoint{12.947939in}{2.358232in}}%
\pgfpathlineto{\pgfqpoint{12.948357in}{2.350644in}}%
\pgfpathlineto{\pgfqpoint{12.944112in}{2.345076in}}%
\pgfpathlineto{\pgfqpoint{12.943787in}{2.338190in}}%
\pgfpathlineto{\pgfqpoint{12.940626in}{2.332695in}}%
\pgfpathlineto{\pgfqpoint{12.940595in}{2.324871in}}%
\pgfpathlineto{\pgfqpoint{12.930950in}{2.289192in}}%
\pgfpathlineto{\pgfqpoint{12.930358in}{2.282645in}}%
\pgfpathlineto{\pgfqpoint{12.928555in}{2.276956in}}%
\pgfpathlineto{\pgfqpoint{12.927724in}{2.268440in}}%
\pgfpathlineto{\pgfqpoint{12.921106in}{2.242165in}}%
\pgfpathlineto{\pgfqpoint{12.919737in}{2.234533in}}%
\pgfpathlineto{\pgfqpoint{12.916705in}{2.228475in}}%
\pgfpathlineto{\pgfqpoint{12.909657in}{2.200740in}}%
\pgfpathlineto{\pgfqpoint{12.906957in}{2.195530in}}%
\pgfpathlineto{\pgfqpoint{12.906877in}{2.187540in}}%
\pgfpathlineto{\pgfqpoint{12.901372in}{2.174981in}}%
\pgfpathlineto{\pgfqpoint{12.898425in}{2.161286in}}%
\pgfpathlineto{\pgfqpoint{12.890687in}{2.135745in}}%
\pgfpathlineto{\pgfqpoint{12.885149in}{2.122139in}}%
\pgfpathlineto{\pgfqpoint{12.881129in}{2.106958in}}%
\pgfpathlineto{\pgfqpoint{12.876923in}{2.093249in}}%
\pgfpathlineto{\pgfqpoint{12.873663in}{2.086386in}}%
\pgfpathlineto{\pgfqpoint{12.871539in}{2.072937in}}%
\pgfpathlineto{\pgfqpoint{12.868192in}{2.067768in}}%
\pgfpathlineto{\pgfqpoint{12.865598in}{2.060029in}}%
\pgfpathlineto{\pgfqpoint{12.865262in}{2.054384in}}%
\pgfpathlineto{\pgfqpoint{12.858642in}{2.040176in}}%
\pgfpathlineto{\pgfqpoint{12.858293in}{2.034023in}}%
\pgfpathlineto{\pgfqpoint{12.848959in}{2.008888in}}%
\pgfpathlineto{\pgfqpoint{12.844832in}{2.001222in}}%
\pgfpathlineto{\pgfqpoint{12.844270in}{1.994165in}}%
\pgfpathlineto{\pgfqpoint{12.839906in}{1.987915in}}%
\pgfpathlineto{\pgfqpoint{12.836889in}{1.973298in}}%
\pgfpathlineto{\pgfqpoint{12.832289in}{1.962088in}}%
\pgfpathlineto{\pgfqpoint{12.829008in}{1.949433in}}%
\pgfpathlineto{\pgfqpoint{12.824614in}{1.941748in}}%
\pgfpathlineto{\pgfqpoint{12.823292in}{1.936698in}}%
\pgfpathlineto{\pgfqpoint{12.811516in}{1.909948in}}%
\pgfpathlineto{\pgfqpoint{12.808556in}{1.896857in}}%
\pgfpathlineto{\pgfqpoint{12.799372in}{1.877362in}}%
\pgfpathlineto{\pgfqpoint{12.784348in}{1.844686in}}%
\pgfpathlineto{\pgfqpoint{12.784648in}{1.840054in}}%
\pgfpathlineto{\pgfqpoint{12.781745in}{1.834112in}}%
\pgfpathlineto{\pgfqpoint{12.778095in}{1.822940in}}%
\pgfpathlineto{\pgfqpoint{12.775344in}{1.817235in}}%
\pgfpathlineto{\pgfqpoint{12.772821in}{1.809087in}}%
\pgfpathlineto{\pgfqpoint{12.769279in}{1.803905in}}%
\pgfpathlineto{\pgfqpoint{12.767737in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{12.728415in}{1.708726in}}%
\pgfpathlineto{\pgfqpoint{12.720140in}{1.694330in}}%
\pgfpathlineto{\pgfqpoint{12.718922in}{1.688937in}}%
\pgfpathlineto{\pgfqpoint{12.714236in}{1.677650in}}%
\pgfpathlineto{\pgfqpoint{12.694676in}{1.630788in}}%
\pgfpathlineto{\pgfqpoint{12.690654in}{1.630029in}}%
\pgfpathlineto{\pgfqpoint{12.686289in}{1.624608in}}%
\pgfpathlineto{\pgfqpoint{12.685744in}{1.618601in}}%
\pgfpathlineto{\pgfqpoint{12.680375in}{1.616186in}}%
\pgfpathlineto{\pgfqpoint{12.676283in}{1.611649in}}%
\pgfpathlineto{\pgfqpoint{12.674389in}{1.602331in}}%
\pgfpathlineto{\pgfqpoint{12.649027in}{1.554207in}}%
\pgfpathlineto{\pgfqpoint{12.643807in}{1.548933in}}%
\pgfpathlineto{\pgfqpoint{12.633374in}{1.530103in}}%
\pgfpathlineto{\pgfqpoint{12.606405in}{1.488206in}}%
\pgfpathlineto{\pgfqpoint{12.603758in}{1.481145in}}%
\pgfpathlineto{\pgfqpoint{12.599170in}{1.475773in}}%
\pgfpathlineto{\pgfqpoint{12.595287in}{1.469474in}}%
\pgfpathlineto{\pgfqpoint{12.590363in}{1.465724in}}%
\pgfpathlineto{\pgfqpoint{12.580663in}{1.456215in}}%
\pgfpathlineto{\pgfqpoint{12.577783in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{12.567762in}{1.440131in}}%
\pgfpathlineto{\pgfqpoint{12.564403in}{1.432226in}}%
\pgfpathlineto{\pgfqpoint{12.560380in}{1.429914in}}%
\pgfpathlineto{\pgfqpoint{12.551112in}{1.417245in}}%
\pgfpathlineto{\pgfqpoint{12.540205in}{1.407214in}}%
\pgfpathlineto{\pgfqpoint{12.536296in}{1.401155in}}%
\pgfpathlineto{\pgfqpoint{12.529862in}{1.396832in}}%
\pgfpathlineto{\pgfqpoint{12.525128in}{1.391968in}}%
\pgfpathlineto{\pgfqpoint{12.519414in}{1.388879in}}%
\pgfpathlineto{\pgfqpoint{12.515491in}{1.381729in}}%
\pgfpathlineto{\pgfqpoint{12.502456in}{1.374533in}}%
\pgfpathlineto{\pgfqpoint{12.498371in}{1.371008in}}%
\pgfpathlineto{\pgfqpoint{12.491092in}{1.367018in}}%
\pgfpathlineto{\pgfqpoint{12.488127in}{1.360611in}}%
\pgfpathlineto{\pgfqpoint{12.483252in}{1.361291in}}%
\pgfpathlineto{\pgfqpoint{12.475397in}{1.360512in}}%
\pgfpathlineto{\pgfqpoint{12.468192in}{1.353449in}}%
\pgfpathlineto{\pgfqpoint{12.458562in}{1.350508in}}%
\pgfpathlineto{\pgfqpoint{12.453799in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{12.441878in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{12.438834in}{1.339527in}}%
\pgfpathlineto{\pgfqpoint{12.424408in}{1.332748in}}%
\pgfpathlineto{\pgfqpoint{12.417031in}{1.330085in}}%
\pgfpathlineto{\pgfqpoint{12.408742in}{1.325274in}}%
\pgfpathlineto{\pgfqpoint{12.403515in}{1.324866in}}%
\pgfpathlineto{\pgfqpoint{12.388184in}{1.316819in}}%
\pgfpathlineto{\pgfqpoint{12.385421in}{1.320977in}}%
\pgfpathlineto{\pgfqpoint{12.372879in}{1.315185in}}%
\pgfpathlineto{\pgfqpoint{12.366420in}{1.315822in}}%
\pgfpathlineto{\pgfqpoint{12.361611in}{1.314275in}}%
\pgfpathlineto{\pgfqpoint{12.344418in}{1.313089in}}%
\pgfpathlineto{\pgfqpoint{12.334211in}{1.308350in}}%
\pgfpathlineto{\pgfqpoint{12.316711in}{1.309639in}}%
\pgfpathlineto{\pgfqpoint{12.311276in}{1.312306in}}%
\pgfpathlineto{\pgfqpoint{12.301243in}{1.307529in}}%
\pgfpathlineto{\pgfqpoint{12.293603in}{1.308117in}}%
\pgfpathlineto{\pgfqpoint{12.283997in}{1.312683in}}%
\pgfpathlineto{\pgfqpoint{12.272880in}{1.309987in}}%
\pgfpathlineto{\pgfqpoint{12.261408in}{1.314031in}}%
\pgfpathlineto{\pgfqpoint{12.245439in}{1.311711in}}%
\pgfpathlineto{\pgfqpoint{12.230633in}{1.313760in}}%
\pgfpathlineto{\pgfqpoint{12.226496in}{1.317593in}}%
\pgfpathlineto{\pgfqpoint{12.216181in}{1.314673in}}%
\pgfpathlineto{\pgfqpoint{12.188977in}{1.319062in}}%
\pgfpathlineto{\pgfqpoint{12.182849in}{1.322771in}}%
\pgfpathlineto{\pgfqpoint{12.176931in}{1.323796in}}%
\pgfpathlineto{\pgfqpoint{12.173736in}{1.326885in}}%
\pgfpathlineto{\pgfqpoint{12.160578in}{1.327727in}}%
\pgfpathlineto{\pgfqpoint{12.153632in}{1.331974in}}%
\pgfpathlineto{\pgfqpoint{12.149105in}{1.332401in}}%
\pgfpathlineto{\pgfqpoint{12.139390in}{1.338142in}}%
\pgfpathlineto{\pgfqpoint{12.130795in}{1.339332in}}%
\pgfpathlineto{\pgfqpoint{12.112566in}{1.347205in}}%
\pgfpathlineto{\pgfqpoint{12.107997in}{1.349995in}}%
\pgfpathlineto{\pgfqpoint{12.088980in}{1.354366in}}%
\pgfpathlineto{\pgfqpoint{12.075350in}{1.359760in}}%
\pgfpathlineto{\pgfqpoint{12.066321in}{1.360095in}}%
\pgfpathlineto{\pgfqpoint{12.059731in}{1.364691in}}%
\pgfpathlineto{\pgfqpoint{12.024353in}{1.377866in}}%
\pgfpathlineto{\pgfqpoint{11.986644in}{1.395940in}}%
\pgfpathlineto{\pgfqpoint{11.979862in}{1.398769in}}%
\pgfpathlineto{\pgfqpoint{11.974395in}{1.399601in}}%
\pgfpathlineto{\pgfqpoint{11.959607in}{1.406904in}}%
\pgfpathlineto{\pgfqpoint{11.954523in}{1.408406in}}%
\pgfpathlineto{\pgfqpoint{11.941403in}{1.413550in}}%
\pgfpathlineto{\pgfqpoint{11.902734in}{1.426220in}}%
\pgfpathlineto{\pgfqpoint{11.881441in}{1.437601in}}%
\pgfpathlineto{\pgfqpoint{11.875101in}{1.436808in}}%
\pgfpathlineto{\pgfqpoint{11.862963in}{1.441738in}}%
\pgfpathlineto{\pgfqpoint{11.842561in}{1.446575in}}%
\pgfpathlineto{\pgfqpoint{11.836935in}{1.448621in}}%
\pgfpathlineto{\pgfqpoint{11.828126in}{1.453273in}}%
\pgfpathlineto{\pgfqpoint{11.804398in}{1.455455in}}%
\pgfpathlineto{\pgfqpoint{11.747868in}{1.472432in}}%
\pgfpathlineto{\pgfqpoint{11.749072in}{1.477354in}}%
\pgfpathlineto{\pgfqpoint{11.747407in}{1.479999in}}%
\pgfpathlineto{\pgfqpoint{11.740677in}{1.481697in}}%
\pgfpathlineto{\pgfqpoint{11.721227in}{1.482478in}}%
\pgfpathlineto{\pgfqpoint{11.712815in}{1.487204in}}%
\pgfpathlineto{\pgfqpoint{11.707292in}{1.484547in}}%
\pgfpathlineto{\pgfqpoint{11.686730in}{1.488999in}}%
\pgfpathlineto{\pgfqpoint{11.673353in}{1.493056in}}%
\pgfpathlineto{\pgfqpoint{11.665680in}{1.496029in}}%
\pgfpathlineto{\pgfqpoint{11.659259in}{1.496653in}}%
\pgfpathlineto{\pgfqpoint{11.654882in}{1.500630in}}%
\pgfpathlineto{\pgfqpoint{11.638317in}{1.501979in}}%
\pgfpathlineto{\pgfqpoint{11.632620in}{1.504392in}}%
\pgfpathlineto{\pgfqpoint{11.625159in}{1.510305in}}%
\pgfpathlineto{\pgfqpoint{11.612204in}{1.513242in}}%
\pgfpathlineto{\pgfqpoint{11.607425in}{1.515045in}}%
\pgfpathlineto{\pgfqpoint{11.601575in}{1.518472in}}%
\pgfpathlineto{\pgfqpoint{11.587541in}{1.521343in}}%
\pgfpathlineto{\pgfqpoint{11.583258in}{1.524775in}}%
\pgfpathlineto{\pgfqpoint{11.563208in}{1.528360in}}%
\pgfpathlineto{\pgfqpoint{11.546911in}{1.534607in}}%
\pgfpathlineto{\pgfqpoint{11.537963in}{1.535455in}}%
\pgfpathlineto{\pgfqpoint{11.531045in}{1.538395in}}%
\pgfpathlineto{\pgfqpoint{11.528038in}{1.541157in}}%
\pgfpathlineto{\pgfqpoint{11.517856in}{1.543351in}}%
\pgfpathlineto{\pgfqpoint{11.514777in}{1.545328in}}%
\pgfpathlineto{\pgfqpoint{11.498960in}{1.547320in}}%
\pgfpathlineto{\pgfqpoint{11.496341in}{1.550253in}}%
\pgfpathlineto{\pgfqpoint{11.479005in}{1.552263in}}%
\pgfpathlineto{\pgfqpoint{11.479605in}{1.555747in}}%
\pgfpathlineto{\pgfqpoint{11.473584in}{1.557060in}}%
\pgfpathlineto{\pgfqpoint{11.461778in}{1.558436in}}%
\pgfpathlineto{\pgfqpoint{11.455246in}{1.560698in}}%
\pgfpathlineto{\pgfqpoint{11.457089in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{11.451511in}{1.565421in}}%
\pgfpathlineto{\pgfqpoint{11.442582in}{1.571805in}}%
\pgfpathlineto{\pgfqpoint{11.407697in}{1.580980in}}%
\pgfpathlineto{\pgfqpoint{11.401496in}{1.581701in}}%
\pgfpathlineto{\pgfqpoint{11.388446in}{1.585282in}}%
\pgfpathlineto{\pgfqpoint{11.376432in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{11.348339in}{1.596560in}}%
\pgfpathlineto{\pgfqpoint{11.342891in}{1.598774in}}%
\pgfpathlineto{\pgfqpoint{11.327115in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{11.332883in}{1.606698in}}%
\pgfpathlineto{\pgfqpoint{11.327317in}{1.609220in}}%
\pgfpathlineto{\pgfqpoint{11.313495in}{1.607436in}}%
\pgfpathlineto{\pgfqpoint{11.305615in}{1.608388in}}%
\pgfpathlineto{\pgfqpoint{11.293383in}{1.612442in}}%
\pgfpathlineto{\pgfqpoint{11.286108in}{1.612631in}}%
\pgfpathlineto{\pgfqpoint{11.281199in}{1.616943in}}%
\pgfpathlineto{\pgfqpoint{11.268648in}{1.619299in}}%
\pgfpathlineto{\pgfqpoint{11.241449in}{1.627677in}}%
\pgfpathlineto{\pgfqpoint{11.234446in}{1.629809in}}%
\pgfpathlineto{\pgfqpoint{11.230115in}{1.633493in}}%
\pgfpathlineto{\pgfqpoint{11.224655in}{1.634098in}}%
\pgfpathlineto{\pgfqpoint{11.219665in}{1.635808in}}%
\pgfpathlineto{\pgfqpoint{11.210953in}{1.635516in}}%
\pgfpathlineto{\pgfqpoint{11.204884in}{1.640792in}}%
\pgfpathlineto{\pgfqpoint{11.199576in}{1.643125in}}%
\pgfpathlineto{\pgfqpoint{11.195327in}{1.646554in}}%
\pgfpathlineto{\pgfqpoint{11.189416in}{1.646628in}}%
\pgfpathlineto{\pgfqpoint{11.183067in}{1.648087in}}%
\pgfpathlineto{\pgfqpoint{11.176811in}{1.650891in}}%
\pgfpathlineto{\pgfqpoint{11.164065in}{1.650292in}}%
\pgfpathlineto{\pgfqpoint{11.157254in}{1.653483in}}%
\pgfpathlineto{\pgfqpoint{11.150435in}{1.655113in}}%
\pgfpathlineto{\pgfqpoint{11.137944in}{1.660188in}}%
\pgfpathlineto{\pgfqpoint{11.124712in}{1.662468in}}%
\pgfpathlineto{\pgfqpoint{11.118705in}{1.665541in}}%
\pgfpathlineto{\pgfqpoint{11.111769in}{1.667023in}}%
\pgfpathlineto{\pgfqpoint{11.105605in}{1.670403in}}%
\pgfpathlineto{\pgfqpoint{11.093450in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{11.087359in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{11.052732in}{1.684161in}}%
\pgfpathlineto{\pgfqpoint{11.037874in}{1.688064in}}%
\pgfpathlineto{\pgfqpoint{11.032291in}{1.690622in}}%
\pgfpathlineto{\pgfqpoint{11.025618in}{1.692191in}}%
\pgfpathlineto{\pgfqpoint{11.019819in}{1.695006in}}%
\pgfpathlineto{\pgfqpoint{10.993109in}{1.703234in}}%
\pgfpathlineto{\pgfqpoint{10.980395in}{1.705629in}}%
\pgfpathlineto{\pgfqpoint{10.971842in}{1.709066in}}%
\pgfpathlineto{\pgfqpoint{10.967571in}{1.709102in}}%
\pgfpathlineto{\pgfqpoint{10.958370in}{1.713744in}}%
\pgfpathlineto{\pgfqpoint{10.953170in}{1.714082in}}%
\pgfpathlineto{\pgfqpoint{10.927405in}{1.722891in}}%
\pgfpathlineto{\pgfqpoint{10.924450in}{1.722446in}}%
\pgfpathlineto{\pgfqpoint{10.915481in}{1.725786in}}%
\pgfpathlineto{\pgfqpoint{10.914395in}{1.728771in}}%
\pgfpathlineto{\pgfqpoint{10.903601in}{1.729906in}}%
\pgfpathlineto{\pgfqpoint{10.895374in}{1.731159in}}%
\pgfpathlineto{\pgfqpoint{10.894264in}{1.735105in}}%
\pgfpathlineto{\pgfqpoint{10.887543in}{1.735011in}}%
\pgfpathlineto{\pgfqpoint{10.881731in}{1.736655in}}%
\pgfpathlineto{\pgfqpoint{10.877641in}{1.739825in}}%
\pgfpathlineto{\pgfqpoint{10.849971in}{1.737110in}}%
\pgfpathlineto{\pgfqpoint{10.824222in}{1.743963in}}%
\pgfpathlineto{\pgfqpoint{10.809005in}{1.746296in}}%
\pgfpathlineto{\pgfqpoint{10.800834in}{1.748570in}}%
\pgfpathlineto{\pgfqpoint{10.794736in}{1.748891in}}%
\pgfpathlineto{\pgfqpoint{10.773288in}{1.754696in}}%
\pgfpathlineto{\pgfqpoint{10.754888in}{1.756263in}}%
\pgfpathlineto{\pgfqpoint{10.745582in}{1.759743in}}%
\pgfpathlineto{\pgfqpoint{10.737819in}{1.760808in}}%
\pgfpathlineto{\pgfqpoint{10.735989in}{1.764470in}}%
\pgfpathlineto{\pgfqpoint{10.718908in}{1.765378in}}%
\pgfpathlineto{\pgfqpoint{10.696062in}{1.769407in}}%
\pgfpathlineto{\pgfqpoint{10.682732in}{1.771136in}}%
\pgfpathlineto{\pgfqpoint{10.678061in}{1.774426in}}%
\pgfpathlineto{\pgfqpoint{10.676989in}{1.779494in}}%
\pgfpathlineto{\pgfqpoint{10.668370in}{1.778837in}}%
\pgfpathlineto{\pgfqpoint{10.652756in}{1.779856in}}%
\pgfpathlineto{\pgfqpoint{10.641657in}{1.784234in}}%
\pgfpathlineto{\pgfqpoint{10.632207in}{1.784906in}}%
\pgfpathlineto{\pgfqpoint{10.612214in}{1.789512in}}%
\pgfpathlineto{\pgfqpoint{10.596457in}{1.791481in}}%
\pgfpathlineto{\pgfqpoint{10.590431in}{1.796099in}}%
\pgfpathlineto{\pgfqpoint{10.576195in}{1.797448in}}%
\pgfpathlineto{\pgfqpoint{10.570588in}{1.798737in}}%
\pgfpathlineto{\pgfqpoint{10.564612in}{1.803660in}}%
\pgfpathlineto{\pgfqpoint{10.556219in}{1.803012in}}%
\pgfpathlineto{\pgfqpoint{10.542811in}{1.806963in}}%
\pgfpathlineto{\pgfqpoint{10.536220in}{1.809815in}}%
\pgfpathlineto{\pgfqpoint{10.520994in}{1.813119in}}%
\pgfpathlineto{\pgfqpoint{10.507370in}{1.818118in}}%
\pgfpathlineto{\pgfqpoint{10.504467in}{1.821916in}}%
\pgfpathlineto{\pgfqpoint{10.487521in}{1.824082in}}%
\pgfpathlineto{\pgfqpoint{10.484147in}{1.827148in}}%
\pgfpathlineto{\pgfqpoint{10.457257in}{1.835787in}}%
\pgfpathlineto{\pgfqpoint{10.433858in}{1.846916in}}%
\pgfpathlineto{\pgfqpoint{10.417926in}{1.849854in}}%
\pgfpathlineto{\pgfqpoint{10.404117in}{1.855662in}}%
\pgfpathlineto{\pgfqpoint{10.397603in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{10.390780in}{1.860185in}}%
\pgfpathlineto{\pgfqpoint{10.377370in}{1.866289in}}%
\pgfpathlineto{\pgfqpoint{10.364747in}{1.871099in}}%
\pgfpathlineto{\pgfqpoint{10.358718in}{1.874813in}}%
\pgfpathlineto{\pgfqpoint{10.345539in}{1.877739in}}%
\pgfpathlineto{\pgfqpoint{10.282095in}{1.907793in}}%
\pgfpathlineto{\pgfqpoint{10.277709in}{1.908939in}}%
\pgfpathlineto{\pgfqpoint{10.271023in}{1.912654in}}%
\pgfpathlineto{\pgfqpoint{10.262832in}{1.914483in}}%
\pgfpathlineto{\pgfqpoint{10.256708in}{1.918158in}}%
\pgfpathlineto{\pgfqpoint{10.249830in}{1.920565in}}%
\pgfpathlineto{\pgfqpoint{10.245926in}{1.924883in}}%
\pgfpathlineto{\pgfqpoint{10.231923in}{1.929652in}}%
\pgfpathlineto{\pgfqpoint{10.218712in}{1.935815in}}%
\pgfpathlineto{\pgfqpoint{10.212947in}{1.941692in}}%
\pgfpathlineto{\pgfqpoint{10.207693in}{1.942950in}}%
\pgfpathlineto{\pgfqpoint{10.197571in}{1.948931in}}%
\pgfpathlineto{\pgfqpoint{10.191310in}{1.950909in}}%
\pgfpathlineto{\pgfqpoint{10.184804in}{1.955486in}}%
\pgfpathlineto{\pgfqpoint{10.172787in}{1.961243in}}%
\pgfpathlineto{\pgfqpoint{10.160755in}{1.968660in}}%
\pgfpathlineto{\pgfqpoint{10.154991in}{1.970558in}}%
\pgfpathlineto{\pgfqpoint{10.151835in}{1.974107in}}%
\pgfpathlineto{\pgfqpoint{10.142835in}{1.978428in}}%
\pgfpathlineto{\pgfqpoint{10.136753in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{10.121880in}{1.987667in}}%
\pgfpathlineto{\pgfqpoint{10.116395in}{1.990159in}}%
\pgfpathlineto{\pgfqpoint{10.112088in}{1.994666in}}%
\pgfpathlineto{\pgfqpoint{10.106066in}{1.996954in}}%
\pgfpathlineto{\pgfqpoint{10.087857in}{2.005845in}}%
\pgfpathlineto{\pgfqpoint{10.031636in}{2.030341in}}%
\pgfpathlineto{\pgfqpoint{10.004942in}{2.041105in}}%
\pgfpathlineto{\pgfqpoint{9.999426in}{2.044703in}}%
\pgfpathlineto{\pgfqpoint{9.992109in}{2.046138in}}%
\pgfpathlineto{\pgfqpoint{9.985171in}{2.050084in}}%
\pgfpathlineto{\pgfqpoint{9.980289in}{2.049980in}}%
\pgfpathlineto{\pgfqpoint{9.968662in}{2.055985in}}%
\pgfpathlineto{\pgfqpoint{9.967130in}{2.061963in}}%
\pgfpathlineto{\pgfqpoint{9.953671in}{2.062162in}}%
\pgfpathlineto{\pgfqpoint{9.940025in}{2.068079in}}%
\pgfpathlineto{\pgfqpoint{9.937250in}{2.066477in}}%
\pgfpathlineto{\pgfqpoint{9.920377in}{2.075739in}}%
\pgfpathlineto{\pgfqpoint{9.923236in}{2.073511in}}%
\pgfpathlineto{\pgfqpoint{9.909393in}{2.077409in}}%
\pgfpathlineto{\pgfqpoint{9.895482in}{2.081983in}}%
\pgfpathlineto{\pgfqpoint{9.893202in}{2.085224in}}%
\pgfpathlineto{\pgfqpoint{9.886750in}{2.088061in}}%
\pgfpathlineto{\pgfqpoint{9.877049in}{2.089615in}}%
\pgfpathlineto{\pgfqpoint{9.872204in}{2.093659in}}%
\pgfpathlineto{\pgfqpoint{9.863697in}{2.095341in}}%
\pgfpathlineto{\pgfqpoint{9.861286in}{2.099036in}}%
\pgfpathlineto{\pgfqpoint{9.850348in}{2.100274in}}%
\pgfpathlineto{\pgfqpoint{9.846210in}{2.104043in}}%
\pgfpathlineto{\pgfqpoint{9.839613in}{2.106621in}}%
\pgfpathlineto{\pgfqpoint{9.830162in}{2.108584in}}%
\pgfpathlineto{\pgfqpoint{9.820477in}{2.112468in}}%
\pgfpathlineto{\pgfqpoint{9.800277in}{2.116619in}}%
\pgfpathlineto{\pgfqpoint{9.797559in}{2.120516in}}%
\pgfpathlineto{\pgfqpoint{9.792688in}{2.120859in}}%
\pgfpathlineto{\pgfqpoint{9.780466in}{2.127099in}}%
\pgfpathlineto{\pgfqpoint{9.771688in}{2.128461in}}%
\pgfpathlineto{\pgfqpoint{9.759929in}{2.135761in}}%
\pgfpathlineto{\pgfqpoint{9.753168in}{2.137122in}}%
\pgfpathlineto{\pgfqpoint{9.751707in}{2.141169in}}%
\pgfpathlineto{\pgfqpoint{9.738313in}{2.142172in}}%
\pgfpathlineto{\pgfqpoint{9.728821in}{2.145382in}}%
\pgfpathlineto{\pgfqpoint{9.735222in}{2.136664in}}%
\pgfpathlineto{\pgfqpoint{9.701225in}{2.146707in}}%
\pgfpathlineto{\pgfqpoint{9.694327in}{2.150528in}}%
\pgfpathlineto{\pgfqpoint{9.674099in}{2.154846in}}%
\pgfpathlineto{\pgfqpoint{9.666790in}{2.155774in}}%
\pgfpathlineto{\pgfqpoint{9.660110in}{2.159456in}}%
\pgfpathlineto{\pgfqpoint{9.652829in}{2.159782in}}%
\pgfpathlineto{\pgfqpoint{9.634098in}{2.166917in}}%
\pgfpathlineto{\pgfqpoint{9.622769in}{2.169725in}}%
\pgfpathlineto{\pgfqpoint{9.619084in}{2.172642in}}%
\pgfpathlineto{\pgfqpoint{9.607982in}{2.171837in}}%
\pgfpathlineto{\pgfqpoint{9.603256in}{2.173815in}}%
\pgfpathlineto{\pgfqpoint{9.595977in}{2.178825in}}%
\pgfpathlineto{\pgfqpoint{9.591823in}{2.177971in}}%
\pgfpathlineto{\pgfqpoint{9.586562in}{2.180632in}}%
\pgfpathlineto{\pgfqpoint{9.575690in}{2.183114in}}%
\pgfpathlineto{\pgfqpoint{9.572701in}{2.180944in}}%
\pgfpathlineto{\pgfqpoint{9.561292in}{2.186092in}}%
\pgfpathlineto{\pgfqpoint{9.564672in}{2.178546in}}%
\pgfpathlineto{\pgfqpoint{9.558093in}{2.178956in}}%
\pgfpathlineto{\pgfqpoint{9.552076in}{2.181380in}}%
\pgfpathlineto{\pgfqpoint{9.502909in}{2.190744in}}%
\pgfpathlineto{\pgfqpoint{9.497982in}{2.194056in}}%
\pgfpathlineto{\pgfqpoint{9.489030in}{2.194075in}}%
\pgfpathlineto{\pgfqpoint{9.471266in}{2.199559in}}%
\pgfpathlineto{\pgfqpoint{9.454946in}{2.199782in}}%
\pgfpathlineto{\pgfqpoint{9.449066in}{2.202293in}}%
\pgfpathlineto{\pgfqpoint{9.439395in}{2.204124in}}%
\pgfpathlineto{\pgfqpoint{9.434690in}{2.203262in}}%
\pgfpathlineto{\pgfqpoint{9.425864in}{2.204574in}}%
\pgfpathlineto{\pgfqpoint{9.415423in}{2.207936in}}%
\pgfpathlineto{\pgfqpoint{9.408331in}{2.212368in}}%
\pgfpathlineto{\pgfqpoint{9.402301in}{2.212972in}}%
\pgfpathlineto{\pgfqpoint{9.398476in}{2.209981in}}%
\pgfpathlineto{\pgfqpoint{9.391559in}{2.213502in}}%
\pgfpathlineto{\pgfqpoint{9.389577in}{2.210101in}}%
\pgfpathlineto{\pgfqpoint{9.376342in}{2.219300in}}%
\pgfpathlineto{\pgfqpoint{9.365075in}{2.221881in}}%
\pgfpathlineto{\pgfqpoint{9.352874in}{2.225535in}}%
\pgfpathlineto{\pgfqpoint{9.345942in}{2.222316in}}%
\pgfpathlineto{\pgfqpoint{9.240382in}{2.245568in}}%
\pgfpathlineto{\pgfqpoint{9.236097in}{2.245167in}}%
\pgfpathlineto{\pgfqpoint{9.229880in}{2.247281in}}%
\pgfpathlineto{\pgfqpoint{9.224064in}{2.247686in}}%
\pgfpathlineto{\pgfqpoint{9.209206in}{2.251408in}}%
\pgfpathlineto{\pgfqpoint{9.204731in}{2.250325in}}%
\pgfpathlineto{\pgfqpoint{9.190839in}{2.256204in}}%
\pgfpathlineto{\pgfqpoint{9.172821in}{2.258914in}}%
\pgfpathlineto{\pgfqpoint{9.143314in}{2.268028in}}%
\pgfpathlineto{\pgfqpoint{9.130243in}{2.272555in}}%
\pgfpathlineto{\pgfqpoint{9.084912in}{2.285465in}}%
\pgfpathlineto{\pgfqpoint{9.080045in}{2.285056in}}%
\pgfpathlineto{\pgfqpoint{9.074611in}{2.289180in}}%
\pgfpathlineto{\pgfqpoint{9.068999in}{2.289428in}}%
\pgfpathlineto{\pgfqpoint{9.060986in}{2.291831in}}%
\pgfpathlineto{\pgfqpoint{9.055999in}{2.294643in}}%
\pgfpathlineto{\pgfqpoint{9.051937in}{2.295015in}}%
\pgfpathlineto{\pgfqpoint{9.038542in}{2.301128in}}%
\pgfpathlineto{\pgfqpoint{9.032306in}{2.301544in}}%
\pgfpathlineto{\pgfqpoint{9.025166in}{2.303839in}}%
\pgfpathlineto{\pgfqpoint{9.020483in}{2.306609in}}%
\pgfpathlineto{\pgfqpoint{9.016035in}{2.305390in}}%
\pgfpathlineto{\pgfqpoint{9.009374in}{2.306422in}}%
\pgfpathlineto{\pgfqpoint{9.002776in}{2.309304in}}%
\pgfpathlineto{\pgfqpoint{8.974912in}{2.316912in}}%
\pgfpathlineto{\pgfqpoint{8.969721in}{2.320017in}}%
\pgfpathlineto{\pgfqpoint{8.963198in}{2.320554in}}%
\pgfpathlineto{\pgfqpoint{8.938510in}{2.329700in}}%
\pgfpathlineto{\pgfqpoint{8.931416in}{2.330732in}}%
\pgfpathlineto{\pgfqpoint{8.922329in}{2.333843in}}%
\pgfpathlineto{\pgfqpoint{8.918647in}{2.333331in}}%
\pgfpathlineto{\pgfqpoint{8.910963in}{2.336935in}}%
\pgfpathlineto{\pgfqpoint{8.904335in}{2.338013in}}%
\pgfpathlineto{\pgfqpoint{8.898997in}{2.341381in}}%
\pgfpathlineto{\pgfqpoint{8.891619in}{2.342540in}}%
\pgfpathlineto{\pgfqpoint{8.884371in}{2.345837in}}%
\pgfpathlineto{\pgfqpoint{8.878429in}{2.346827in}}%
\pgfpathlineto{\pgfqpoint{8.873622in}{2.350592in}}%
\pgfpathlineto{\pgfqpoint{8.813168in}{2.369749in}}%
\pgfpathlineto{\pgfqpoint{8.799367in}{2.376259in}}%
\pgfpathlineto{\pgfqpoint{8.793308in}{2.376343in}}%
\pgfpathlineto{\pgfqpoint{8.771984in}{2.383705in}}%
\pgfpathlineto{\pgfqpoint{8.759955in}{2.388200in}}%
\pgfpathlineto{\pgfqpoint{8.751035in}{2.389863in}}%
\pgfpathlineto{\pgfqpoint{8.744117in}{2.397259in}}%
\pgfpathlineto{\pgfqpoint{8.723277in}{2.403703in}}%
\pgfpathlineto{\pgfqpoint{8.715724in}{2.407771in}}%
\pgfpathlineto{\pgfqpoint{8.709440in}{2.409092in}}%
\pgfpathlineto{\pgfqpoint{8.692852in}{2.415957in}}%
\pgfpathlineto{\pgfqpoint{8.671524in}{2.423569in}}%
\pgfpathlineto{\pgfqpoint{8.649518in}{2.429926in}}%
\pgfpathlineto{\pgfqpoint{8.644709in}{2.429353in}}%
\pgfpathlineto{\pgfqpoint{8.602403in}{2.440941in}}%
\pgfpathlineto{\pgfqpoint{8.594434in}{2.445101in}}%
\pgfpathlineto{\pgfqpoint{8.587341in}{2.445450in}}%
\pgfpathlineto{\pgfqpoint{8.573873in}{2.449115in}}%
\pgfpathlineto{\pgfqpoint{8.479150in}{2.469967in}}%
\pgfpathlineto{\pgfqpoint{8.472539in}{2.470467in}}%
\pgfpathlineto{\pgfqpoint{8.442839in}{2.476789in}}%
\pgfpathlineto{\pgfqpoint{8.428521in}{2.477758in}}%
\pgfpathlineto{\pgfqpoint{8.413342in}{2.480335in}}%
\pgfpathlineto{\pgfqpoint{8.374799in}{2.485683in}}%
\pgfpathlineto{\pgfqpoint{8.345719in}{2.489129in}}%
\pgfpathlineto{\pgfqpoint{8.324390in}{2.491707in}}%
\pgfpathlineto{\pgfqpoint{8.270540in}{2.499507in}}%
\pgfpathlineto{\pgfqpoint{8.214511in}{2.509698in}}%
\pgfpathlineto{\pgfqpoint{8.234425in}{2.510106in}}%
\pgfpathlineto{\pgfqpoint{8.191027in}{2.514097in}}%
\pgfpathlineto{\pgfqpoint{8.160246in}{2.520302in}}%
\pgfpathlineto{\pgfqpoint{8.137050in}{2.525413in}}%
\pgfpathlineto{\pgfqpoint{8.129500in}{2.525859in}}%
\pgfpathlineto{\pgfqpoint{8.111332in}{2.529467in}}%
\pgfpathlineto{\pgfqpoint{8.125867in}{2.531262in}}%
\pgfpathlineto{\pgfqpoint{8.088227in}{2.534201in}}%
\pgfpathlineto{\pgfqpoint{8.026409in}{2.547984in}}%
\pgfpathlineto{\pgfqpoint{8.016195in}{2.552547in}}%
\pgfpathlineto{\pgfqpoint{8.010184in}{2.553246in}}%
\pgfpathlineto{\pgfqpoint{7.957487in}{2.564896in}}%
\pgfpathlineto{\pgfqpoint{7.959230in}{2.563229in}}%
\pgfpathlineto{\pgfqpoint{7.952416in}{2.565199in}}%
\pgfpathlineto{\pgfqpoint{7.933206in}{2.563527in}}%
\pgfpathlineto{\pgfqpoint{7.898095in}{2.573323in}}%
\pgfpathlineto{\pgfqpoint{7.891821in}{2.573906in}}%
\pgfpathlineto{\pgfqpoint{7.870671in}{2.582412in}}%
\pgfpathlineto{\pgfqpoint{7.855918in}{2.585166in}}%
\pgfpathlineto{\pgfqpoint{7.834419in}{2.591955in}}%
\pgfpathlineto{\pgfqpoint{7.829008in}{2.593922in}}%
\pgfpathlineto{\pgfqpoint{7.810614in}{2.598077in}}%
\pgfpathlineto{\pgfqpoint{7.802569in}{2.598530in}}%
\pgfpathlineto{\pgfqpoint{7.793267in}{2.602649in}}%
\pgfpathlineto{\pgfqpoint{7.782893in}{2.609276in}}%
\pgfpathlineto{\pgfqpoint{7.764585in}{2.611989in}}%
\pgfpathlineto{\pgfqpoint{7.755964in}{2.615051in}}%
\pgfpathlineto{\pgfqpoint{7.752951in}{2.618048in}}%
\pgfpathlineto{\pgfqpoint{7.744126in}{2.616529in}}%
\pgfpathlineto{\pgfqpoint{7.736807in}{2.621877in}}%
\pgfpathlineto{\pgfqpoint{7.727415in}{2.621634in}}%
\pgfpathlineto{\pgfqpoint{7.716202in}{2.627970in}}%
\pgfpathlineto{\pgfqpoint{7.695146in}{2.633364in}}%
\pgfpathlineto{\pgfqpoint{7.623885in}{2.659656in}}%
\pgfpathlineto{\pgfqpoint{7.616256in}{2.660974in}}%
\pgfpathlineto{\pgfqpoint{7.590304in}{2.670507in}}%
\pgfpathlineto{\pgfqpoint{7.581989in}{2.671619in}}%
\pgfpathlineto{\pgfqpoint{7.568903in}{2.677779in}}%
\pgfpathlineto{\pgfqpoint{7.565323in}{2.681177in}}%
\pgfpathlineto{\pgfqpoint{7.551632in}{2.685066in}}%
\pgfpathlineto{\pgfqpoint{7.544731in}{2.686304in}}%
\pgfpathlineto{\pgfqpoint{7.532298in}{2.692028in}}%
\pgfpathlineto{\pgfqpoint{7.519410in}{2.697559in}}%
\pgfpathlineto{\pgfqpoint{7.477620in}{2.711388in}}%
\pgfpathlineto{\pgfqpoint{7.472457in}{2.715226in}}%
\pgfpathlineto{\pgfqpoint{7.464593in}{2.715333in}}%
\pgfpathlineto{\pgfqpoint{7.458590in}{2.719500in}}%
\pgfpathlineto{\pgfqpoint{7.451345in}{2.721599in}}%
\pgfpathlineto{\pgfqpoint{7.444663in}{2.724837in}}%
\pgfpathlineto{\pgfqpoint{7.432070in}{2.729016in}}%
\pgfpathlineto{\pgfqpoint{7.425660in}{2.732253in}}%
\pgfpathlineto{\pgfqpoint{7.418340in}{2.732758in}}%
\pgfpathlineto{\pgfqpoint{7.412820in}{2.737499in}}%
\pgfpathlineto{\pgfqpoint{7.406874in}{2.740626in}}%
\pgfpathlineto{\pgfqpoint{7.399767in}{2.741033in}}%
\pgfpathlineto{\pgfqpoint{7.386867in}{2.747358in}}%
\pgfpathlineto{\pgfqpoint{7.373085in}{2.750071in}}%
\pgfpathlineto{\pgfqpoint{7.340859in}{2.763359in}}%
\pgfpathlineto{\pgfqpoint{7.333238in}{2.764295in}}%
\pgfpathlineto{\pgfqpoint{7.315245in}{2.773369in}}%
\pgfpathlineto{\pgfqpoint{7.191572in}{2.819490in}}%
\pgfpathlineto{\pgfqpoint{7.184983in}{2.823248in}}%
\pgfpathlineto{\pgfqpoint{7.164412in}{2.829843in}}%
\pgfpathlineto{\pgfqpoint{7.159043in}{2.831343in}}%
\pgfpathlineto{\pgfqpoint{7.145365in}{2.836942in}}%
\pgfpathlineto{\pgfqpoint{7.139310in}{2.839378in}}%
\pgfpathlineto{\pgfqpoint{7.125680in}{2.843623in}}%
\pgfpathlineto{\pgfqpoint{7.118125in}{2.848041in}}%
\pgfpathlineto{\pgfqpoint{7.111882in}{2.849821in}}%
\pgfpathlineto{\pgfqpoint{7.104518in}{2.853188in}}%
\pgfpathlineto{\pgfqpoint{7.099406in}{2.853532in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{2.858205in}}%
\pgfpathlineto{\pgfqpoint{7.057592in}{2.867241in}}%
\pgfpathlineto{\pgfqpoint{7.052036in}{2.868067in}}%
\pgfpathlineto{\pgfqpoint{7.043637in}{2.872568in}}%
\pgfpathlineto{\pgfqpoint{7.038890in}{2.871306in}}%
\pgfpathlineto{\pgfqpoint{7.030079in}{2.876559in}}%
\pgfpathlineto{\pgfqpoint{7.017891in}{2.877889in}}%
\pgfpathlineto{\pgfqpoint{7.011080in}{2.882889in}}%
\pgfpathlineto{\pgfqpoint{6.996134in}{2.887502in}}%
\pgfpathlineto{\pgfqpoint{6.988608in}{2.889294in}}%
\pgfpathlineto{\pgfqpoint{6.981790in}{2.894028in}}%
\pgfpathlineto{\pgfqpoint{6.975664in}{2.894557in}}%
\pgfpathlineto{\pgfqpoint{6.966660in}{2.898472in}}%
\pgfpathlineto{\pgfqpoint{6.960719in}{2.898491in}}%
\pgfpathlineto{\pgfqpoint{6.931430in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.924386in}{2.908824in}}%
\pgfpathlineto{\pgfqpoint{6.901874in}{2.918006in}}%
\pgfpathlineto{\pgfqpoint{6.882293in}{2.923657in}}%
\pgfpathlineto{\pgfqpoint{6.846131in}{2.935560in}}%
\pgfpathlineto{\pgfqpoint{6.839740in}{2.939162in}}%
\pgfpathlineto{\pgfqpoint{6.823866in}{2.943589in}}%
\pgfpathlineto{\pgfqpoint{6.816626in}{2.942755in}}%
\pgfpathlineto{\pgfqpoint{6.800916in}{2.947645in}}%
\pgfpathlineto{\pgfqpoint{6.786177in}{2.952673in}}%
\pgfpathlineto{\pgfqpoint{6.779654in}{2.952844in}}%
\pgfpathlineto{\pgfqpoint{6.744762in}{2.966406in}}%
\pgfpathlineto{\pgfqpoint{6.727659in}{2.970636in}}%
\pgfpathlineto{\pgfqpoint{6.719863in}{2.971122in}}%
\pgfpathlineto{\pgfqpoint{6.703942in}{2.976445in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{2.984300in}}%
\pgfpathlineto{\pgfqpoint{6.662715in}{2.984660in}}%
\pgfpathlineto{\pgfqpoint{6.656168in}{2.989079in}}%
\pgfpathlineto{\pgfqpoint{6.603107in}{3.001214in}}%
\pgfpathlineto{\pgfqpoint{6.594276in}{3.003982in}}%
\pgfpathlineto{\pgfqpoint{6.573094in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{6.567397in}{3.009798in}}%
\pgfpathlineto{\pgfqpoint{6.559427in}{3.009491in}}%
\pgfpathlineto{\pgfqpoint{6.531373in}{3.018768in}}%
\pgfpathlineto{\pgfqpoint{6.524241in}{3.018419in}}%
\pgfpathlineto{\pgfqpoint{6.494436in}{3.025770in}}%
\pgfpathlineto{\pgfqpoint{6.488631in}{3.025856in}}%
\pgfpathlineto{\pgfqpoint{6.479671in}{3.028515in}}%
\pgfpathlineto{\pgfqpoint{6.443454in}{3.036658in}}%
\pgfpathlineto{\pgfqpoint{6.434628in}{3.039485in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{3.040540in}}%
\pgfpathlineto{\pgfqpoint{6.418855in}{3.043106in}}%
\pgfpathlineto{\pgfqpoint{6.405528in}{3.043942in}}%
\pgfpathlineto{\pgfqpoint{6.397233in}{3.046836in}}%
\pgfpathlineto{\pgfqpoint{6.377521in}{3.050991in}}%
\pgfpathlineto{\pgfqpoint{6.361539in}{3.055639in}}%
\pgfpathlineto{\pgfqpoint{6.354422in}{3.056607in}}%
\pgfpathlineto{\pgfqpoint{6.347407in}{3.058881in}}%
\pgfpathlineto{\pgfqpoint{6.332217in}{3.062080in}}%
\pgfpathlineto{\pgfqpoint{6.309187in}{3.070418in}}%
\pgfpathlineto{\pgfqpoint{6.279389in}{3.078451in}}%
\pgfpathlineto{\pgfqpoint{6.212418in}{3.097603in}}%
\pgfpathlineto{\pgfqpoint{6.153184in}{3.114510in}}%
\pgfpathlineto{\pgfqpoint{6.146118in}{3.115633in}}%
\pgfpathlineto{\pgfqpoint{6.137562in}{3.119556in}}%
\pgfpathlineto{\pgfqpoint{6.130632in}{3.120129in}}%
\pgfpathlineto{\pgfqpoint{6.122591in}{3.123413in}}%
\pgfpathlineto{\pgfqpoint{6.061984in}{3.139545in}}%
\pgfpathlineto{\pgfqpoint{6.048950in}{3.141811in}}%
\pgfpathlineto{\pgfqpoint{6.035791in}{3.145596in}}%
\pgfpathlineto{\pgfqpoint{5.950627in}{3.169042in}}%
\pgfpathlineto{\pgfqpoint{5.928801in}{3.174771in}}%
\pgfpathlineto{\pgfqpoint{5.918382in}{3.179703in}}%
\pgfpathlineto{\pgfqpoint{5.895449in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{5.883408in}{3.188507in}}%
\pgfpathlineto{\pgfqpoint{5.828590in}{3.203104in}}%
\pgfpathlineto{\pgfqpoint{5.822304in}{3.205833in}}%
\pgfpathlineto{\pgfqpoint{5.801888in}{3.211638in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{3.217048in}}%
\pgfpathlineto{\pgfqpoint{5.776614in}{3.218789in}}%
\pgfpathlineto{\pgfqpoint{5.770874in}{3.222284in}}%
\pgfpathlineto{\pgfqpoint{5.750217in}{3.226498in}}%
\pgfpathlineto{\pgfqpoint{5.738550in}{3.230348in}}%
\pgfpathlineto{\pgfqpoint{5.724848in}{3.232029in}}%
\pgfpathlineto{\pgfqpoint{5.704236in}{3.237852in}}%
\pgfpathlineto{\pgfqpoint{5.698562in}{3.238784in}}%
\pgfpathlineto{\pgfqpoint{5.692493in}{3.241839in}}%
\pgfpathlineto{\pgfqpoint{5.653364in}{3.250844in}}%
\pgfpathlineto{\pgfqpoint{5.608247in}{3.264905in}}%
\pgfpathlineto{\pgfqpoint{5.602437in}{3.265170in}}%
\pgfpathlineto{\pgfqpoint{5.581874in}{3.272532in}}%
\pgfpathlineto{\pgfqpoint{5.577640in}{3.273508in}}%
\pgfpathlineto{\pgfqpoint{5.567365in}{3.277068in}}%
\pgfpathlineto{\pgfqpoint{5.561278in}{3.275944in}}%
\pgfpathlineto{\pgfqpoint{5.557578in}{3.278298in}}%
\pgfpathlineto{\pgfqpoint{5.548263in}{3.279725in}}%
\pgfpathlineto{\pgfqpoint{5.538457in}{3.285335in}}%
\pgfpathlineto{\pgfqpoint{5.483926in}{3.299119in}}%
\pgfpathlineto{\pgfqpoint{5.452348in}{3.308194in}}%
\pgfpathlineto{\pgfqpoint{5.447355in}{3.308279in}}%
\pgfpathlineto{\pgfqpoint{5.442533in}{3.311300in}}%
\pgfpathlineto{\pgfqpoint{5.441408in}{3.309214in}}%
\pgfpathlineto{\pgfqpoint{5.429799in}{3.312482in}}%
\pgfpathlineto{\pgfqpoint{5.401198in}{3.321635in}}%
\pgfpathlineto{\pgfqpoint{5.396727in}{3.322272in}}%
\pgfpathlineto{\pgfqpoint{5.389509in}{3.325222in}}%
\pgfpathlineto{\pgfqpoint{5.384875in}{3.324531in}}%
\pgfpathlineto{\pgfqpoint{5.381691in}{3.327169in}}%
\pgfpathlineto{\pgfqpoint{5.371646in}{3.329636in}}%
\pgfpathlineto{\pgfqpoint{5.366252in}{3.331215in}}%
\pgfpathlineto{\pgfqpoint{5.360407in}{3.333230in}}%
\pgfpathlineto{\pgfqpoint{5.328932in}{3.342326in}}%
\pgfpathlineto{\pgfqpoint{5.317154in}{3.345359in}}%
\pgfpathlineto{\pgfqpoint{5.315207in}{3.345144in}}%
\pgfpathlineto{\pgfqpoint{5.302541in}{3.349806in}}%
\pgfpathlineto{\pgfqpoint{5.245882in}{3.365981in}}%
\pgfpathlineto{\pgfqpoint{5.243637in}{3.369139in}}%
\pgfpathlineto{\pgfqpoint{5.240282in}{3.367103in}}%
\pgfpathlineto{\pgfqpoint{5.238448in}{3.368028in}}%
\pgfpathlineto{\pgfqpoint{5.232907in}{3.367257in}}%
\pgfpathlineto{\pgfqpoint{5.230030in}{3.371053in}}%
\pgfpathlineto{\pgfqpoint{5.222428in}{3.372530in}}%
\pgfpathlineto{\pgfqpoint{5.219470in}{3.373927in}}%
\pgfpathlineto{\pgfqpoint{5.216623in}{3.373549in}}%
\pgfpathlineto{\pgfqpoint{5.214747in}{3.374379in}}%
\pgfpathlineto{\pgfqpoint{5.213066in}{3.373845in}}%
\pgfpathlineto{\pgfqpoint{5.208023in}{3.376398in}}%
\pgfpathlineto{\pgfqpoint{5.205071in}{3.377425in}}%
\pgfpathlineto{\pgfqpoint{5.207466in}{3.376576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453097in}{8.109500in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.347000in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453097in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{1.209207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453097in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{1.453097in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.680547in}{7.347461in}}%
\pgfpathlineto{\pgfqpoint{15.186583in}{7.347461in}}%
\pgfpathlineto{\pgfqpoint{15.186583in}{7.949083in}}%
\pgfpathlineto{\pgfqpoint{11.680547in}{7.949083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.905130in}{7.674186in}}%
\pgfpathlineto{\pgfqpoint{12.354297in}{7.674186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.707213in,y=7.561894in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont SLAM at 1.5m/s}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/outside.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.396078431372549,0.741176470588235}
\definecolor{color1}{rgb}{0.890196078431372,0.447058823529412,0.133333333333333}

\begin{axis}[
tick align=outside,
tick pos=left,
width=9cm,
axis equal image,
x grid style={lightgray!92.02614379084967!black},
xlabel={x in m},
xmin=-125.15542678875, xmax=97.45410232575,
xtick style={color=black},
xtick={-150,-100,-50,0,50,100},
xticklabels={-150,-100,-50,0,50,100},
y grid style={lightgray!92.02614379084967!black},
ylabel={y in m},
ymin=-54.7235584733, ymax=10.5495405673,
ytick style={color=black},
ytick={-50,0},
yticklabels={-50,0},
y label style={yshift=-.5em},
y tick label style={xshift=.2em},
]
\addplot [very thick, color0]
table {%
-0 0
0.210920572280884 -0.00117218494415283
0.254636883735657 0.0484398603439331
0.240976572036743 0.00976800918579102
0.305331230163574 0.0250580310821533
0.29437792301178 0.00267815589904785
0.364039778709412 0.0197640657424927
0.349582552909851 0.0510584115982056
0.424355268478394 0.00128912925720215
0.448279738426208 0.0186338424682617
0.464483261108398 -0.01761794090271
0.489790320396423 0.0378373861312866
0.456946849822998 0.0399974584579468
0.580398917198181 0.0169657468795776
0.696477651596069 0.0359481573104858
0.858820199966431 -0.030714750289917
1.45577812194824 -0.0603628158569336
1.48629820346832 -0.0846163034439087
1.53220224380493 -0.0920131206512451
1.64254105091095 -0.0675599575042725
1.72935688495636 -0.0729399919509888
1.81860828399658 -0.0728070735931396
1.8894681930542 -0.101974844932556
2.04794812202454 -0.0992822647094727
2.2600519657135 -0.126323342323303
2.24570274353027 -0.146742343902588
2.350022315979 -0.136959910392761
2.55934810638428 -0.174329400062561
2.513587474823 -0.193142533302307
2.63111639022827 -0.151410102844238
2.91992402076721 -0.187904000282288
2.93487620353699 -0.208178639411926
3.11296486854553 -0.173842549324036
3.17365145683289 -0.211619853973389
3.19671106338501 -0.196753025054932
3.30428194999695 -0.234556913375854
3.38360595703125 -0.243528246879578
3.44893169403076 -0.25199818611145
3.47554230690002 -0.235349178314209
3.48178911209106 -0.269128799438477
3.6995096206665 -0.28255295753479
3.87406516075134 -0.346056938171387
3.8782913684845 -0.298526406288147
3.94133973121643 -0.3484126329422
4.33533000946045 -0.411061763763428
4.43173503875732 -0.454960227012634
4.45318555831909 -0.421507000923157
4.50244235992432 -0.471857666969299
4.60822677612305 -0.464386940002441
4.8408989906311 -0.54469883441925
4.85538196563721 -0.523714423179626
5.19373989105225 -0.643584251403809
5.23340034484863 -0.650461196899414
5.35409450531006 -0.685060501098633
5.41970348358154 -0.715294361114502
5.47281551361084 -0.715122222900391
5.72690677642822 -0.771024584770203
5.90637302398682 -0.792375802993774
5.95450735092163 -0.77682626247406
6.15775728225708 -0.838907241821289
6.19019031524658 -0.830474495887756
6.3396635055542 -0.855205178260803
6.88300657272339 -0.882372498512268
7.06402683258057 -0.872584104537964
7.21753311157227 -0.869111061096191
8.13608169555664 -0.835725784301758
8.35001468658447 -0.82328200340271
8.57686519622803 -0.799958944320679
9.06410217285156 -0.729174017906189
9.24957180023193 -0.680553078651428
9.49305152893066 -0.614841222763062
9.70124244689941 -0.562054634094238
9.81417655944824 -0.537668704986572
9.81944561004639 -0.503720760345459
9.88013458251953 -0.518503427505493
9.90752983093262 -0.505970239639282
10.2487535476685 -0.455289363861084
10.4769287109375 -0.405844926834106
10.5416822433472 -0.399120092391968
10.5589475631714 -0.374573945999146
10.8253650665283 -0.329713582992554
11.1918745040894 -0.265697479248047
11.2432584762573 -0.282668113708496
11.4679222106934 -0.221259117126465
11.5184326171875 -0.225672245025635
11.7838726043701 -0.151885509490967
11.820517539978 -0.123039722442627
11.9183359146118 -0.136127233505249
12.4136619567871 -0.0567286014556885
12.4400815963745 -0.0686311721801758
12.5589714050293 -0.0529158115386963
12.6303100585938 0.0170321464538574
12.7516841888428 0.0292541980743408
12.8924341201782 0.0553172826766968
13.7744932174683 0.144378781318665
13.9197568893433 0.176726937294006
13.9905681610107 0.191272497177124
14.4404306411743 0.239878177642822
14.7120838165283 0.290884375572205
15.217490196228 0.328452706336975
15.4590005874634 0.360373258590698
15.533618927002 0.351499557495117
15.8256568908691 0.399285554885864
19.2077312469482 0.819420576095581
19.3055000305176 0.816343426704407
19.6224136352539 0.851325273513794
19.7886543273926 0.849248647689819
19.9466915130615 0.88603138923645
20.0161933898926 0.865530967712402
20.0674819946289 0.887359023094177
20.436861038208 0.890014410018921
20.5735683441162 0.926522016525269
20.7098007202148 0.925098657608032
20.797908782959 0.955555558204651
20.8092498779297 0.935168266296387
20.9382667541504 0.934263706207275
21.5448455810547 1.00504791736603
21.613977432251 1.05228495597839
21.5612144470215 0.938383936882019
21.5469989776611 0.89758825302124
21.549840927124 0.835039854049683
21.5179138183594 0.794307947158813
21.522855758667 0.755844712257385
21.921688079834 1.06034064292908
21.5300483703613 0.701172709465027
21.8656978607178 0.936284899711609
21.6486511230469 0.575186848640442
21.6438293457031 0.505193710327148
21.6048812866211 0.44900369644165
21.621919631958 0.429778099060059
21.5874767303467 0.29693865776062
21.5629901885986 0.294976234436035
21.4081344604492 -0.0122771263122559
21.6815071105957 0.279445171356201
21.748046875 0.281792402267456
21.8102207183838 0.346705675125122
22.3055419921875 0.445179462432861
22.3361415863037 0.434970855712891
22.6307163238525 0.473960638046265
22.8401031494141 0.48032557964325
22.9344158172607 0.483256340026855
23.0280284881592 0.492146492004395
23.1626491546631 0.490466117858887
23.206392288208 0.542187809944153
23.5250301361084 0.571913480758667
23.5634212493896 0.556701898574829
24.2431583404541 0.618810415267944
24.6303482055664 0.651797533035278
24.6793403625488 0.674968957901001
24.784818649292 0.659009575843811
24.9805488586426 0.667406558990479
25.0530967712402 0.686606287956238
25.1241340637207 0.717900276184082
25.3475723266602 0.675034999847412
25.7630863189697 0.705600023269653
25.8498973846436 0.744456171989441
26.0019378662109 0.740990281105042
26.052547454834 0.768544912338257
26.2146873474121 0.764331221580505
26.3099594116211 0.826502203941345
26.4279766082764 0.825132608413696
27.7868480682373 1.0212619304657
27.8713912963867 1.0035674571991
27.941032409668 1.05547189712524
28.1370677947998 1.04293656349182
28.2471714019775 1.06093215942383
28.4627380371094 1.06679046154022
28.6611194610596 1.08975553512573
28.6233139038086 1.12354755401611
28.6532974243164 1.1509838104248
28.7345752716064 1.15078997612
28.7970638275146 1.16943025588989
28.8672904968262 1.12331914901733
29.1897106170654 1.17390465736389
29.2534103393555 1.2044620513916
29.3274593353271 1.20582032203674
29.3506355285645 1.22724533081055
29.4513759613037 1.24466061592102
29.4749031066895 1.25806903839111
29.8990516662598 1.25477337837219
29.9115009307861 1.28647208213806
29.9998664855957 1.29611158370972
30.1497325897217 1.29633593559265
30.2516384124756 1.31020784378052
30.3444690704346 1.28688287734985
30.5140056610107 1.30651021003723
30.6410255432129 1.36770129203796
30.702449798584 1.37140083312988
30.7350692749023 1.40338826179504
30.9646129608154 1.35316276550293
31.2731170654297 1.44226157665253
31.3708171844482 1.44949400424957
31.3945255279541 1.4653183221817
31.6326732635498 1.41238486766815
31.5559196472168 1.47824227809906
31.6944828033447 1.45582246780396
31.7253093719482 1.4628586769104
31.8735904693604 1.47035682201385
31.9603691101074 1.47765290737152
32.1109390258789 1.47841942310333
32.1557083129883 1.494473695755
32.2767028808594 1.48351740837097
32.5128631591797 1.49127268791199
32.5435523986816 1.51266074180603
32.6218032836914 1.51147103309631
32.7340126037598 1.50380921363831
32.655689239502 1.53556537628174
33.5504913330078 1.603306889534
33.6251449584961 1.58104074001312
33.6060981750488 1.59391522407532
34.2878761291504 1.65488636493683
34.293140411377 1.68021297454834
34.3573875427246 1.67679810523987
34.3941955566406 1.62318599224091
34.4562187194824 1.64948773384094
34.5070190429688 1.62861967086792
34.960319519043 1.66036009788513
35.0493316650391 1.69941902160645
35.1400909423828 1.72026407718658
35.3524780273438 1.64365327358246
35.7322273254395 1.64764785766602
35.8465042114258 1.63261020183563
36.021915435791 1.69405734539032
36.0512542724609 1.62863373756409
36.2653656005859 1.64238727092743
36.5541229248047 1.67881631851196
36.6689682006836 1.69079613685608
36.7011184692383 1.69414162635803
36.8919563293457 1.63283550739288
37.3540725708008 1.69188857078552
37.4770050048828 1.66682267189026
37.5761680603027 1.67488956451416
37.6802406311035 1.68249249458313
37.7637367248535 1.55763149261475
38.1020698547363 1.58216142654419
38.0838279724121 1.64465951919556
38.2729911804199 1.67144465446472
38.2857055664062 1.69702768325806
38.3757591247559 1.71800184249878
38.6437339782715 1.77424263954163
38.7786254882812 1.78432393074036
38.583568572998 1.99015998840332
38.759105682373 2.02327299118042
38.835205078125 2.0389142036438
39.4962997436523 2.1625280380249
39.6552734375 2.17784094810486
40.7320098876953 2.35109663009644
40.7647018432617 2.37140583992004
40.8834075927734 2.36383390426636
41.0534210205078 2.37338638305664
41.1733055114746 2.39891743659973
41.2640647888184 2.42365574836731
41.3583068847656 2.41960144042969
41.5731315612793 2.45408630371094
42.0234832763672 2.52575039863586
42.0430450439453 2.54176330566406
42.2433967590332 2.53038191795349
42.4235229492188 2.55894088745117
42.47216796875 2.5833854675293
42.5493316650391 2.58410167694092
43.9478645324707 2.7969491481781
44.0130043029785 2.86215353012085
44.0625381469727 2.89255595207214
44.2267303466797 2.87620902061462
44.4782867431641 2.97963356971741
44.5274658203125 2.97528290748596
44.6000061035156 2.91604113578796
44.8289413452148 3.00866484642029
44.7376556396484 2.94027805328369
44.8047790527344 2.99063801765442
44.8189888000488 3.03011107444763
45.136589050293 3.11045098304749
45.3058128356934 3.01573371887207
45.3690757751465 3.0370934009552
45.4153823852539 3.02495265007019
45.4500160217285 3.05778479576111
45.5139465332031 3.05206108093262
45.548656463623 3.0872917175293
45.5904769897461 3.08561277389526
45.675838470459 3.11516571044922
45.8383865356445 3.11839008331299
45.8641929626465 3.13099575042725
45.8667678833008 3.18704676628113
45.9347724914551 3.2273097038269
46.1129875183105 3.28224444389343
46.1621170043945 3.27635025978088
46.1891899108887 3.32530546188354
46.2160530090332 3.31861281394958
46.4447860717773 3.38404178619385
46.5759620666504 3.34867644309998
46.6747665405273 3.30065536499023
47.1952362060547 3.42195510864258
47.3553886413574 3.48011875152588
47.4313011169434 3.44292545318604
47.5712738037109 3.50822687149048
47.642219543457 3.48617506027222
47.8764152526855 3.5319561958313
48.0103607177734 3.61108589172363
48.1202087402344 3.62264013290405
48.1862297058105 3.63701009750366
48.1914749145508 3.60681819915771
48.2429275512695 3.64157676696777
48.3186187744141 3.62742233276367
48.3468399047852 3.66469526290894
48.5750961303711 3.73790168762207
48.6369552612305 3.70301198959351
48.6993064880371 3.74034643173218
48.7807350158691 3.72640943527222
48.8181571960449 3.76363706588745
48.8997230529785 3.73818969726562
48.9518547058105 3.77379751205444
49.2099990844727 3.83829355239868
49.2349281311035 3.8233962059021
49.3019142150879 3.83848667144775
49.3350410461426 3.87252902984619
49.3693923950195 3.84430599212646
49.3849754333496 3.86810064315796
49.4142913818359 3.85315322875977
49.6573295593262 3.92928600311279
49.8070411682129 3.94021701812744
49.9017066955566 3.96824026107788
49.9804344177246 4.00458669662476
49.9553031921387 3.92931461334229
50.0922203063965 3.99322509765625
50.2197227478027 4.01843643188477
50.2582969665527 4.0250940322876
50.4273071289062 4.07980298995972
50.4248275756836 4.05663919448853
50.5377960205078 4.06818628311157
50.5890693664551 4.10179376602173
50.6216506958008 4.09034109115601
50.7062034606934 4.12777423858643
50.7533988952637 4.09740495681763
50.8075675964355 4.11807823181152
50.8588333129883 4.12369966506958
50.9741096496582 4.19204425811768
51.1198768615723 4.12992382049561
51.297248840332 4.1828031539917
51.4292640686035 4.21061134338379
51.4524345397949 4.24486684799194
51.5456695556641 4.21182155609131
51.601490020752 4.26551628112793
51.6885414123535 4.23465538024902
51.7499046325684 4.28660488128662
51.8107376098633 4.23493099212646
51.9635848999023 4.22571086883545
52.0772399902344 4.27338314056396
52.1525344848633 4.25898456573486
52.3061256408691 4.28392314910889
52.4094657897949 4.28385734558105
52.4396324157715 4.24514579772949
52.5321960449219 4.24350452423096
52.6277961730957 4.21649265289307
52.6509399414062 4.23914051055908
52.696907043457 4.22664356231689
52.774658203125 4.28200769424438
52.846565246582 4.27009773254395
53.0510215759277 4.35022592544556
53.1077537536621 4.33922004699707
53.2489738464355 4.37785625457764
53.2998046875 4.36152839660645
53.409854888916 4.39089584350586
53.4396171569824 4.36211585998535
53.5310401916504 4.38371419906616
53.574333190918 4.37201499938965
54.2109642028809 4.42794322967529
54.4557342529297 4.38245344161987
54.5063781738281 4.4005823135376
54.5682220458984 4.46822452545166
54.7085647583008 4.44939851760864
54.8747673034668 4.4756383895874
55.3337211608887 4.45308351516724
55.4497566223145 4.47336912155151
55.5054893493652 4.44569683074951
55.5465202331543 4.45394611358643
55.5743598937988 4.51093769073486
55.6485137939453 4.51390695571899
55.6011276245117 4.50499391555786
55.6108703613281 4.47970581054688
55.6320838928223 4.49198436737061
55.7951469421387 4.55119323730469
55.9397277832031 4.510986328125
56.1569328308105 4.50022125244141
56.2158813476562 4.53432655334473
56.1937446594238 4.52393960952759
56.3207817077637 4.53158760070801
56.334358215332 4.57828283309937
56.5873527526855 4.5675220489502
56.5580215454102 4.59208536148071
56.6531066894531 4.62151622772217
56.7057762145996 4.6178731918335
56.6930961608887 4.64796447753906
57.0236587524414 4.61795902252197
57.0521583557129 4.59024047851562
57.2336387634277 4.64484024047852
57.4796562194824 4.65853643417358
57.5094108581543 4.68595695495605
57.6313362121582 4.66181421279907
57.629997253418 4.71325635910034
57.8020896911621 4.72026920318604
57.8870658874512 4.69230604171753
58.1341972351074 4.76155996322632
58.2060241699219 4.71980953216553
58.3237724304199 4.73802471160889
58.4412498474121 4.76199531555176
58.587718963623 4.73898410797119
58.7456398010254 4.77907371520996
58.9010887145996 4.73708057403564
59.0013580322266 4.78396558761597
59.051197052002 4.76619148254395
59.0937881469727 4.78030920028687
59.1486473083496 4.77129745483398
59.2830772399902 4.80905914306641
59.460880279541 4.80099725723267
59.6390075683594 4.83020973205566
59.8276824951172 4.8401780128479
60.0817489624023 4.8635311126709
60.0937919616699 4.83276844024658
60.1518020629883 4.85772895812988
60.2651329040527 4.93982124328613
60.3540573120117 4.93037986755371
60.4411926269531 4.96492910385132
60.4884338378906 4.95202732086182
60.663215637207 4.96608829498291
60.8388519287109 4.98447608947754
60.819221496582 4.84076738357544
60.9411087036133 4.82750606536865
61.0627670288086 4.85946750640869
61.1266136169434 4.81994485855103
61.3865814208984 4.89213800430298
61.3825950622559 4.84373474121094
61.5175247192383 4.85547304153442
61.5933380126953 4.89973115921021
61.7111740112305 4.88335037231445
61.8470497131348 4.94087266921997
61.9094848632812 4.95002794265747
62.021484375 4.91888236999512
63.5865097045898 5.02106714248657
63.6554374694824 5.02016878128052
64.3486862182617 5.11212015151978
64.4435806274414 5.0928750038147
64.6026611328125 5.1147575378418
64.684684753418 5.11994981765747
64.7332077026367 5.1458158493042
64.8060531616211 5.12102794647217
65.7551040649414 5.21857261657715
65.8132247924805 5.19950866699219
66.10302734375 5.24529552459717
66.0756530761719 5.23308992385864
66.1595993041992 5.27368497848511
66.2657089233398 5.24885082244873
67.1909713745117 5.35865497589111
67.2378082275391 5.32681274414062
67.3182067871094 5.37278127670288
67.3676986694336 5.35729217529297
67.7925109863281 5.43697834014893
67.8515014648438 5.4156346321106
68.0993041992188 5.45302772521973
68.2014694213867 5.48345279693604
68.4873657226562 5.47761917114258
68.8951034545898 5.5496654510498
68.9158401489258 5.59173393249512
69.0869064331055 5.56391048431396
69.0736770629883 5.60166454315186
69.1857681274414 5.5770902633667
69.4485473632812 5.61202716827393
69.4969177246094 5.60164499282837
69.6396789550781 5.63711166381836
69.6267013549805 5.68804359436035
69.6562805175781 5.70147275924683
69.7665405273438 5.67050266265869
70.279167175293 5.73862648010254
70.2375259399414 5.74072456359863
70.4557113647461 5.74205636978149
70.6469497680664 5.77075004577637
70.7068710327148 5.7742280960083
70.8377075195312 5.85286855697632
70.8606262207031 5.81657600402832
70.993522644043 5.84255409240723
70.9848098754883 5.8206148147583
71.2227554321289 5.81659889221191
71.2163772583008 5.78771209716797
71.3434219360352 5.80897235870361
71.3017196655273 5.79986953735352
71.3681259155273 5.92456197738647
71.5177307128906 5.94193887710571
69.6882019042969 5.12309551239014
69.8802032470703 5.12403917312622
69.9225082397461 5.17114543914795
69.9032440185547 5.20282602310181
70.0069198608398 5.18710565567017
70.1036071777344 5.21793651580811
70.2676620483398 5.21172332763672
70.3081207275391 5.22474575042725
70.4351425170898 5.24070405960083
70.4132995605469 5.23281192779541
72.2050552368164 6.01467323303223
72.2799682617188 6.00038909912109
72.3447952270508 6.01247692108154
72.394905090332 5.99822282791138
72.5960006713867 6.01782703399658
72.6550979614258 5.96772480010986
72.9437942504883 6.03606271743774
72.9444732666016 6.06876611709595
72.9708633422852 6.14144611358643
73.0002136230469 6.11136341094971
72.9565048217773 6.15185165405273
73.3608474731445 6.05731391906738
73.3910217285156 6.05897951126099
73.5036010742188 6.13937473297119
73.5115203857422 6.09887599945068
73.6125411987305 6.05299806594849
73.7469100952148 6.09695148468018
73.8091278076172 6.058189868927
73.8922958374023 6.09972095489502
74.20849609375 6.11139106750488
74.341926574707 6.15411329269409
74.4843139648438 6.13555288314819
74.5479354858398 6.05660533905029
74.5940856933594 6.11702489852905
74.6833114624023 6.12666511535645
74.6695022583008 6.16514348983765
74.6320724487305 6.1624608039856
74.6315078735352 6.21096086502075
74.6599807739258 6.26548767089844
74.6951065063477 6.28308439254761
74.7310333251953 6.26419258117676
75.0181045532227 6.22692060470581
75.0638122558594 6.17448329925537
75.1227951049805 6.24546146392822
75.1835556030273 6.30192565917969
75.2599792480469 6.25266933441162
75.3085556030273 6.25668144226074
75.3226165771484 6.28702688217163
75.4213562011719 6.29640102386475
75.4833068847656 6.32712459564209
75.5136566162109 6.30620241165161
75.5745544433594 6.34241914749146
75.6355438232422 6.34200286865234
75.7433776855469 6.40680122375488
76.0227355957031 6.32114458084106
76.2330551147461 6.33244276046753
76.3463592529297 6.3093147277832
76.3610992431641 6.28956317901611
76.3881225585938 6.356529712677
76.4782791137695 6.34768104553223
76.442512512207 6.35368585586548
76.7369232177734 6.32550811767578
76.7791290283203 6.34998607635498
76.9308776855469 6.34381008148193
76.9289169311523 6.37859535217285
76.9833908081055 6.37987327575684
77.0503005981445 6.3543872833252
77.1190032958984 6.35615921020508
77.1330795288086 6.32657194137573
77.15380859375 6.3667688369751
77.2881088256836 6.318519115448
77.3161544799805 6.37292146682739
77.5623245239258 6.35585308074951
77.6264419555664 6.33271074295044
77.7363510131836 6.33805847167969
77.6241836547852 6.50649738311768
77.8495559692383 6.47609996795654
77.911506652832 6.43900346755981
77.9596633911133 6.49357461929321
77.9940414428711 6.47005605697632
78.0117797851562 6.49603366851807
78.0782699584961 6.49158954620361
78.0917663574219 6.5217866897583
78.2248687744141 6.53128337860107
78.2611541748047 6.46827602386475
78.3039703369141 6.52670097351074
78.4618911743164 6.46183395385742
78.5226974487305 6.48752975463867
78.5711822509766 6.45895671844482
78.6787490844727 6.47566318511963
78.7337799072266 6.43942022323608
78.8462753295898 6.51835298538208
78.9595489501953 6.47247695922852
78.9932403564453 6.48166799545288
79.0116424560547 6.51025152206421
79.0538330078125 6.53236722946167
79.1010513305664 6.50416564941406
79.1400527954102 6.5260157585144
79.3845062255859 6.4240403175354
79.8277282714844 6.48638916015625
79.8756256103516 6.4207181930542
79.9138565063477 6.43027782440186
80.1778335571289 6.38753032684326
80.2322387695312 6.42359733581543
80.2933197021484 6.38085651397705
80.3551559448242 6.40113353729248
80.4246063232422 6.36106109619141
80.4425735473633 6.44026660919189
80.4767608642578 6.42324829101562
80.5797882080078 6.3436222076416
80.6327514648438 6.34521389007568
80.7780838012695 6.31803417205811
80.8320007324219 6.34417533874512
80.9722518920898 6.31831741333008
81.1216201782227 6.28234100341797
81.196647644043 6.24021530151367
81.3500442504883 6.11219596862793
81.5026397705078 6.05184555053711
81.5584106445312 6.00011253356934
81.7202072143555 5.94965362548828
81.7495574951172 5.91428184509277
81.8107681274414 5.92692375183105
81.8662719726562 5.89422035217285
81.8874359130859 5.91523551940918
81.9812622070312 5.81012535095215
82.1450576782227 5.73069763183594
82.672492980957 5.43864440917969
82.9320220947266 5.25736236572266
82.9676208496094 5.21478652954102
83.3272094726562 4.95867538452148
83.4095001220703 4.88961410522461
83.450813293457 4.87513732910156
83.5776290893555 4.76339721679688
83.7126159667969 4.61130142211914
83.7489471435547 4.5394172668457
83.8233261108398 4.50942230224609
83.8064956665039 4.48053359985352
83.8385391235352 4.4697151184082
84.0822677612305 4.21458435058594
84.138671875 4.16287231445312
84.7435455322266 3.40314483642578
84.8092651367188 3.30793380737305
84.8801574707031 3.18777465820312
85.0952301025391 2.86865234375
85.1084289550781 2.84928894042969
85.0877380371094 2.83608627319336
85.189453125 2.67658996582031
85.430549621582 2.21242713928223
85.4191284179688 2.19076919555664
85.4928359985352 2.01265716552734
85.5050811767578 1.93361854553223
85.5592651367188 1.83050346374512
85.6635131835938 1.29775428771973
85.6531066894531 1.22997093200684
85.6829833984375 1.21568965911865
85.7297592163086 0.920145034790039
85.7227935791016 0.630137920379639
85.7595748901367 0.599185466766357
85.7681121826172 -0.518580198287964
85.7667388916016 -0.637628078460693
85.728630065918 -0.912404537200928
85.7293930053711 -0.99774169921875
85.740852355957 -1.02783107757568
85.7269821166992 -1.05601501464844
85.7346572875977 -1.14562702178955
85.6962661743164 -1.19103288650513
85.70654296875 -1.28332710266113
85.6569671630859 -1.6027135848999
85.6391983032227 -1.68115520477295
85.6110610961914 -1.85983562469482
85.5908889770508 -1.89819622039795
85.4957962036133 -2.49478149414062
85.4726791381836 -2.61564636230469
85.4845657348633 -2.65339374542236
85.4767761230469 -2.71697425842285
85.4626235961914 -2.80049419403076
85.470458984375 -2.86347198486328
85.4238357543945 -3.04312896728516
85.4187088012695 -3.08351898193359
85.4384918212891 -3.11822509765625
85.3914566040039 -3.24061965942383
85.3565292358398 -3.3863000869751
85.3489837646484 -3.59209156036377
85.3221893310547 -3.80294418334961
85.3529357910156 -3.81071281433105
85.2896347045898 -4.59771680831909
85.3062438964844 -4.67884731292725
85.3277969360352 -4.7790412902832
85.3320617675781 -4.82449626922607
85.3556747436523 -4.82353973388672
85.3287887573242 -4.92151641845703
85.3364562988281 -5.01820755004883
85.3664245605469 -5.28457403182983
85.3869400024414 -5.36087799072266
85.3515167236328 -5.46209526062012
85.4033050537109 -5.70811080932617
85.4585723876953 -6.09380531311035
85.4684829711914 -6.20319843292236
85.5098419189453 -6.34044742584229
85.497932434082 -6.42508697509766
85.5305862426758 -6.4998607635498
85.5198059082031 -6.53665828704834
85.6442489624023 -7.27420711517334
85.6388931274414 -7.32419395446777
85.6956024169922 -7.45853137969971
85.7355270385742 -7.80615139007568
85.7488479614258 -7.84670352935791
85.7397918701172 -7.94271755218506
85.7895202636719 -8.46005058288574
85.809440612793 -8.49870109558105
85.838264465332 -8.85151958465576
85.8404998779297 -8.99749565124512
85.8588562011719 -9.11882591247559
85.8910980224609 -9.36551666259766
85.9109039306641 -9.84916400909424
85.9310073852539 -9.91257667541504
85.9069137573242 -10.0018825531006
85.93115234375 -10.1420011520386
85.9222412109375 -10.1762609481812
85.9402770996094 -10.5962553024292
85.9363708496094 -10.6524696350098
85.9870834350586 -13.0368537902832
85.9866714477539 -13.1883106231689
86.135986328125 -15.5817050933838
86.2099456787109 -16.6319122314453
86.196647644043 -16.6866912841797
86.3284683227539 -17.2630348205566
86.372314453125 -17.3568058013916
86.398078918457 -17.4421558380127
86.1711273193359 -17.2005805969238
86.1661148071289 -17.1270866394043
86.1088714599609 -17.1066360473633
86.2045288085938 -17.0177516937256
86.248649597168 -17.4619026184082
86.2521743774414 -17.0181121826172
86.2753601074219 -17.6320037841797
86.289436340332 -17.6936798095703
86.2698745727539 -17.7317981719971
86.3071594238281 -17.8778762817383
86.2660675048828 -17.9256896972656
86.312858581543 -17.9866847991943
86.3388748168945 -17.9621410369873
86.2999114990234 -18.0482940673828
86.298095703125 -18.108039855957
86.2701034545898 -18.1413116455078
86.2961273193359 -18.1893730163574
86.3062744140625 -18.3363552093506
86.3899002075195 -18.4153671264648
86.4404296875 -18.6976337432861
86.4684982299805 -18.7913398742676
86.4972152709961 -18.7949180603027
86.5246124267578 -18.901065826416
86.5369644165039 -19.0598030090332
86.5763092041016 -19.1196136474609
86.5533752441406 -19.1917266845703
86.5895690917969 -19.2317199707031
86.6583786010742 -19.382495880127
86.5885620117188 -19.391185760498
86.5991973876953 -19.4962768554688
86.6303939819336 -19.7639846801758
86.5689926147461 -19.7665996551514
86.5571975708008 -19.8263397216797
86.5193252563477 -19.844108581543
86.5479583740234 -19.8547744750977
86.5119552612305 -19.8908805847168
86.5301895141602 -19.9653186798096
86.5691375732422 -19.9534797668457
86.5272445678711 -19.9266929626465
86.5560836791992 -19.9233589172363
86.5932464599609 -20.0097694396973
86.6781616210938 -20.3874263763428
86.6858139038086 -20.5994110107422
86.6306228637695 -20.58447265625
86.6424255371094 -20.678840637207
86.6725845336914 -20.788818359375
86.65673828125 -20.9925880432129
86.7491073608398 -21.041353225708
86.7168884277344 -21.0148296356201
86.6652984619141 -21.0977592468262
86.7372055053711 -21.1790237426758
86.6583633422852 -21.3997554779053
86.6761932373047 -21.522481918335
86.6895294189453 -21.5521678924561
86.6304092407227 -21.6499786376953
86.680549621582 -21.7116394042969
86.6778411865234 -21.6635665893555
86.7214889526367 -21.6811408996582
86.7086639404297 -21.7188720703125
86.7760391235352 -22.1454696655273
86.7468032836914 -22.1184883117676
86.8137817382812 -22.1655139923096
86.7963409423828 -22.298978805542
86.7669982910156 -22.5797348022461
86.7993698120117 -22.5994758605957
86.7751083374023 -22.6933536529541
86.7919006347656 -22.8973693847656
86.7493057250977 -23.0490322113037
86.7864151000977 -23.0582733154297
86.809440612793 -23.1305313110352
86.783935546875 -23.4251365661621
86.8083114624023 -23.4713230133057
86.8007278442383 -23.5978717803955
86.8454437255859 -23.5993766784668
86.8368225097656 -23.6327362060547
86.8032913208008 -24.4871654510498
86.8283767700195 -24.6271152496338
86.7906494140625 -25.0244407653809
86.7387466430664 -25.0443058013916
86.7111053466797 -25.1429405212402
86.725227355957 -25.3126029968262
86.7026519775391 -25.495231628418
86.6799087524414 -25.5271110534668
86.6813354492188 -25.6263103485107
86.7060623168945 -25.6563930511475
86.6628341674805 -25.8377571105957
86.6488189697266 -26.0204944610596
86.5992431640625 -26.2963352203369
86.5950088500977 -26.4979610443115
86.553337097168 -26.7156963348389
86.4875717163086 -26.8441925048828
86.5574798583984 -26.9244346618652
86.5410842895508 -26.9994201660156
86.4807052612305 -27.022855758667
86.5266494750977 -27.0842514038086
86.5422058105469 -27.1526031494141
86.4951858520508 -27.2401180267334
86.4894866943359 -27.3325710296631
86.4440078735352 -27.3486328125
86.4943389892578 -27.4087619781494
86.4692916870117 -27.5571784973145
86.4805526733398 -27.6424732208252
86.3984298706055 -27.7980690002441
86.4407577514648 -27.9588775634766
86.3951797485352 -28.0079593658447
86.3995056152344 -28.1872272491455
86.3711318969727 -28.2826232910156
86.2880096435547 -28.572093963623
86.3020553588867 -28.6217079162598
86.2712020874023 -28.6154632568359
86.1644744873047 -28.9288787841797
86.0756301879883 -28.931339263916
86.0870590209961 -28.97998046875
86.0692596435547 -29.0659809112549
86.1228179931641 -29.113712310791
85.9413833618164 -29.4684600830078
85.8936004638672 -29.4373931884766
85.8943176269531 -29.5298194885254
85.8555908203125 -29.5325317382812
85.7606658935547 -29.7754535675049
85.7129669189453 -29.7893009185791
85.6532287597656 -29.8436832427979
85.6398544311523 -29.9061260223389
85.6102447509766 -29.9055938720703
85.4679107666016 -30.0631713867188
85.3908843994141 -30.1053276062012
85.3323669433594 -30.1487636566162
85.2488632202148 -30.2278633117676
85.1306991577148 -30.3018646240234
84.9361267089844 -30.4168338775635
84.8874893188477 -30.4299831390381
84.6699676513672 -30.5823955535889
84.5715408325195 -30.6351585388184
84.5381317138672 -30.6598110198975
84.4142456054688 -30.671854019165
84.2665481567383 -30.7136306762695
84.2277526855469 -30.7525253295898
84.1760635375977 -30.7205352783203
84.1040496826172 -30.773509979248
83.9767150878906 -30.779088973999
83.7998123168945 -30.8328552246094
83.7807464599609 -30.8478240966797
83.3357620239258 -30.943920135498
83.3215026855469 -30.9098434448242
82.8999938964844 -30.9671058654785
82.8649597167969 -30.9552230834961
82.8362426757812 -30.9822540283203
82.8036956787109 -30.9687767028809
82.769172668457 -30.9808311462402
82.6185989379883 -30.982889175415
82.4046401977539 -31.0117416381836
82.3852462768555 -30.9865589141846
82.3195877075195 -30.9915466308594
82.2152481079102 -30.9877548217773
82.1187133789062 -31.0204849243164
81.9576721191406 -31.0389823913574
81.8990325927734 -31.0733757019043
81.7499237060547 -31.0735187530518
81.3635482788086 -31.1385517120361
81.3835754394531 -31.1028575897217
81.3344879150391 -31.0758323669434
80.9562225341797 -31.1559963226318
80.8286285400391 -31.1249504089355
80.7135467529297 -31.1399192810059
80.5303421020508 -31.1124477386475
80.4753570556641 -31.176929473877
80.2561645507812 -31.2230987548828
80.1699295043945 -31.2678909301758
80.0845184326172 -31.2517070770264
80.0095291137695 -31.2973651885986
79.9583282470703 -31.3151721954346
79.9012451171875 -31.2884254455566
79.7532196044922 -31.3455467224121
79.6885070800781 -31.3562412261963
79.6519775390625 -31.3325424194336
79.6118316650391 -31.3680114746094
79.5034942626953 -31.3655300140381
79.3362808227539 -31.3907241821289
79.2749404907227 -31.4159774780273
79.2123260498047 -31.4400367736816
79.1756286621094 -31.4710693359375
78.9615783691406 -31.4757499694824
78.8419342041016 -31.5234909057617
78.7530364990234 -31.5373306274414
78.7582473754883 -31.5013198852539
78.736946105957 -31.4821014404297
78.6938858032227 -31.5105934143066
78.2411193847656 -31.5535888671875
78.1446075439453 -31.590518951416
78.0273590087891 -31.6164016723633
77.9767608642578 -31.6260147094727
77.8476028442383 -31.6174774169922
77.5562057495117 -31.6786518096924
77.47216796875 -31.6846923828125
77.1838302612305 -31.7470417022705
77.1762390136719 -31.6955909729004
77.0549621582031 -31.7607841491699
76.9527359008789 -31.7796783447266
76.3796539306641 -31.8830909729004
76.3404235839844 -31.8800811767578
76.283805847168 -31.9168853759766
76.2953643798828 -31.9486770629883
76.2614135742188 -31.9346504211426
76.2166442871094 -31.9369812011719
76.1147232055664 -31.9676818847656
76.0815124511719 -31.9491062164307
75.984977722168 -31.9990253448486
76.0035018920898 -31.9728088378906
75.3214721679688 -32.1132392883301
75.3125686645508 -32.1448097229004
75.1812973022461 -32.1491355895996
75.2311935424805 -32.1807441711426
75.2193450927734 -32.2004928588867
75.0253143310547 -32.2075691223145
74.8634490966797 -32.1834182739258
74.724609375 -32.2358322143555
74.7079544067383 -32.2525177001953
74.588249206543 -32.2720146179199
74.5269241333008 -32.2771682739258
74.4670944213867 -32.3286781311035
74.3447189331055 -32.3177108764648
74.2910003662109 -32.3715744018555
74.2252883911133 -32.3611907958984
74.0725555419922 -32.4219398498535
74.023078918457 -32.4300842285156
73.8360748291016 -32.4268951416016
73.6698837280273 -32.5367088317871
73.566764831543 -32.5263671875
73.5300750732422 -32.5606536865234
73.4442749023438 -32.5933990478516
73.3498229980469 -32.6044731140137
73.3006439208984 -32.6119079589844
73.2592849731445 -32.6667747497559
73.2258605957031 -32.6136703491211
72.9865570068359 -32.6859130859375
72.9143142700195 -32.7381591796875
72.8836822509766 -32.732048034668
72.5788421630859 -32.8835945129395
72.398323059082 -32.8838081359863
72.2903747558594 -32.9324150085449
72.2517776489258 -32.9330825805664
72.1027450561523 -33.0172729492188
71.9997253417969 -33.0361480712891
71.9728698730469 -33.0238914489746
71.9195404052734 -33.0650520324707
71.5635452270508 -33.1419258117676
71.4803009033203 -33.1994438171387
70.8999938964844 -33.3798217773438
70.866096496582 -33.3516693115234
70.51611328125 -33.4549369812012
70.4496383666992 -33.4500122070312
70.3008880615234 -33.5199851989746
70.2701187133789 -33.5036849975586
70.1395874023438 -33.5488815307617
70.0570755004883 -33.5786437988281
69.909797668457 -33.6124725341797
69.6462860107422 -33.6961441040039
69.6234359741211 -33.7064170837402
69.612922668457 -33.6698341369629
69.5192794799805 -33.6914253234863
69.403450012207 -33.7291603088379
69.3060531616211 -33.7287902832031
69.2335052490234 -33.7216491699219
69.1254272460938 -33.8059539794922
68.9507904052734 -33.8265075683594
68.9153671264648 -33.8482284545898
68.8551406860352 -33.8534660339355
68.8739395141602 -33.8322715759277
68.5514373779297 -33.9064064025879
68.2293548583984 -33.9733390808105
68.1331481933594 -33.9548606872559
68.1215362548828 -33.9918785095215
67.9182968139648 -34.028995513916
67.8958358764648 -34.0435943603516
67.8493804931641 -34.0241203308105
67.6928558349609 -34.0438385009766
67.6645812988281 -34.0784645080566
67.4836654663086 -34.0863456726074
67.338752746582 -34.1219825744629
66.121223449707 -34.3244209289551
66.0497512817383 -34.3606872558594
66.0159225463867 -34.3069229125977
65.7798461914062 -34.3442268371582
65.6898193359375 -34.3554801940918
65.6624984741211 -34.3337135314941
65.660285949707 -34.2961120605469
65.5149765014648 -34.3520545959473
64.3154602050781 -34.5078239440918
64.3506622314453 -34.4656066894531
64.2875823974609 -34.4579048156738
63.9380989074707 -34.5203247070312
63.927661895752 -34.4846572875977
63.7099609375 -34.5432891845703
63.5144577026367 -34.5182342529297
62.6741333007812 -34.6357154846191
62.6145668029785 -34.6313629150391
62.5776443481445 -34.6664047241211
62.4513244628906 -34.6658554077148
62.3810043334961 -34.6764717102051
62.2810974121094 -34.6679191589355
62.1588363647461 -34.6964492797852
61.9620895385742 -34.6955490112305
61.6195526123047 -34.721607208252
61.3897590637207 -34.7689514160156
61.3111343383789 -34.7483596801758
60.6790161132812 -34.8205604553223
60.6029968261719 -34.7979431152344
60.3607406616211 -34.8342704772949
60.3409538269043 -34.8481483459473
60.2345695495605 -34.8720283508301
60.194206237793 -34.8512153625488
60.1544418334961 -34.8692932128906
60.0699310302734 -34.8398132324219
60.0577926635742 -34.866569519043
60.0101737976074 -34.8629760742188
59.9134063720703 -34.8986511230469
59.7467155456543 -34.8771514892578
59.5556411743164 -34.909351348877
58.9089851379395 -35.0023536682129
58.770076751709 -35.0250587463379
58.531379699707 -35.0494384765625
58.468334197998 -35.0243759155273
58.4149360656738 -35.0535202026367
58.3817825317383 -35.0398139953613
58.3599319458008 -35.0591049194336
58.232063293457 -35.0684242248535
58.1112747192383 -35.068603515625
58.0853233337402 -35.0826683044434
58.0315322875977 -35.1210784912109
57.9971504211426 -35.1041069030762
57.9386253356934 -35.1275215148926
57.9235916137695 -35.0999450683594
57.8633003234863 -35.1283798217773
57.7817115783691 -35.1258087158203
57.6611213684082 -35.1259880065918
56.903995513916 -35.2467308044434
56.8801727294922 -35.2313766479492
56.7443580627441 -35.274284362793
56.692497253418 -35.2719383239746
56.179500579834 -35.3198013305664
56.0957336425781 -35.3375129699707
56.0563659667969 -35.3281936645508
55.9336166381836 -35.3614730834961
55.8996086120605 -35.3504753112793
55.7745552062988 -35.3353691101074
55.7318801879883 -35.3536567687988
55.7209930419922 -35.3319931030273
55.672664642334 -35.3511085510254
55.3517608642578 -35.4165115356445
55.0038795471191 -35.4551620483398
54.9622116088867 -35.4431114196777
54.9201889038086 -35.4596710205078
54.6870422363281 -35.4634056091309
54.6038589477539 -35.4747161865234
54.5766563415527 -35.4636535644531
54.5712242126465 -35.4873466491699
54.4624786376953 -35.4839172363281
54.4180107116699 -35.5138931274414
54.2702331542969 -35.4489974975586
53.8141021728516 -35.5074424743652
53.7925872802734 -35.4858627319336
53.7356262207031 -35.4977531433105
53.3208045959473 -35.5753440856934
53.3129425048828 -35.5230712890625
53.181583404541 -35.5388717651367
53.060302734375 -35.568977355957
52.9729309082031 -35.552433013916
52.5712356567383 -35.6171073913574
52.3988571166992 -35.6046257019043
52.2734222412109 -35.6312675476074
51.9952125549316 -35.6405220031738
51.8696632385254 -35.6477203369141
50.9740943908691 -35.7793083190918
50.9944305419922 -35.7687149047852
50.6152534484863 -35.7660255432129
49.919807434082 -35.8389053344727
49.1180305480957 -35.9193878173828
49.0084457397461 -35.9127922058105
48.6198234558105 -35.9374122619629
47.6731567382812 -36.0035018920898
47.6290969848633 -35.9968910217285
47.6132850646973 -36.0153732299805
47.4560241699219 -36.0142288208008
47.4266510009766 -36.0608406066895
47.3153228759766 -36.0392379760742
47.2993698120117 -36.0634880065918
47.2507781982422 -36.0492935180664
46.9967460632324 -36.0632820129395
46.9381332397461 -36.0718269348145
46.9415130615234 -36.0955276489258
46.7665634155273 -36.0943069458008
46.6939735412598 -36.0940933227539
46.6709899902344 -36.1202735900879
46.5905418395996 -36.1024856567383
45.0263595581055 -36.2309188842773
44.5543823242188 -36.2570953369141
44.1352043151855 -36.3223609924316
44.0397987365723 -36.3265991210938
43.3270606994629 -36.4907608032227
43.2736434936523 -36.4958572387695
42.9759368896484 -36.5563545227051
42.9503860473633 -36.5728378295898
41.8803749084473 -36.7816009521484
41.7830810546875 -36.8053588867188
41.637809753418 -36.8496856689453
41.4988403320312 -36.8835678100586
41.434211730957 -36.8713035583496
41.3285865783691 -36.8905792236328
41.0005340576172 -36.9513053894043
40.9476356506348 -36.9373054504395
40.8030166625977 -36.9737319946289
40.7296905517578 -36.9551811218262
40.6789932250977 -37.0026512145996
40.595775604248 -36.9792442321777
40.4696998596191 -37.0307464599609
39.9287452697754 -37.1091003417969
39.7839164733887 -37.1064796447754
39.7469100952148 -37.1323471069336
39.4237365722656 -37.1907272338867
39.3881034851074 -37.181224822998
39.1560707092285 -37.2262382507324
39.1093864440918 -37.218620300293
39.0033340454102 -37.2233581542969
38.8988647460938 -37.2295722961426
38.794361114502 -37.2657051086426
38.5133781433105 -37.297779083252
38.2889404296875 -37.3325157165527
37.7456359863281 -37.3998565673828
37.7791557312012 -37.4009704589844
37.1888885498047 -37.4589805603027
37.1205558776855 -37.4518737792969
37.0322113037109 -37.4819030761719
37.0165367126465 -37.4583892822266
36.5151252746582 -37.4677467346191
36.3940353393555 -37.5185012817383
35.884449005127 -37.5271377563477
35.637134552002 -37.5275573730469
35.6185302734375 -37.5609703063965
35.3064422607422 -37.5569763183594
35.239673614502 -37.5519027709961
35.1566886901855 -37.5809135437012
35.1094627380371 -37.5681648254395
34.921989440918 -37.5543365478516
34.9491195678711 -37.5811233520508
34.662654876709 -37.6048622131348
34.5764999389648 -37.6098594665527
34.5991134643555 -37.6163101196289
34.4017715454102 -37.6321029663086
33.9427604675293 -37.6699867248535
33.8261299133301 -37.6852722167969
33.7404479980469 -37.6660346984863
33.6482734680176 -37.7010955810547
33.5844039916992 -37.6882286071777
33.6028442382812 -37.7126235961914
33.3373680114746 -37.7309417724609
33.3094673156738 -37.7580337524414
33.1788673400879 -37.7951507568359
33.0076446533203 -37.7954521179199
32.8318786621094 -37.8119163513184
32.7033843994141 -37.8114852905273
32.4881210327148 -37.8348350524902
30.8354911804199 -38.0215873718262
30.4338779449463 -37.969856262207
30.4248123168945 -38.0106239318848
30.2711219787598 -38.003101348877
30.1892738342285 -38.0370407104492
30.0499858856201 -38.0339279174805
29.81640625 -38.0696105957031
29.5358486175537 -38.0597190856934
29.3173789978027 -38.0680122375488
29.2786655426025 -38.0620613098145
29.1396999359131 -38.0862464904785
28.912935256958 -38.0781936645508
28.8463611602783 -38.0981597900391
28.7312679290771 -38.1033515930176
28.5369148254395 -38.0859336853027
28.2526760101318 -38.1158676147461
27.9099235534668 -38.1457939147949
27.5831909179688 -38.1948051452637
27.3774700164795 -38.2199401855469
27.1575527191162 -38.2645721435547
23.6335334777832 -38.8171615600586
23.6041374206543 -38.8703880310059
23.4445381164551 -38.8784217834473
22.5166397094727 -39.1864585876465
22.4250411987305 -39.2091178894043
22.1218757629395 -39.3053855895996
22.0083236694336 -39.3481292724609
21.9605331420898 -39.3518180847168
21.7833786010742 -39.4188537597656
21.7446594238281 -39.4328880310059
21.6231842041016 -39.4466400146484
21.492057800293 -39.5016098022461
20.9546089172363 -39.6455726623535
20.9495048522949 -39.6166191101074
20.7426223754883 -39.6940383911133
20.0050468444824 -39.7954483032227
19.9499473571777 -39.7966423034668
19.7770709991455 -39.8279037475586
18.9150123596191 -39.9152488708496
18.6352195739746 -39.9454078674316
18.5450992584229 -39.9181098937988
18.548490524292 -39.8925704956055
18.0324783325195 -39.9472274780273
17.9341201782227 -39.9355735778809
17.8224296569824 -39.9687843322754
17.7789077758789 -39.9509201049805
17.5924911499023 -39.9899597167969
17.4646396636963 -39.9795036315918
17.1497478485107 -40.0234298706055
17.0860023498535 -40.0128211975098
16.9784469604492 -40.0271339416504
16.9139976501465 -39.9779167175293
16.7332134246826 -40.0432472229004
16.5020580291748 -40.0876121520996
16.3806076049805 -40.1404075622559
16.3550109863281 -40.096923828125
16.0791969299316 -40.0959892272949
15.7586727142334 -40.1549835205078
15.7111463546753 -40.1352615356445
15.4988746643066 -40.1745872497559
15.333568572998 -40.2068557739258
15.3006229400635 -40.1819496154785
15.0444355010986 -40.1915969848633
14.7530660629272 -40.1681480407715
14.652135848999 -40.2095718383789
14.4977283477783 -40.1809616088867
14.449728012085 -40.2033195495605
14.1608428955078 -40.278076171875
13.7605876922607 -40.2899169921875
13.6618175506592 -40.2763442993164
13.074049949646 -40.3493118286133
12.0408172607422 -40.3923606872559
11.8894596099854 -40.3549766540527
11.6732244491577 -40.4282608032227
11.5843830108643 -40.4208869934082
11.4839363098145 -40.4382247924805
11.3677711486816 -40.4198303222656
11.2277069091797 -40.425106048584
11.151668548584 -40.4044799804688
11.0803461074829 -40.4261627197266
10.5027046203613 -40.4529800415039
10.1083726882935 -40.4667701721191
9.97071170806885 -40.4626960754395
9.37721729278564 -40.5370292663574
9.39529800415039 -40.665885925293
9.27839088439941 -40.6455917358398
9.15819454193115 -40.6530227661133
9.11300945281982 -40.678882598877
8.97142791748047 -40.6465454101562
8.95688343048096 -40.6834602355957
8.79276466369629 -40.6958312988281
8.57831859588623 -40.6784057617188
8.28400611877441 -40.6983795166016
8.09334468841553 -40.7251129150391
7.94836950302124 -40.7509269714355
7.74379873275757 -40.741153717041
7.67182111740112 -40.7283821105957
7.56112575531006 -40.7609939575195
7.342360496521 -40.7480850219727
7.36259603500366 -40.7752456665039
7.33008146286011 -40.8012199401855
7.3580150604248 -40.8140335083008
7.36562728881836 -40.7822685241699
7.25563716888428 -40.7319450378418
7.22827911376953 -40.7633743286133
7.11363649368286 -40.7720184326172
6.92548084259033 -40.6875686645508
6.72202062606812 -40.6799964904785
6.6076135635376 -40.6744842529297
6.55246734619141 -40.6633720397949
6.48899459838867 -40.6948127746582
6.38441371917725 -40.7074928283691
6.3007664680481 -40.792308807373
6.08661794662476 -40.7465782165527
6.02954626083374 -40.7773590087891
5.88769817352295 -40.7908897399902
5.76032257080078 -40.8299522399902
5.6501636505127 -40.8174362182617
5.62854146957397 -40.8633460998535
5.54933261871338 -40.8737030029297
5.38718271255493 -40.9477386474609
5.29892158508301 -40.9541702270508
5.20018339157104 -40.990795135498
5.2161021232605 -40.9239387512207
4.87712240219116 -41.0212211608887
4.89200305938721 -40.9751014709473
4.07796764373779 -41.1106224060059
3.99692058563232 -41.1697463989258
3.82994794845581 -41.1714782714844
3.78281426429749 -41.2008476257324
3.6983118057251 -41.2650985717773
3.60616278648376 -41.3234176635742
3.41338038444519 -41.3327941894531
2.73291015625 -41.4719543457031
2.46057319641113 -41.5315475463867
2.27612209320068 -41.5832939147949
2.11514663696289 -41.5968856811523
2.01526117324829 -41.6359062194824
1.96537256240845 -41.6595993041992
1.78201246261597 -41.6957168579102
1.71584415435791 -41.7220764160156
1.52032232284546 -41.7403984069824
1.45185232162476 -41.7539367675781
1.42055130004883 -41.6730194091797
1.06009912490845 -41.6957054138184
1.02744913101196 -41.7332191467285
0.919517517089844 -41.8139915466309
0.867639064788818 -41.7354393005371
0.756081581115723 -41.7535705566406
0.56668758392334 -41.9079360961914
0.496373653411865 -41.9044380187988
0.413559436798096 -41.8593444824219
0.323688507080078 -41.8935470581055
0.280274868011475 -41.9263343811035
0.103783130645752 -41.9137115478516
0.0890016555786133 -41.955680847168
0.0140109062194824 -42.0174331665039
-0.0121359825134277 -41.961986541748
-0.0979704856872559 -42.0127868652344
-0.168229103088379 -41.9819107055664
-0.417764663696289 -42.0242385864258
-1.34662055969238 -42.1157493591309
-3.01889753341675 -42.263011932373
-3.20053267478943 -42.2824478149414
-5.50220584869385 -42.4411964416504
-5.82970952987671 -42.4522171020508
-6.18581199645996 -42.4721145629883
-6.35969972610474 -42.461009979248
-6.63640117645264 -42.4860649108887
-6.71237659454346 -42.4626121520996
-6.92658138275146 -42.4886131286621
-8.35940837860107 -42.5028266906738
-10.4530954360962 -42.4815292358398
-11.6265058517456 -42.5744438171387
-12.2984590530396 -42.6371154785156
-12.3529043197632 -42.6400871276855
-12.3484020233154 -42.6777267456055
-12.412446975708 -42.6332969665527
-12.8871927261353 -42.6916656494141
-12.7463083267212 -42.7579078674316
-12.9006042480469 -42.7194862365723
-13.0476312637329 -42.7390823364258
-13.1684598922729 -42.7975311279297
-13.0983123779297 -42.7671966552734
-13.4016399383545 -42.7496681213379
-13.2873277664185 -42.7761726379395
-14.0051193237305 -42.7426147460938
-14.1164197921753 -42.782112121582
-14.2700042724609 -42.7669715881348
-14.3360223770142 -42.8140754699707
-14.7613430023193 -42.8720321655273
-14.7925357818604 -42.9072608947754
-15.0417013168335 -42.9902000427246
-15.1129856109619 -43.0656127929688
-15.1021900177002 -43.0978965759277
-15.1906099319458 -43.1119575500488
-15.2007942199707 -43.1789512634277
-15.4134836196899 -43.3165245056152
-15.3866920471191 -43.4402542114258
-15.4348258972168 -43.5194854736328
-15.6617908477783 -43.3872947692871
-15.6885709762573 -43.5893974304199
-15.8178539276123 -43.6298828125
-16.0394554138184 -43.4254112243652
-16.1613483428955 -43.4878158569336
-16.1352729797363 -43.6789360046387
-16.268482208252 -43.4687881469727
-16.3579120635986 -43.4982948303223
-16.3875198364258 -43.478572845459
-16.4975414276123 -43.5659599304199
-16.5690307617188 -43.579231262207
-16.5679206848145 -43.4956245422363
-16.5947799682617 -43.5057945251465
-16.6325416564941 -43.4655227661133
-16.7972278594971 -43.5212707519531
-16.8430137634277 -43.4817276000977
-16.9084491729736 -43.5058975219727
-16.9798126220703 -43.5724182128906
-17.1002407073975 -43.6275291442871
-17.3669090270996 -43.6252975463867
-17.1961364746094 -43.7427978515625
-17.2714710235596 -43.7804069519043
-17.4693946838379 -43.5606231689453
-17.5604438781738 -43.5963172912598
-17.615213394165 -43.553825378418
-17.6869297027588 -43.5423965454102
-17.8646545410156 -43.643669128418
-17.9775409698486 -43.6047210693359
-18.3334541320801 -43.7036514282227
-18.4048595428467 -43.6623916625977
-18.5431137084961 -43.7643356323242
-18.6318397521973 -43.7511253356934
-18.8658866882324 -43.8248977661133
-18.7341766357422 -43.9301681518555
-18.8763484954834 -43.8167915344238
-19.315071105957 -43.8773536682129
-19.3923225402832 -43.7983627319336
-19.3713569641113 -43.7678527832031
-19.4771385192871 -43.7784805297852
-19.6050624847412 -43.8227615356445
-19.794075012207 -43.9389839172363
-19.8295993804932 -43.904426574707
-19.789680480957 -43.9908752441406
-19.9521503448486 -43.8983192443848
-20.0531177520752 -43.9114532470703
-20.166524887085 -43.9536361694336
-20.4634742736816 -43.9704399108887
-20.5217876434326 -43.926830291748
-20.7349090576172 -43.9816627502441
-20.9343376159668 -44.0258026123047
-21.123571395874 -44.0319023132324
-21.1106815338135 -44.0006103515625
-21.19118309021 -43.9964294433594
-21.3080406188965 -44.0442123413086
-21.4021644592285 -44.023796081543
-21.6561393737793 -44.0672416687012
-21.7879009246826 -44.0599822998047
-21.8528823852539 -44.0955200195312
-21.9965591430664 -44.1218528747559
-22.0745811462402 -44.0929756164551
-22.3667488098145 -44.163761138916
-22.5705032348633 -44.1957855224609
-22.7116546630859 -44.1727523803711
-22.9557571411133 -44.1982841491699
-23.0907649993896 -44.2520561218262
-23.1447219848633 -44.2196655273438
-23.3362846374512 -44.2460021972656
-23.432279586792 -44.3067626953125
-23.6926155090332 -44.3547210693359
-23.7606391906738 -44.3851280212402
-23.8663349151611 -44.4012069702148
-23.8806991577148 -44.363826751709
-23.9176540374756 -44.3370895385742
-24.0641460418701 -44.3864631652832
-24.2171020507812 -44.3916816711426
-24.3992805480957 -44.4329643249512
-24.7857093811035 -44.4746208190918
-24.9325065612793 -44.4621086120605
-25.0448474884033 -44.5021514892578
-25.227087020874 -44.5246849060059
-25.3759899139404 -44.5742225646973
-25.4781494140625 -44.5203742980957
-25.5774536132812 -44.5660133361816
-26.2649097442627 -44.6310691833496
-26.34033203125 -44.6088256835938
-26.4034442901611 -44.6338653564453
-26.6245880126953 -44.6410789489746
-26.7037906646729 -44.6814956665039
-27.9048309326172 -44.8285980224609
-27.9905986785889 -44.867618560791
-28.3116188049316 -44.9004707336426
-28.6470794677734 -44.8832015991211
-28.7761611938477 -44.9054412841797
-28.7872505187988 -44.9621200561523
-28.9774436950684 -44.9763641357422
-29.1340847015381 -44.957088470459
-29.2218208312988 -44.9719429016113
-29.3039321899414 -45.0105171203613
-29.5350360870361 -44.976016998291
-29.6230354309082 -45.0217475891113
-29.8191318511963 -45.0150489807129
-29.7894439697266 -45.0751266479492
-31.3749504089355 -45.2191848754883
-31.7259616851807 -45.20947265625
-31.8299922943115 -45.262279510498
-32.347240447998 -45.2825813293457
-32.4338912963867 -45.3030128479004
-32.6252555847168 -45.3095169067383
-32.8236808776855 -45.2845497131348
-32.8844909667969 -45.3357467651367
-33.0306587219238 -45.329963684082
-33.3494338989258 -45.3466377258301
-33.7708320617676 -45.3263053894043
-34.0078201293945 -45.3465309143066
-34.1312141418457 -45.3508911132812
-34.1929740905762 -45.3906898498535
-34.4471588134766 -45.3420639038086
-34.5252456665039 -45.4064826965332
-34.6197357177734 -45.3752174377441
-34.7509727478027 -45.3890724182129
-34.8190536499023 -45.4246978759766
-35.5198059082031 -45.5236587524414
-35.4502067565918 -45.4931716918945
-35.4413948059082 -45.5345001220703
-35.448616027832 -45.6613655090332
-35.5400161743164 -45.629825592041
-35.7759819030762 -45.6563148498535
-36.3847885131836 -45.6311378479004
-36.614013671875 -45.6662292480469
-36.7164993286133 -45.6491508483887
-37.3108825683594 -45.8131637573242
-37.7358131408691 -45.9069442749023
-38.6878814697266 -46.0101776123047
-38.7567672729492 -46.0767936706543
-39.2295341491699 -46.1176300048828
-39.3210487365723 -46.1635932922363
-39.3437881469727 -46.117000579834
-39.478401184082 -46.1476173400879
-39.519344329834 -46.1332931518555
-40.0542984008789 -46.1999397277832
-40.2340927124023 -46.2008399963379
-40.2634963989258 -46.2534370422363
-40.5867004394531 -46.2883186340332
-40.6673126220703 -46.3044204711914
-40.7031440734863 -46.2768936157227
-40.8424224853516 -46.3139991760254
-40.884521484375 -46.2904472351074
-41.4045104980469 -46.2843818664551
-41.5181159973145 -46.2848281860352
-41.590705871582 -46.3095245361328
-41.9696655273438 -46.2879257202148
-42.0067939758301 -46.3466796875
-42.4308433532715 -46.3382835388184
-42.4628944396973 -46.2997627258301
-42.7374801635742 -46.3657760620117
-42.7743606567383 -46.3287963867188
-42.8473434448242 -46.3073387145996
-42.9955902099609 -46.38134765625
-43.0468597412109 -46.3517799377441
-43.1455574035645 -46.3889923095703
-43.2026519775391 -46.3650512695312
-43.2823944091797 -46.3660469055176
-43.633846282959 -46.4157791137695
-43.7268142700195 -46.4285354614258
-43.7522811889648 -46.405818939209
-43.8443412780762 -46.4425048828125
-43.9603462219238 -46.4470748901367
-43.9999313354492 -46.4733123779297
-44.1678276062012 -46.462947845459
-44.1740188598633 -46.4954643249512
-44.3264808654785 -46.4973487854004
-44.5619354248047 -46.4924964904785
-44.8562889099121 -46.5172309875488
-45.0513000488281 -46.5169258117676
-45.2535018920898 -46.5229949951172
-45.2133865356445 -46.5237045288086
-45.4037399291992 -46.5312538146973
-45.6377906799316 -46.5342407226562
-45.7305755615234 -46.5478248596191
-45.9738159179688 -46.5385322570801
-46.1578330993652 -46.5636863708496
-46.386604309082 -46.5610084533691
-46.7386207580566 -46.6066513061523
-46.7766265869141 -46.5868148803711
-46.9664993286133 -46.577075958252
-47.4602928161621 -46.6392288208008
-47.540843963623 -46.5892333984375
-47.6096801757812 -46.6037864685059
-47.9031028747559 -46.6070747375488
-47.9852638244629 -46.6123580932617
-48.0451583862305 -46.5846252441406
-48.3580322265625 -46.6323890686035
-48.5432662963867 -46.6008186340332
-48.7065734863281 -46.6030044555664
-48.7358474731445 -46.6489715576172
-48.8613739013672 -46.659122467041
-48.9098243713379 -46.645809173584
-49.2395782470703 -46.6609878540039
-49.2758865356445 -46.6908416748047
-49.5144271850586 -46.6884613037109
-49.5932426452637 -46.7245292663574
-49.6547203063965 -46.658016204834
-49.8794212341309 -46.6731376647949
-49.9485206604004 -46.7019119262695
-50.1612968444824 -46.7358436584473
-50.1961975097656 -46.7031860351562
-50.6538238525391 -46.7755813598633
-51.084716796875 -46.7844543457031
-51.2218208312988 -46.8025207519531
-51.4514503479004 -46.8006706237793
-51.6889266967773 -46.8322639465332
-51.7377128601074 -46.8247108459473
-51.7994575500488 -46.849048614502
-52.1268348693848 -46.8442497253418
-52.5519027709961 -46.9045333862305
-52.5917167663574 -46.9421310424805
-52.6364326477051 -46.9154663085938
-53.0674667358398 -46.9491271972656
-53.2449645996094 -46.9797058105469
-53.3441696166992 -46.9369926452637
-53.8678894042969 -47.082160949707
-53.9628028869629 -47.0552253723145
-56.1559562683105 -47.3688163757324
-56.2481117248535 -47.341365814209
-56.5241470336914 -47.376091003418
-56.4429473876953 -47.4907608032227
-56.5631294250488 -47.5054244995117
-56.7125358581543 -47.4600372314453
-57.2044868469238 -47.5645294189453
-57.5574035644531 -47.5804824829102
-57.5426177978516 -47.6418952941895
-57.5955429077148 -47.686954498291
-57.7750511169434 -47.6148414611816
-57.9551086425781 -47.6709785461426
-58.0830726623535 -47.6594314575195
-58.0689239501953 -47.6842422485352
-58.0920715332031 -47.7642211914062
-58.1716575622559 -47.727970123291
-58.2609977722168 -47.7140731811523
-58.3244132995605 -47.756217956543
-58.4623146057129 -47.7130508422852
-58.7142944335938 -47.7263031005859
-58.7788009643555 -47.7884292602539
-58.811450958252 -47.8659172058105
-59.0418357849121 -47.7727813720703
-59.2491340637207 -47.8666191101074
-59.3366584777832 -47.8781242370605
-59.3735313415527 -47.9174537658691
-59.4235038757324 -47.9174537658691
-59.4786643981934 -47.8914642333984
-59.501838684082 -47.9075088500977
-59.6699714660645 -47.8101577758789
-59.8678436279297 -47.8054237365723
-60.1033668518066 -47.8844261169434
-60.1959037780762 -47.8903656005859
-60.2245559692383 -47.9308395385742
-60.2764282226562 -47.9647750854492
-60.4228820800781 -47.9849624633789
-60.4806938171387 -48.0052299499512
-60.6046600341797 -48.0153045654297
-60.7442588806152 -47.9538345336914
-60.9415512084961 -48.0638580322266
-61.0668640136719 -48.0472183227539
-61.1449012756348 -48.090648651123
-61.248046875 -48.0839080810547
-61.3263168334961 -48.1022338867188
-61.3375473022461 -48.1427268981934
-61.3925170898438 -48.1468124389648
-61.3790588378906 -48.2291641235352
-61.5909652709961 -48.09521484375
-61.7689819335938 -48.1089324951172
-61.8380317687988 -48.107250213623
-61.8687477111816 -48.1877479553223
-62.0069160461426 -48.1937980651855
-62.0545082092285 -48.2079048156738
-62.2153930664062 -48.2294692993164
-62.3124771118164 -48.2485771179199
-62.3325881958008 -48.287467956543
-62.3911285400391 -48.3121719360352
-62.586368560791 -48.3180084228516
-62.6489677429199 -48.3664283752441
-62.860408782959 -48.3469886779785
-62.883243560791 -48.3998413085938
-63.1894950866699 -48.4633865356445
-63.273193359375 -48.4386711120605
-63.3435745239258 -48.5185852050781
-63.7847366333008 -48.5375747680664
-63.846363067627 -48.5304260253906
-63.8962326049805 -48.5606956481934
-63.9864616394043 -48.5437316894531
-64.1268997192383 -48.5926513671875
-64.2148742675781 -48.5867233276367
-64.222900390625 -48.6374435424805
-64.2987670898438 -48.6636352539062
-64.3896026611328 -48.6405410766602
-64.5346527099609 -48.7154693603516
-64.6471557617188 -48.6922912597656
-64.9335021972656 -48.7066993713379
-65.0448226928711 -48.6759605407715
-65.091796875 -48.6916046142578
-65.2821197509766 -48.7265663146973
-65.3479309082031 -48.7497940063477
-65.505973815918 -48.7232208251953
-65.6566925048828 -48.7429046630859
-65.7270278930664 -48.7019958496094
-65.884391784668 -48.721019744873
-66.2061386108398 -48.6952247619629
-66.2345352172852 -48.747127532959
-66.3938522338867 -48.759162902832
-66.5086212158203 -48.823802947998
-66.6019973754883 -48.8350105285645
-66.7765426635742 -48.7664260864258
-66.7956848144531 -48.8235969543457
-66.8439102172852 -48.8116455078125
-66.8650817871094 -48.8426742553711
-67.0360870361328 -48.8593559265137
-67.0763397216797 -48.8834228515625
-67.4819030761719 -48.8974418640137
-67.563117980957 -48.8936653137207
-67.6233291625977 -48.9167785644531
-67.7767562866211 -48.8620948791504
-67.8202209472656 -48.903377532959
-67.9269485473633 -48.914306640625
-67.9652557373047 -48.944465637207
-68.0949096679688 -48.9689483642578
-68.5981674194336 -48.9910278320312
-68.8002395629883 -49.020923614502
-68.845329284668 -49.0784912109375
-68.9515151977539 -49.0741424560547
-68.9974365234375 -49.0794486999512
-69.1869277954102 -48.9972076416016
-69.6032180786133 -49.0103073120117
-69.8079376220703 -49.1099243164062
-69.9653625488281 -49.0227813720703
-70.1813354492188 -49.0165100097656
-70.3132476806641 -49.0079498291016
-70.3205490112305 -49.0711212158203
-70.3640747070312 -49.107307434082
-70.5303726196289 -49.0559425354004
-70.5741653442383 -49.1064872741699
-70.6995620727539 -49.0520248413086
-71.229866027832 -49.0513725280762
-71.2965316772461 -49.0950622558594
-71.4086608886719 -49.0720825195312
-71.5481185913086 -49.0906448364258
-71.6784133911133 -49.0960845947266
-71.7336959838867 -49.1312026977539
-71.7806243896484 -49.1921005249023
-71.8641128540039 -49.195686340332
-72.039665222168 -49.1214981079102
-72.3367919921875 -49.2142906188965
-72.4437866210938 -49.254264831543
-72.8965682983398 -49.2998008728027
-72.9576721191406 -49.3259391784668
-73.1459350585938 -49.3262519836426
-73.3433074951172 -49.350227355957
-73.3842315673828 -49.3867683410645
-73.4769287109375 -49.4137535095215
-73.6610870361328 -49.4286842346191
-73.7670288085938 -49.4407958984375
-73.9168090820312 -49.505184173584
-73.9774932861328 -49.5695571899414
-74.1149215698242 -49.5046691894531
-74.3349533081055 -49.5445899963379
-74.3892135620117 -49.5851440429688
-74.4789123535156 -49.6170234680176
-74.689094543457 -49.5817451477051
-74.8486251831055 -49.6327896118164
-75.2047729492188 -49.6591606140137
-75.3006591796875 -49.7002716064453
-75.4536666870117 -49.6862678527832
-76.2129669189453 -49.7693939208984
-76.3039932250977 -49.8054122924805
-76.384635925293 -49.7989273071289
-76.5184783935547 -49.8338394165039
-76.6439971923828 -49.8758010864258
-76.8091278076172 -49.8340263366699
-76.9393997192383 -49.8633308410645
-77.4678192138672 -50.0262908935547
-77.5629043579102 -49.9152641296387
-77.6553268432617 -49.9049797058105
-77.7569198608398 -49.9645576477051
-77.9230880737305 -49.9855079650879
-77.9944763183594 -49.9687690734863
-78.0660934448242 -49.9920349121094
-78.285514831543 -49.9967651367188
-78.4072265625 -50.0536994934082
-78.5531845092773 -50.0596809387207
-78.5826873779297 -50.0934448242188
-78.6576614379883 -50.1161193847656
-78.7353210449219 -50.0845260620117
-78.9639511108398 -50.1006202697754
-79.0359344482422 -50.1451644897461
-79.1358642578125 -50.1444931030273
-79.1865997314453 -50.1853713989258
-79.468017578125 -50.1285972595215
-79.5257568359375 -50.1522521972656
-79.7310180664062 -50.1677169799805
-79.9298934936523 -50.194766998291
-79.9989929199219 -50.2205200195312
-80.2825698852539 -50.227611541748
-80.7707595825195 -50.268970489502
-80.9263000488281 -50.3032455444336
-80.9797744750977 -50.3296546936035
-81.0838317871094 -50.3140068054199
-81.1718521118164 -50.3513374328613
-81.3411636352539 -50.3417625427246
-81.3943328857422 -50.3838195800781
-81.7167587280273 -50.3713073730469
-82.0927429199219 -50.4085426330566
-82.2639999389648 -50.4096374511719
-82.288818359375 -50.459285736084
-82.464469909668 -50.4740829467773
-82.5947265625 -50.4379844665527
-83.239128112793 -50.4944038391113
-83.3567123413086 -50.5432434082031
-83.5083541870117 -50.4865989685059
-84.0538635253906 -50.5293655395508
-84.0922470092773 -50.5499267578125
-84.5128021240234 -50.562126159668
-84.5818786621094 -50.5933532714844
-84.7651901245117 -50.6006126403809
-85.0285034179688 -50.6550025939941
-85.1919403076172 -50.6677856445312
-85.5577850341797 -50.7566986083984
-85.9570236206055 -50.8681488037109
-86.0414886474609 -50.9065437316895
-86.2636489868164 -50.934211730957
-86.7124786376953 -51.0081176757812
-86.8926010131836 -51.0362701416016
-86.9541320800781 -51.0829544067383
-87.4386596679688 -51.128791809082
-87.5698013305664 -51.1766471862793
-87.8208312988281 -51.2105865478516
-88.0449905395508 -51.2644119262695
-88.290641784668 -51.2976722717285
-88.4262084960938 -51.3373565673828
-88.5099792480469 -51.3257255554199
-89.2296829223633 -51.3881759643555
-89.2382583618164 -51.4252777099609
-89.2992935180664 -51.4280853271484
-89.4383392333984 -51.498664855957
-89.5839157104492 -51.5035285949707
-89.7257995605469 -51.4892730712891
-89.8692779541016 -51.5097732543945
-90.160774230957 -51.536750793457
-90.5133666992188 -51.5806121826172
-90.5732650756836 -51.5697975158691
-90.6472549438477 -51.5906295776367
-91.3599319458008 -51.6430473327637
-91.5377655029297 -51.6665344238281
-92.1011505126953 -51.70263671875
-92.4147872924805 -51.7049751281738
-92.953498840332 -51.7209854125977
-93.0857238769531 -51.7290153503418
-93.1522903442383 -51.7399406433105
-93.3805770874023 -51.719295501709
-93.9080963134766 -51.7076454162598
-94.0659637451172 -51.7097969055176
-94.1517333984375 -51.6886405944824
-94.2173385620117 -51.7034301757812
-94.3165054321289 -51.6821632385254
-94.6188354492188 -51.6712112426758
-94.6717224121094 -51.6795845031738
-94.9574890136719 -51.6552276611328
-95.0809097290039 -51.6483535766602
-95.1177978515625 -51.6716499328613
-95.286979675293 -51.6431198120117
-95.3865356445312 -51.6537551879883
-95.9609909057617 -51.6256408691406
-96.0490646362305 -51.6561622619629
-96.2451019287109 -51.6264915466309
-97.6960678100586 -51.6129760742188
-97.7286224365234 -51.6292877197266
-97.8060531616211 -51.6149139404297
-97.8659057617188 -51.6626853942871
-97.9711456298828 -51.6014938354492
-98.0454864501953 -51.6069564819336
-98.3077087402344 -51.5777015686035
-98.5110626220703 -51.5790901184082
-98.6283874511719 -51.5683479309082
-98.6654586791992 -51.6130752563477
-98.8221130371094 -51.5439376831055
-98.8807067871094 -51.6274185180664
-98.9743728637695 -51.5212707519531
-99.1825637817383 -51.46826171875
-99.2579803466797 -51.5678634643555
-99.3855819702148 -51.4780883789062
-99.5990676879883 -51.4840240478516
-99.5429840087891 -51.4519691467285
-99.7838973999023 -51.4154090881348
-99.8243408203125 -51.4282379150391
-99.9928436279297 -51.456241607666
-99.9424285888672 -51.4122161865234
-100.097457885742 -51.3957290649414
-100.372909545898 -51.4205169677734
-100.365203857422 -51.3641662597656
-100.710876464844 -51.2923889160156
-100.644866943359 -51.3034019470215
-100.694152832031 -51.293872833252
-101.259155273438 -51.2281684875488
-101.29736328125 -51.1983413696289
-101.435890197754 -51.1760864257812
-101.496292114258 -51.1494483947754
-101.5966796875 -51.1433486938477
-101.795120239258 -51.093879699707
-101.963836669922 -51.0504302978516
-103.016036987305 -50.8298797607422
-103.150787353516 -50.7975006103516
-103.372497558594 -50.7549285888672
-103.618995666504 -50.6389808654785
-103.669654846191 -50.6403350830078
-103.780700683594 -50.5934410095215
-104.018661499023 -50.5022277832031
-104.138488769531 -50.4149322509766
-104.421234130859 -50.3024024963379
-104.592231750488 -50.2261009216309
-104.722854614258 -50.1311874389648
-104.760810852051 -50.1326942443848
-104.814666748047 -50.1074371337891
-105.010360717773 -49.9669036865234
-105.11255645752 -49.9386940002441
-105.52897644043 -49.6652565002441
-105.586708068848 -49.6599578857422
-105.667419433594 -49.561351776123
-105.769683837891 -49.502758026123
-106.173179626465 -49.2062339782715
-106.221664428711 -49.1935691833496
-106.452514648438 -48.9772682189941
-106.495758056641 -48.9552345275879
-107.093933105469 -48.4613761901855
-108.288375854492 -47.4499015808105
-108.32292175293 -47.4342956542969
-109.818603515625 -46.091911315918
-109.89697265625 -45.9983596801758
-110.072296142578 -45.8486633300781
-110.148086547852 -45.750862121582
-110.22087097168 -45.7254753112793
-110.471221923828 -45.4220581054688
-110.952850341797 -44.9065971374512
-111.73844909668 -43.9375228881836
-112.295036315918 -43.1783599853516
-112.365211486816 -43.049690246582
-112.424667358398 -43.0170021057129
-112.633834838867 -42.6174468994141
-112.756561279297 -42.4664993286133
-112.852798461914 -42.2479515075684
-112.9755859375 -42.1522254943848
-113.061546325684 -41.9915771484375
-113.096588134766 -41.988525390625
-113.109390258789 -41.8375778198242
-113.153732299805 -41.7245178222656
-113.296691894531 -41.4886512756348
-113.391654968262 -41.1895332336426
-113.327850341797 -41.147777557373
-113.450073242188 -40.817512512207
-113.503265380859 -40.7415008544922
-113.636734008789 -40.6472511291504
-113.742988586426 -40.3988418579102
-113.822380065918 -40.225040435791
-113.991638183594 -39.8705596923828
-114.043952941895 -39.6783256530762
-114.148208618164 -39.3803596496582
-114.543815612793 -38.1669654846191
-114.591064453125 -37.9728698730469
-114.632125854492 -37.8723106384277
-114.719116210938 -37.4780731201172
-114.756065368652 -37.3891334533691
-114.795776367188 -37.1042556762695
-114.824508666992 -37.0712966918945
-114.844757080078 -36.8979606628418
-114.84107208252 -36.6805229187012
-114.898338317871 -36.1886672973633
-114.886505126953 -36.0631675720215
-114.904960632324 -36.015625
-114.897422790527 -35.7730331420898
-114.906814575195 -35.6841621398926
-114.889923095703 -35.6150207519531
-114.889823913574 -35.4230499267578
-114.914031982422 -35.2768440246582
-114.890609741211 -35.0640869140625
-114.897148132324 -34.8697395324707
-114.890808105469 -34.1833114624023
-114.856452941895 -33.7268486022949
-114.878623962402 -33.6319160461426
-114.854034423828 -33.222484588623
-114.870239257812 -33.1587333679199
-114.833686828613 -32.7723846435547
-114.840774536133 -32.7024993896484
-114.800621032715 -32.1658935546875
-114.81241607666 -32.0597724914551
-114.749084472656 -31.4964485168457
-114.766258239746 -31.2222023010254
-114.716926574707 -31.0368461608887
-114.666656494141 -30.6665954589844
-114.645370483398 -30.5742130279541
-114.637001037598 -30.4883918762207
-114.680641174316 -30.2230758666992
-114.592460632324 -29.3983001708984
-114.551734924316 -29.3486442565918
-114.518531799316 -29.2319297790527
-114.466552734375 -29.1471729278564
-114.432090759277 -29.0861854553223
-114.417083740234 -28.865385055542
-114.377059936523 -28.843542098999
-114.366165161133 -28.6871643066406
-114.360572814941 -28.5356006622314
-114.248519897461 -28.2391529083252
-114.136177062988 -27.7804908752441
-114.057174682617 -27.8372344970703
-113.967308044434 -27.6184539794922
-113.948379516602 -27.5500679016113
-113.815933227539 -27.3772087097168
-113.804786682129 -27.2805480957031
-113.853157043457 -27.328182220459
-113.83309173584 -27.2416610717773
-113.794006347656 -27.2276382446289
-113.600357055664 -26.9248161315918
-113.495697021484 -26.8652305603027
-113.378707885742 -26.5749473571777
-113.198547363281 -26.3256378173828
-113.218444824219 -26.2615432739258
-113.080505371094 -26.1789817810059
-112.928718566895 -25.9911994934082
-112.916915893555 -25.9308166503906
-112.85466003418 -25.8871650695801
-112.848937988281 -25.8327140808105
-112.75910949707 -25.7470970153809
-112.71688079834 -25.7561569213867
-112.706657409668 -25.7271575927734
-112.384368896484 -25.3641891479492
-112.340087890625 -25.2759742736816
-112.246505737305 -25.1579704284668
-112.195663452148 -25.142276763916
-112.069549560547 -24.9739265441895
-111.989730834961 -24.8743515014648
-111.906860351562 -24.7533493041992
-111.810241699219 -24.6977767944336
-111.780258178711 -24.6414680480957
-111.45849609375 -24.3053359985352
-110.780288696289 -23.6314964294434
-110.73934173584 -23.6146774291992
-110.630393981934 -23.5129814147949
-110.419616699219 -23.3608627319336
-110.401229858398 -23.320629119873
-110.236541748047 -23.2380065917969
-110.004730224609 -23.0220947265625
-109.801414489746 -22.8659133911133
-109.775581359863 -22.8174476623535
-109.621063232422 -22.7098770141602
-109.46851348877 -22.5801887512207
-109.318313598633 -22.4657096862793
-109.191383361816 -22.3695945739746
-109.054908752441 -22.1901931762695
-108.955474853516 -22.1744422912598
-108.843719482422 -22.0724563598633
-108.635215759277 -21.9088821411133
-108.585823059082 -21.8140525817871
-108.493064880371 -21.8052864074707
-108.036521911621 -21.4446678161621
-107.798828125 -21.2574615478516
-107.758018493652 -21.1870155334473
-107.679222106934 -21.1640014648438
-107.554046630859 -21.0729064941406
-107.490394592285 -20.9983940124512
-107.375991821289 -20.9371109008789
-107.296691894531 -20.891773223877
-107.27197265625 -20.8388595581055
-106.91960144043 -20.5539398193359
-106.755905151367 -20.5061378479004
-106.294967651367 -20.1680679321289
-106.260704040527 -20.1638946533203
-106.095687866211 -20.0346984863281
-105.973510742188 -19.9726638793945
-105.585243225098 -19.7000427246094
-104.678245544434 -19.1733722686768
-103.912384033203 -18.8791999816895
-103.773933410645 -18.8458251953125
-103.708229064941 -18.8126449584961
-103.328514099121 -18.7244567871094
-102.687072753906 -18.5333099365234
-101.593360900879 -18.2658424377441
-99.0817565917969 -17.7634010314941
-98.9230880737305 -17.7288627624512
-98.7911605834961 -17.6906471252441
-98.7157745361328 -17.7023983001709
-98.4077682495117 -17.6500968933105
-98.2906723022461 -17.6251621246338
-98.0855331420898 -17.5543937683105
-97.9657211303711 -17.5388240814209
-97.9675903320312 -17.5725421905518
-97.0839538574219 -17.4736480712891
-96.2556304931641 -17.3843784332275
-95.5647964477539 -17.2914047241211
-95.0393447875977 -17.2433395385742
-94.8732223510742 -17.222261428833
-94.7532653808594 -17.2141284942627
-94.5042343139648 -17.180046081543
-93.709342956543 -17.1174736022949
-93.5625534057617 -17.1488513946533
-93.4493408203125 -17.1155605316162
-93.3373107910156 -17.0560855865479
-93.2391662597656 -17.1035957336426
-93.1583786010742 -17.0957660675049
-93.1062088012695 -17.0633525848389
-92.6744537353516 -17.0258731842041
-92.611328125 -16.9946670532227
-92.473014831543 -16.9630603790283
-92.3402862548828 -16.8694725036621
-92.303092956543 -16.9265594482422
-92.2132797241211 -16.9060077667236
-91.8240203857422 -16.9018783569336
-91.6170272827148 -16.8308029174805
-91.2473831176758 -16.7895774841309
-91.0914688110352 -16.7667026519775
-90.7063446044922 -16.716796875
-90.5542297363281 -16.6689147949219
-90.4607620239258 -16.692325592041
-90.3857650756836 -16.6623268127441
-90.2213973999023 -16.6306648254395
-90.1166229248047 -16.5935440063477
-90.0311813354492 -16.6329956054688
-89.7804107666016 -16.6203079223633
-88.5841369628906 -16.5140228271484
-87.8918151855469 -16.4148788452148
-87.484245300293 -16.3794651031494
-87.3900833129883 -16.3595752716064
-87.2026748657227 -16.3775424957275
-86.4600524902344 -16.3167667388916
-86.3183288574219 -16.2917423248291
-86.0696258544922 -16.2320251464844
-85.99169921875 -16.265983581543
-85.4543914794922 -16.2516860961914
-85.4792556762695 -16.3347053527832
-85.4530029296875 -16.3342838287354
-85.5021667480469 -16.3256740570068
-85.4194488525391 -16.3246250152588
-85.3369674682617 -16.132532119751
-85.3616790771484 -16.0947761535645
-85.2508697509766 -16.0685653686523
-85.2294464111328 -16.0367431640625
-85.2743606567383 -16.0120239257812
-85.179313659668 -16.0505771636963
-85.0369491577148 -16.0177631378174
-84.5257568359375 -16.0070171356201
-83.5160980224609 -15.9539232254028
-83.4338912963867 -15.920316696167
-82.8049011230469 -15.8581094741821
-82.5995941162109 -15.8215847015381
-81.1975173950195 -15.6332702636719
-79.1029205322266 -15.1795864105225
-78.9600143432617 -15.1290616989136
-78.6296768188477 -15.0090589523315
-78.2310180664062 -14.902250289917
-75.6210250854492 -14.1641645431519
-71.9096221923828 -12.930305480957
-71.5412292480469 -12.8220643997192
-71.2649383544922 -12.7114696502686
-70.4682464599609 -12.4298620223999
-70.158332824707 -12.3354387283325
-69.7142181396484 -12.1910743713379
-68.6575164794922 -11.6654052734375
-68.4767913818359 -11.5247707366943
-68.0201721191406 -11.2270317077637
-67.8831405639648 -11.114595413208
-67.6689529418945 -10.993185043335
-67.5416412353516 -10.8951969146729
-67.5181121826172 -10.8226432800293
-67.4997024536133 -10.8538589477539
-67.4069900512695 -10.8329181671143
-67.3144989013672 -10.7932968139648
-67.2252960205078 -10.7273330688477
-67.1716461181641 -10.7355327606201
-67.113151550293 -10.6957836151123
-66.9634475708008 -10.5565891265869
-66.9340438842773 -10.5742225646973
-66.6748504638672 -10.3739471435547
-66.5903701782227 -10.3659534454346
-66.1171875 -10.1216220855713
-66.1858673095703 -10.2078685760498
-66.0012054443359 -10.1141796112061
-65.9661331176758 -10.1293163299561
-65.8654632568359 -10.0786514282227
-65.8182754516602 -10.0960655212402
-65.6203460693359 -10.016321182251
-65.2539749145508 -9.81472396850586
-65.235725402832 -9.88792419433594
-65.1112060546875 -9.85837554931641
-65.1412887573242 -9.92049026489258
-64.7682723999023 -9.79423522949219
-64.5884704589844 -9.7523250579834
-64.5191192626953 -9.79798698425293
-64.2712631225586 -9.71942234039307
-64.2223968505859 -9.72622108459473
-64.068359375 -9.62421035766602
-64.0124206542969 -9.6684398651123
-63.9483489990234 -9.67451572418213
-63.812084197998 -9.63160133361816
-63.7251281738281 -9.67622470855713
-63.5803527832031 -9.61703872680664
-63.5178146362305 -9.61842250823975
-63.4142799377441 -9.5900239944458
-63.2746124267578 -9.51727867126465
-63.2019538879395 -9.54183578491211
-62.9048233032227 -9.37205505371094
-63.0331916809082 -9.51961326599121
-62.9271392822266 -9.4673023223877
-62.9122543334961 -9.55282115936279
-62.5238227844238 -9.49981784820557
-62.3831443786621 -9.45922756195068
-62.3133697509766 -9.48195266723633
-62.25 -9.4658670425415
-62.2017402648926 -9.49170780181885
-62.0968322753906 -9.50234413146973
-62.0605278015137 -9.55719089508057
-62.1419563293457 -9.64812564849854
-62.050724029541 -9.60572624206543
-61.9090881347656 -9.62216091156006
-61.1528015136719 -9.55481147766113
-60.9338684082031 -9.53834533691406
-60.9095649719238 -9.56185340881348
-60.8496856689453 -9.53691101074219
-60.6495933532715 -9.54519081115723
-60.6303634643555 -9.51789093017578
-59.7156181335449 -9.41022682189941
-59.6559028625488 -9.43564701080322
-59.5975303649902 -9.38228893280029
-58.7540054321289 -9.30521011352539
-58.6241493225098 -9.30903244018555
-58.2617073059082 -9.23673248291016
-58.0618438720703 -9.22472858428955
-57.8902130126953 -9.21773815155029
-57.8090133666992 -9.19530010223389
-57.6614112854004 -9.20548439025879
-57.467113494873 -9.18831253051758
-57.3485336303711 -9.18844223022461
-56.4632682800293 -9.15833473205566
-56.3891868591309 -9.11650848388672
-56.1668586730957 -9.12507724761963
-54.9072456359863 -9.01638126373291
-54.7588806152344 -8.9466609954834
-54.5929298400879 -8.91722106933594
-54.1825904846191 -8.82214260101318
-53.9753570556641 -8.82988548278809
-53.6430511474609 -8.74944591522217
-53.5959663391113 -8.77929782867432
-53.2136421203613 -8.75380992889404
-53.0785636901855 -8.71182155609131
-52.9666137695312 -8.73508644104004
-52.8354301452637 -8.66664028167725
-52.4955787658691 -8.63738536834717
-52.3496627807617 -8.6594762802124
-52.2378883361816 -8.64444541931152
-52.1711807250977 -8.65925788879395
-51.9185943603516 -8.6319580078125
-50.7402763366699 -8.63692188262939
-50.4307098388672 -8.64246940612793
-49.5111427307129 -8.64159679412842
-49.3559494018555 -8.65637302398682
-49.1866836547852 -8.6369104385376
-48.8413848876953 -8.64139366149902
-48.0298538208008 -8.6146354675293
-47.6923980712891 -8.58667659759521
-47.6594467163086 -8.62491607666016
-47.5059242248535 -8.63676834106445
-47.3329734802246 -8.59506988525391
-47.051456451416 -8.59646034240723
-46.96435546875 -8.60683822631836
-46.8276786804199 -8.55751895904541
-46.4921875 -8.51577854156494
-46.4524002075195 -8.50624561309814
-46.4016876220703 -8.52858543395996
-45.951774597168 -8.52923202514648
-45.8882484436035 -8.50135040283203
-45.7495384216309 -8.53412437438965
-45.371410369873 -8.52188110351562
-45.2964248657227 -8.50836658477783
-45.2265701293945 -8.52899360656738
-45.0879592895508 -8.51083755493164
-45.0399513244629 -8.53474807739258
-44.0510025024414 -8.50725555419922
-43.9942398071289 -8.51989459991455
-43.9129409790039 -8.49156951904297
-43.7972869873047 -8.50471305847168
-43.7348976135254 -8.52251243591309
-43.6461296081543 -8.48987865447998
-43.4962272644043 -8.47858905792236
-43.4315795898438 -8.47070503234863
-43.3520355224609 -8.43614101409912
-43.2813339233398 -8.44507789611816
-43.1797065734863 -8.42906284332275
-42.872501373291 -8.38118267059326
-41.950756072998 -8.12958335876465
-41.1281318664551 -7.84617042541504
-40.5928993225098 -7.64265727996826
-39.9895248413086 -7.37082386016846
-38.990478515625 -6.91869354248047
-38.9837951660156 -6.97272109985352
-38.8082237243652 -6.85994911193848
-38.2055969238281 -6.62839317321777
-38.023120880127 -6.60838413238525
-37.8193283081055 -6.52531099319458
-37.4340324401855 -6.41461610794067
-36.6925964355469 -6.25282335281372
-36.6412582397461 -6.2751522064209
-36.6727104187012 -6.25940561294556
-36.7378921508789 -6.27929782867432
-36.6527824401855 -6.25781869888306
-36.6073188781738 -6.29713249206543
-36.5648384094238 -6.21778678894043
-36.5097389221191 -6.23758220672607
-36.5268592834473 -6.21662330627441
-36.4800910949707 -6.19530868530273
-36.4110488891602 -6.18420267105103
-36.3127784729004 -6.19266557693481
-35.8533248901367 -6.07218456268311
-35.7939796447754 -6.06429147720337
-35.5607795715332 -5.97347545623779
-35.4831047058105 -5.894935131073
-35.3729515075684 -5.85629606246948
-35.3280334472656 -5.88550472259521
-35.1552352905273 -5.82220458984375
-35.0918464660645 -5.83893632888794
-34.912956237793 -5.80477809906006
-34.8707580566406 -5.76350402832031
-34.8383865356445 -5.78751754760742
-34.8033447265625 -5.7695951461792
-34.8135223388672 -5.84456920623779
-34.7264137268066 -5.77637958526611
-34.6654891967773 -5.79651832580566
-34.5982055664062 -5.76684951782227
-34.3381423950195 -5.663001537323
-34.4003562927246 -5.74960851669312
-34.1798095703125 -5.62088108062744
-33.8608245849609 -5.54238414764404
-33.719898223877 -5.50276613235474
-33.6883850097656 -5.53470611572266
-33.449878692627 -5.45518589019775
-33.4215545654297 -5.47099876403809
-33.2934532165527 -5.47612857818604
-33.0783576965332 -5.40631580352783
-32.9135513305664 -5.37367153167725
-32.4448585510254 -5.2546968460083
-32.3932266235352 -5.27217197418213
-32.2324638366699 -5.20787620544434
-32.2558517456055 -5.2773609161377
-32.1161308288574 -5.2561297416687
-30.6174774169922 -4.99242639541626
-30.4361343383789 -4.98120498657227
-30.4101066589355 -4.97007036209106
-30.3280010223389 -4.97937822341919
-30.2248363494873 -4.94066047668457
-30.1889114379883 -4.95456886291504
-30.1465625762939 -4.92848014831543
-30.0654106140137 -4.92587804794312
-30.0231971740723 -4.98085880279541
-29.7150173187256 -4.94179677963257
-29.5920658111572 -4.94951200485229
-29.5054225921631 -4.91898155212402
-29.4585514068604 -4.94042110443115
-29.3286399841309 -4.91093015670776
-28.9886226654053 -4.88216209411621
-28.5244617462158 -4.82050037384033
-28.4645977020264 -4.86286783218384
-28.2439193725586 -4.84158420562744
-27.8499317169189 -4.77419137954712
-27.7935333251953 -4.78110790252686
-27.6576614379883 -4.73136234283447
-27.6172428131104 -4.7562689781189
-27.3342208862305 -4.72617959976196
-27.2901306152344 -4.74393701553345
-26.2573852539062 -4.62176942825317
-25.9430065155029 -4.59171867370605
-25.6234455108643 -4.55885410308838
-25.715705871582 -4.57491970062256
-25.5038509368896 -4.55582237243652
-25.3239994049072 -4.57306957244873
-25.280818939209 -4.54835414886475
-24.736515045166 -4.49023056030273
-24.6268348693848 -4.54026889801025
-24.6100978851318 -4.50854396820068
-24.5047855377197 -4.47487831115723
-24.2378520965576 -4.45357656478882
-24.1819915771484 -4.48435020446777
-23.9621639251709 -4.45010375976562
-23.7712135314941 -4.48024702072144
-23.668399810791 -4.46512031555176
-23.6657848358154 -4.42626094818115
-23.5896301269531 -4.46381044387817
-23.5131664276123 -4.44830369949341
-23.4519557952881 -4.46377944946289
-23.2506351470947 -4.4252986907959
-23.2401428222656 -4.45968818664551
-23.1021289825439 -4.41714859008789
-23.044376373291 -4.44350051879883
-22.7748050689697 -4.43129348754883
-22.6184959411621 -4.39151477813721
-22.6051044464111 -4.42171382904053
-22.437479019165 -4.32962608337402
-22.0100708007812 -4.27852869033813
-21.9489803314209 -4.31586360931396
-21.9120235443115 -4.28898811340332
-21.8634452819824 -4.30125904083252
-21.7843170166016 -4.28006315231323
-21.5865249633789 -4.31605672836304
-21.2464485168457 -4.20656156539917
-21.217134475708 -4.22033262252808
-21.1013946533203 -4.21281337738037
-20.947639465332 -4.21852445602417
-20.9012355804443 -4.19849681854248
-20.7170085906982 -4.20760536193848
-20.6383819580078 -4.21480751037598
-20.5514144897461 -4.24380302429199
-20.4409694671631 -4.17552137374878
-19.7112007141113 -4.12727546691895
-19.6764278411865 -4.11507129669189
-19.3374500274658 -4.11868095397949
-18.2016868591309 -4.01770877838135
-18.1292285919189 -3.97470760345459
-18.1333045959473 -4.03463077545166
-18.0653018951416 -4.04193019866943
-17.9069347381592 -4.01416206359863
-17.8543605804443 -4.01600933074951
-17.7455596923828 -3.96751546859741
-17.6672210693359 -3.98829793930054
-17.4391555786133 -3.90139412879944
-17.4359588623047 -3.93213987350464
-17.3308887481689 -3.91504621505737
-17.4022998809814 -3.99988794326782
-17.1787281036377 -3.89471554756165
-17.1704216003418 -3.94150114059448
-16.6749076843262 -3.88979864120483
-16.5703792572021 -3.86289215087891
-16.4928665161133 -3.90038537979126
-16.4046859741211 -3.89320802688599
-16.2793960571289 -3.87253665924072
-16.2565612792969 -3.89497423171997
-16.1441764831543 -3.83440828323364
-16.1352920532227 -3.87509822845459
-15.930739402771 -3.84852361679077
-15.7575492858887 -3.8080415725708
-15.7144002914429 -3.83143949508667
-15.4641647338867 -3.75996780395508
-15.4060497283936 -3.74053525924683
-15.3370199203491 -3.75883889198303
-15.2652788162231 -3.73702621459961
-15.2663526535034 -3.77273607254028
-15.0658140182495 -3.77366185188293
-14.9131393432617 -3.74886131286621
-14.852707862854 -3.759605884552
-14.7478694915771 -3.71577501296997
-14.6367168426514 -3.70206737518311
-14.6481294631958 -3.75843000411987
-14.3994903564453 -3.71151542663574
-14.3207225799561 -3.718421459198
-14.1160373687744 -3.73631858825684
-13.9209356307983 -3.66728591918945
-13.8810262680054 -3.68528842926025
-13.8313417434692 -3.65899181365967
-13.4838304519653 -3.62664914131165
-13.432523727417 -3.61595106124878
-13.4339923858643 -3.6691415309906
-13.2064399719238 -3.59617471694946
-13.1810998916626 -3.6560845375061
-12.3890218734741 -3.54877805709839
-12.3893671035767 -3.58182239532471
-12.3232803344727 -3.55359101295471
-12.1690444946289 -3.5465931892395
-11.9771642684937 -3.51210403442383
-11.935905456543 -3.53513503074646
-11.5601692199707 -3.49071025848389
-11.5162630081177 -3.51117849349976
-11.4795351028442 -3.50271916389465
-11.3563528060913 -3.43401122093201
-11.2489585876465 -3.45108032226562
-11.0477390289307 -3.42340755462646
-10.9621572494507 -3.40214800834656
-10.91330909729 -3.42839479446411
-10.7483959197998 -3.39150857925415
-10.5203685760498 -3.37587451934814
-10.0079174041748 -3.31615447998047
-9.98476219177246 -3.32443141937256
-9.87743759155273 -3.29051065444946
-9.77758407592773 -3.2938756942749
-9.69991874694824 -3.28816509246826
-9.61505699157715 -3.25516414642334
-9.58309841156006 -3.27290439605713
-9.4306526184082 -3.22789096832275
-8.83126449584961 -3.16256546974182
-8.78908729553223 -3.19937086105347
-8.67565441131592 -3.16830253601074
-8.29932975769043 -3.12609648704529
-8.11003589630127 -3.15489792823792
-7.56710529327393 -3.06563520431519
-7.58065891265869 -3.08561635017395
-7.50248670578003 -3.04730725288391
-7.47304487228394 -3.06985235214233
-7.41499853134155 -3.04252243041992
-7.31899976730347 -3.09047269821167
-6.92686367034912 -3.07162618637085
-6.85088729858398 -3.09727740287781
-6.82196760177612 -3.07730531692505
-6.40254020690918 -3.0515501499176
-6.09266805648804 -3.08176374435425
-6.08587217330933 -3.02098035812378
-5.67910385131836 -3.0079710483551
-5.58516025543213 -2.97648143768311
-5.47824001312256 -2.97524619102478
-5.39543485641479 -2.9478075504303
-5.3379693031311 -2.98144197463989
-4.15927219390869 -2.87397527694702
-4.12738370895386 -2.89985728263855
-3.8507673740387 -2.8330078125
-3.90403628349304 -2.88754606246948
-3.71447896957397 -2.87201142311096
-3.32892537117004 -2.83654642105103
-3.36425805091858 -2.89528775215149
-3.08203172683716 -2.82183384895325
-2.96804594993591 -2.81721782684326
-2.9019296169281 -2.83591771125793
-2.71811723709106 -2.80967497825623
-2.6938464641571 -2.83139824867249
-2.59975910186768 -2.76724600791931
-2.45028185844421 -2.78280973434448
-2.16712951660156 -2.7400074005127
-2.00475788116455 -2.73623275756836
-1.79428434371948 -2.68930912017822
-1.64116764068604 -2.70542573928833
-1.59357559680939 -2.67708516120911
-1.46301341056824 -2.76608610153198
-1.42792618274689 -2.69263625144958
-1.19334769248962 -2.60697078704834
-0.761521100997925 -2.66562485694885
-0.698228359222412 -2.65670275688171
-0.456468939781189 -2.62544131278992
-0.333340883255005 -2.59589290618896
-0.179851531982422 -2.65493488311768
-0.0190280675888062 -2.65439438819885
0.0346287488937378 -2.63026833534241
0.233139276504517 -2.62507629394531
0.285651803016663 -2.65366792678833
0.342902898788452 -2.5903058052063
0.392209768295288 -2.60835957527161
0.92907178401947 -2.63919305801392
0.994513034820557 -2.60775589942932
0.983793497085571 -2.58120656013489
1.24809598922729 -2.51290369033813
1.33840596675873 -2.45805478096008
1.4308340549469 -2.514967918396
1.52238345146179 -2.52173113822937
1.56171631813049 -2.4758985042572
1.66470181941986 -2.48475503921509
1.7834016084671 -2.46636652946472
2.01229810714722 -2.42699670791626
2.1357958316803 -2.43841004371643
2.30463027954102 -2.39532804489136
2.73651456832886 -2.33542799949646
2.80417418479919 -2.34475159645081
2.84352231025696 -2.297611951828
3.09460043907166 -2.29746150970459
3.19840550422668 -2.30848622322083
3.24264407157898 -2.26651859283447
3.37488126754761 -2.24830269813538
3.52240753173828 -2.21218585968018
3.71717119216919 -2.21400952339172
4.16756343841553 -2.15353155136108
4.15196704864502 -2.1198308467865
4.37910127639771 -2.0903046131134
4.42272138595581 -2.06051778793335
4.46028709411621 -2.08360767364502
4.63027763366699 -2.03957509994507
5.9077935218811 -1.85985350608826
5.95242214202881 -1.87055516242981
6.29954147338867 -1.79855287075043
6.71610689163208 -1.76723003387451
6.77640676498413 -1.78061628341675
6.9083251953125 -1.73717308044434
7.54642105102539 -1.67053389549255
8.14198112487793 -1.5728040933609
8.57754516601562 -1.51993811130524
8.65473937988281 -1.50457060337067
9.0687837600708 -1.48538851737976
9.12431621551514 -1.45215821266174
9.17391490936279 -1.45098483562469
9.2960376739502 -1.47455930709839
9.3731107711792 -1.44113874435425
10.0514259338379 -1.37789249420166
10.3004331588745 -1.35432267189026
10.5226993560791 -1.31583344936371
10.5815629959106 -1.32931423187256
10.9965143203735 -1.26036620140076
11.0945377349854 -1.28598213195801
11.1195821762085 -1.2625480890274
11.8106775283813 -1.21624577045441
12.1073389053345 -1.19367921352386
12.173376083374 -1.17149066925049
12.3387832641602 -1.17617046833038
12.4021606445312 -1.15430355072021
13.0089330673218 -1.13506591320038
13.1087779998779 -1.10942506790161
14.1326065063477 -0.969539642333984
14.1568069458008 -0.956961274147034
14.5675601959229 -0.89623498916626
15.0156383514404 -0.830755472183228
15.4718837738037 -0.794600367546082
15.6908884048462 -0.761569857597351
15.9057292938232 -0.764461517333984
16.1301422119141 -0.720982670783997
16.3913421630859 -0.720609188079834
16.4684886932373 -0.694154977798462
16.5990409851074 -0.698341488838196
16.7468872070312 -0.673149347305298
17.4895458221436 -0.595376372337341
17.643030166626 -0.566908955574036
17.9922618865967 -0.542111992835999
18.3734455108643 -0.501886606216431
18.761604309082 -0.442107677459717
18.8372993469238 -0.455327033996582
18.9699020385742 -0.437026500701904
19.1871185302734 -0.396145105361938
19.9935913085938 -0.289553165435791
20.0827445983887 -0.266818046569824
20.1802253723145 -0.285120964050293
20.5863590240479 -0.217509031295776
20.646577835083 -0.229417085647583
20.9193344116211 -0.150429964065552
20.9637088775635 -0.163766622543335
21.0532035827637 -0.13351583480835
21.1118354797363 -0.143216133117676
21.3599052429199 -0.103441476821899
21.7247714996338 -0.0777676105499268
21.8715305328369 -0.0522406101226807
22.0238304138184 -0.0207798480987549
22.8698616027832 0.101146221160889
23.0337677001953 0.13834547996521
23.0504207611084 0.111911296844482
23.4031143188477 0.168782949447632
23.5657405853271 0.183538913726807
23.6312561035156 0.20155143737793
23.6736946105957 0.123215675354004
23.7612934112549 0.129630565643311
23.8399333953857 0.16609001159668
24.0615997314453 0.18892765045166
25.5449504852295 0.377426505088806
25.7970523834229 0.40299916267395
25.8330421447754 0.41773796081543
26.061544418335 0.424082040786743
26.3251399993896 0.461885452270508
26.3896255493164 0.486321926116943
26.4865570068359 0.473066568374634
26.5101623535156 0.500465393066406
26.5275135040283 0.485430836677551
26.7545471191406 0.513695359230042
27.0960006713867 0.578783273696899
27.1411914825439 0.562909364700317
27.5590114593506 0.62938666343689
27.6780815124512 0.618470907211304
27.7471237182617 0.63756537437439
28.0960826873779 0.679075717926025
28.3502750396729 0.747570991516113
28.4103012084961 0.723217010498047
28.4428844451904 0.743060350418091
28.5396308898926 0.771307706832886
28.5759124755859 0.74159574508667
28.7921409606934 0.76353907585144
29.0364952087402 0.807782649993896
29.1834697723389 0.832880258560181
29.1992530822754 0.868685960769653
29.5480327606201 0.923072576522827
29.6100883483887 0.959765672683716
29.8507022857666 0.974498271942139
29.9102668762207 1.0031042098999
30.2145195007324 1.07098531723022
30.3633041381836 1.03059792518616
31.1315784454346 1.14977622032166
31.1930274963379 1.20988392829895
31.540111541748 1.19329500198364
31.6172866821289 1.21094155311584
31.689603805542 1.23993587493896
32.0487747192383 1.27801394462585
32.1984634399414 1.2406542301178
32.3539772033691 1.28173232078552
32.987491607666 1.35670351982117
33.1876487731934 1.40047192573547
33.34521484375 1.44709229469299
33.4542121887207 1.4105236530304
33.8346481323242 1.46696472167969
34.5565795898438 1.56965398788452
35.9690170288086 1.75353026390076
35.9847602844238 1.78209972381592
36.0667877197266 1.77806878089905
36.2094078063965 1.72163128852844
36.2611885070801 1.73311138153076
36.3187484741211 1.78487491607666
36.4234085083008 1.79280614852905
36.5001602172852 1.82531547546387
36.5838203430176 1.82358169555664
36.6312408447266 1.87021899223328
36.7025184631348 1.8530170917511
36.8916816711426 1.84946179389954
37.4988327026367 1.56432366371155
37.7989768981934 1.60733032226562
37.9237480163574 1.62945461273193
37.9316253662109 1.69954562187195
38.2905006408691 1.76933193206787
38.5117263793945 1.79459857940674
38.3718223571777 2.02577042579651
38.5809860229492 2.05169105529785
39.463451385498 2.21078419685364
39.5881156921387 2.19165921211243
39.7155990600586 2.2547345161438
39.9539756774902 2.26609587669373
40.1348915100098 2.3229296207428
40.3092956542969 2.32928252220154
40.7901153564453 2.36609625816345
41.1338233947754 2.32758522033691
41.3793563842773 2.26490092277527
41.5076446533203 2.27026629447937
41.6965370178223 2.32563757896423
41.937931060791 2.33258080482483
42.1327629089355 2.38209629058838
42.3614501953125 2.39778971672058
42.4326515197754 2.43343591690063
42.5800323486328 2.45695281028748
42.569881439209 2.52569031715393
42.6673545837402 2.5602400302887
42.909538269043 2.51527452468872
42.8815612792969 2.59628963470459
43.0805931091309 2.61286163330078
43.132568359375 2.74990272521973
43.3714179992676 2.65063953399658
43.4605979919434 2.7013099193573
43.6013450622559 2.88059115409851
43.9453582763672 2.99685502052307
44.0123023986816 3.01982569694519
44.2625274658203 3.03153276443481
44.4555358886719 3.06373119354248
44.9611396789551 3.10886430740356
45.1885681152344 3.14118313789368
45.456901550293 3.19117712974548
45.4840850830078 3.26991987228394
45.660514831543 3.30049276351929
45.8157043457031 3.29630589485168
45.866512298584 3.34124755859375
46.158374786377 3.35477375984192
46.2610397338867 3.32874584197998
46.3484649658203 3.40651273727417
46.8522491455078 3.45346403121948
46.9501724243164 3.44556403160095
47.122428894043 3.47263026237488
47.1836395263672 3.44665932655334
47.6125373840332 3.56327962875366
47.7166633605957 3.54820823669434
48.0299682617188 3.62662935256958
48.1106414794922 3.64812612533569
48.2732887268066 3.65401411056519
48.6727142333984 3.69569301605225
48.7378616333008 3.74149799346924
48.881233215332 3.71499538421631
48.9749374389648 3.76425886154175
49.0837211608887 3.79257965087891
49.1757545471191 3.78252577781677
49.2496681213379 3.80491065979004
49.3238525390625 3.79414844512939
49.4607353210449 3.82668209075928
49.5402221679688 3.82828855514526
49.8801116943359 3.88280200958252
50.1460266113281 3.88239073753357
50.2269248962402 3.9301929473877
50.2912368774414 3.91849589347839
50.7522506713867 3.97676229476929
50.8120613098145 3.94670104980469
50.9002113342285 3.94200849533081
50.9772186279297 3.97433090209961
51.0376586914062 3.96463346481323
51.1310157775879 3.99997520446777
51.3223457336426 4.00267791748047
51.6133842468262 4.02570915222168
51.6925010681152 4.06058311462402
51.7968139648438 4.06268215179443
51.8358955383301 4.03168964385986
52.0403594970703 4.09179782867432
52.4922409057617 4.13532114028931
52.511157989502 4.09555006027222
52.7378997802734 4.16571521759033
52.9662437438965 4.20147562026978
53.0536766052246 4.19964122772217
53.2193870544434 4.23096942901611
53.3768997192383 4.23805665969849
54.2458152770996 4.32534837722778
54.4086151123047 4.31129026412964
54.4785842895508 4.28518295288086
54.6534271240234 4.33283042907715
54.9267272949219 4.34364795684814
54.9913330078125 4.33467721939087
55.0838508605957 4.36412334442139
55.2324562072754 4.38097953796387
55.5528717041016 4.44296741485596
55.6818428039551 4.44970703125
55.8435287475586 4.49265575408936
56.0847206115723 4.50523662567139
56.1950836181641 4.49119567871094
56.3332099914551 4.55467796325684
56.5810966491699 4.60536861419678
56.7446937561035 4.58703899383545
56.7901268005371 4.60787630081177
56.8862342834473 4.6093225479126
56.9341278076172 4.57727718353271
57.0100440979004 4.63133764266968
57.0989646911621 4.63562059402466
57.1712341308594 4.67031097412109
57.2053146362305 4.66028928756714
58.3261260986328 4.78293609619141
58.447509765625 4.81692981719971
58.5016250610352 4.80045700073242
58.5500144958496 4.81515264511108
58.6633567810059 4.80499744415283
58.8949737548828 4.84135055541992
59.0248794555664 4.93969106674194
59.0364837646484 4.847984790802
59.1454391479492 4.85681676864624
59.5215454101562 4.89938354492188
59.5937461853027 4.9035792350769
59.7540512084961 5.02825546264648
60.2084350585938 5.07035255432129
60.273738861084 5.08032703399658
60.3036499023438 4.9833197593689
60.418701171875 5.08629179000854
60.5638809204102 5.08812046051025
60.6259422302246 5.11913919448853
60.6735038757324 5.09123420715332
60.7506980895996 5.09295034408569
60.907398223877 5.12128448486328
60.9467887878418 5.00760459899902
60.9928016662598 4.9993839263916
61.0756797790527 5.0150203704834
61.1388053894043 4.99418449401855
61.2470054626465 5.04336786270142
61.3115081787109 5.02811002731323
61.4610366821289 5.04174995422363
62.0996360778809 5.08706569671631
62.1932106018066 5.08872222900391
62.3068656921387 5.12797403335571
62.3680648803711 5.1091194152832
62.7932739257812 5.14471673965454
63.0160293579102 5.14171695709229
63.1038284301758 5.16556835174561
63.5049743652344 5.16378402709961
63.653247833252 5.17541074752808
63.8040008544922 5.1898775100708
64.3832778930664 5.23186111450195
64.6151733398438 5.24962615966797
65.123405456543 5.28701114654541
65.1970062255859 5.28091764450073
65.2790451049805 5.30292701721191
65.3530349731445 5.29874897003174
65.4391326904297 5.3377103805542
65.5199508666992 5.30995941162109
66.034553527832 5.37681818008423
67.0567169189453 5.4857931137085
67.1281509399414 5.52113151550293
67.5771179199219 5.54874610900879
67.674919128418 5.54603052139282
67.7169723510742 5.58266830444336
68.0775680541992 5.58298492431641
68.1522598266602 5.59560585021973
68.1859436035156 5.63007259368896
68.3334732055664 5.6075234413147
68.5658569335938 5.63558864593506
68.6188049316406 5.64285564422607
68.7429733276367 5.63503503799438
68.8263397216797 5.67507839202881
69.0152435302734 5.66406393051147
69.0892028808594 5.65455532073975
69.1628570556641 5.68356609344482
69.2025451660156 5.66362953186035
69.9404602050781 5.80192804336548
70.1309585571289 5.78733777999878
70.5148086547852 5.82200717926025
70.7037124633789 5.86034679412842
70.7850952148438 5.83847284317017
70.9223861694336 5.84893131256104
68.970100402832 5.02665662765503
71.1043853759766 5.88082408905029
71.2140426635742 5.86331176757812
71.2735061645508 5.88034391403198
69.3155746459961 5.07975149154663
71.5038452148438 5.93611240386963
69.5633926391602 5.12927913665771
69.6741561889648 5.13255500793457
71.4313888549805 5.91757583618164
69.8255844116211 5.12561082839966
69.9133758544922 5.12788438796997
71.7115173339844 5.94652700424194
70.0577926635742 5.15494155883789
70.2005310058594 5.14465093612671
72.0022277832031 5.93012142181396
72.0802230834961 5.93566989898682
70.4944610595703 5.15926027297974
72.3828659057617 5.94210004806519
72.4680480957031 5.91785907745361
70.843994140625 5.15402412414551
72.9609985351562 5.88875102996826
73.06494140625 5.9063982963562
73.1792144775391 5.88885021209717
73.3658905029297 5.9063286781311
73.0421676635742 5.9440541267395
73.6004180908203 5.87888717651367
73.5703582763672 5.91469669342041
73.6980972290039 5.904869556427
73.7659072875977 5.92851734161377
74.0138397216797 5.90489435195923
74.0793685913086 5.93463611602783
74.094367980957 5.96924114227295
74.2324295043945 5.96126747131348
74.2497024536133 5.93342924118042
74.5704116821289 5.98016881942749
74.7648391723633 5.93609094619751
74.8581237792969 5.97315216064453
74.9392776489258 5.9499306678772
75.0354614257812 5.95901584625244
75.2157974243164 5.9053373336792
75.3800582885742 5.92251300811768
75.4603881835938 5.8861198425293
75.6910018920898 5.89995718002319
75.6671142578125 5.93864917755127
75.7609100341797 5.89894390106201
75.8247451782227 5.98056316375732
75.869255065918 5.94386100769043
76.0333709716797 5.87378597259521
76.2576446533203 5.84873962402344
76.3794784545898 5.85396003723145
76.2946090698242 5.89849805831909
76.3775787353516 5.9218692779541
76.4389190673828 5.90467834472656
76.4997406005859 5.9171257019043
76.6154708862305 5.86913871765137
76.6370544433594 5.89048528671265
76.9372634887695 5.79357719421387
76.9035797119141 5.85199165344238
77.0925369262695 5.81600761413574
77.1628723144531 5.83761692047119
77.2585830688477 5.79550457000732
77.2971878051758 5.80494403839111
77.4551239013672 5.7739953994751
77.6136932373047 5.73096179962158
77.598503112793 5.78115940093994
77.7325897216797 5.7292594909668
77.7928314208984 5.73834419250488
77.7395324707031 5.78680229187012
77.8804702758789 5.78313827514648
77.9422302246094 5.76742553710938
78.080810546875 5.76055240631104
78.1180191040039 5.80657005310059
78.2448501586914 5.79085826873779
78.8879089355469 5.54084777832031
78.9628448486328 5.57934379577637
79.1525573730469 5.48345375061035
79.2292251586914 5.49593734741211
79.3140411376953 5.47901153564453
79.3931732177734 5.40302848815918
79.4385452270508 5.41449165344238
79.5065002441406 5.37715148925781
79.5088500976562 5.41744041442871
79.5727386474609 5.35667037963867
79.7103958129883 5.29536056518555
79.8403091430664 5.27680969238281
79.935188293457 5.25098609924316
80.1208877563477 5.20462226867676
80.7561187744141 5.00662231445312
80.7337875366211 5.07900810241699
80.7836990356445 5.03373718261719
80.8344268798828 5.03627777099609
81.2885971069336 4.86164093017578
81.3197631835938 4.87919616699219
81.316162109375 4.91335105895996
81.3855514526367 4.86162185668945
81.4582595825195 4.92966842651367
81.4955062866211 4.92041110992432
81.529426574707 4.93835067749023
81.629768371582 4.90389156341553
81.7580490112305 4.89457511901855
81.9857559204102 4.83167552947998
82.0108184814453 4.81014442443848
82.1341400146484 4.78324890136719
82.2989654541016 4.70663642883301
82.4223709106445 4.65097045898438
82.6301879882812 4.52955055236816
82.7849426269531 4.50888252258301
82.7383346557617 4.47562599182129
82.8864212036133 4.43549346923828
83.2923736572266 4.13737869262695
83.5633697509766 3.809326171875
83.5690307617188 3.77389144897461
83.6437606811523 3.71815490722656
83.9174346923828 3.26677703857422
83.9231567382812 3.19865417480469
83.9597396850586 3.11485290527344
83.9616317749023 3.05155563354492
83.9896469116211 2.99124145507812
83.98193359375 2.91375350952148
84.0482864379883 2.80570030212402
84.0338516235352 2.76602363586426
84.1403503417969 2.44998359680176
84.1777801513672 2.39347267150879
84.1689071655273 2.29212379455566
84.2069244384766 2.24040222167969
84.2536087036133 2.04328536987305
84.325569152832 1.76014995574951
84.2655792236328 1.66484546661377
84.302001953125 1.6035623550415
84.2645263671875 1.57789707183838
84.2905654907227 1.41407442092896
84.2737884521484 1.30658912658691
84.2989349365234 1.24601697921753
84.3412933349609 0.396369218826294
84.3239898681641 0.318992733955383
84.3627014160156 0.15703558921814
84.3441009521484 0.104873061180115
84.3505096435547 -0.221628427505493
84.380485534668 -0.483272075653076
84.399055480957 -0.59522008895874
84.3974609375 -0.853501796722412
84.4336776733398 -1.09467935562134
84.4165496826172 -1.18499660491943
84.6830825805664 -2.5418529510498
84.7214508056641 -2.69797515869141
84.8774261474609 -3.42471408843994
84.9133834838867 -3.49827766418457
84.9612655639648 -3.87572002410889
85.0164108276367 -3.96895599365234
85.0081024169922 -4.02011299133301
85.0508651733398 -4.18632888793945
85.0413970947266 -4.29671573638916
85.0855331420898 -4.42254734039307
85.1868591308594 -5.51972389221191
85.2134094238281 -5.60249996185303
85.2171325683594 -5.764723777771
85.2989044189453 -6.3067741394043
85.3207168579102 -6.35371351242065
85.3078765869141 -6.6646556854248
85.3452072143555 -6.87525415420532
85.3191528320312 -6.91415548324585
85.3405685424805 -7.47461795806885
85.3625106811523 -7.61287689208984
85.3188629150391 -8.40206527709961
85.2934494018555 -8.42804145812988
85.2593383789062 -8.6951732635498
85.2361373901367 -8.73637199401855
85.2152328491211 -8.85601234436035
85.1792068481445 -9.28287601470947
85.178955078125 -9.51766777038574
85.2026062011719 -9.83231258392334
85.2340240478516 -9.92010116577148
85.2196350097656 -9.98833274841309
85.2467422485352 -10.1196250915527
85.2478408813477 -10.4025621414185
85.2727508544922 -10.4836120605469
85.2928466796875 -10.9345111846924
85.3114547729492 -11.18922996521
85.3646087646484 -11.9995374679565
85.4592514038086 -13.4108276367188
85.4790115356445 -13.6022567749023
85.7216567993164 -15.2558546066284
86.0929412841797 -16.9248123168945
86.1189270019531 -16.9585571289062
86.1354522705078 -17.0505714416504
86.2070999145508 -17.1513233184814
86.2043380737305 -17.2348537445068
86.1211013793945 -17.2695922851562
86.0846557617188 -17.3131484985352
86.126708984375 -17.4144401550293
86.0401382446289 -17.4313545227051
86.1031646728516 -17.5596981048584
86.2218856811523 -17.5831832885742
86.292106628418 -17.7382125854492
86.2657699584961 -18.0566997528076
86.3184127807617 -18.1538906097412
86.3017730712891 -18.2759532928467
86.3730545043945 -18.3228225708008
86.3842315673828 -18.4107418060303
86.3362655639648 -18.5223636627197
86.3704299926758 -18.6563835144043
86.3801803588867 -18.7482070922852
86.4515838623047 -18.8642311096191
86.4121322631836 -18.9398593902588
86.484016418457 -19.0815277099609
86.4386138916016 -19.1130447387695
86.500732421875 -19.3479022979736
86.5398941040039 -19.3491592407227
86.6446990966797 -19.3786659240723
86.5976409912109 -19.4319705963135
86.6824111938477 -19.5790748596191
86.6837921142578 -19.6682815551758
86.6379013061523 -19.7436828613281
86.7468643188477 -19.9262428283691
86.7151489257812 -19.9811706542969
86.6664657592773 -20.0033416748047
86.7128753662109 -20.0228042602539
86.7127914428711 -20.1564865112305
86.7395629882812 -20.2906398773193
86.6952896118164 -20.3410110473633
86.712272644043 -20.4143123626709
86.6645050048828 -20.5781536102295
86.7062835693359 -20.6401443481445
86.7239227294922 -20.7189426422119
86.6975402832031 -20.7722854614258
86.7117156982422 -20.858528137207
86.6406173706055 -20.9823055267334
86.6501922607422 -21.0526733398438
86.6848297119141 -21.1268100738525
86.6354370117188 -21.4165077209473
86.6682510375977 -21.4720077514648
86.6313781738281 -21.5204410552979
86.7079238891602 -21.6748142242432
86.6961212158203 -21.7879962921143
86.7221908569336 -21.9463977813721
86.753288269043 -22.0116214752197
86.7527770996094 -22.2030754089355
86.8031234741211 -22.2513790130615
86.7622985839844 -22.3297653198242
86.7780685424805 -22.4323787689209
86.7800598144531 -22.5300884246826
86.7319259643555 -22.664155960083
86.8202743530273 -22.6305484771729
86.8150329589844 -22.6729965209961
86.843864440918 -22.8152122497559
86.9185104370117 -23.0921249389648
86.8726272583008 -23.1963043212891
86.9079132080078 -23.2114906311035
86.8987426757812 -23.2497329711914
86.9453506469727 -23.4410781860352
86.9124374389648 -23.4998397827148
86.9837493896484 -23.5976982116699
86.917854309082 -23.6665534973145
86.9749984741211 -23.797908782959
86.9936370849609 -23.943078994751
86.909065246582 -24.0143547058105
86.9593658447266 -24.0409660339355
87.0000915527344 -24.1053199768066
86.9325256347656 -24.2356777191162
86.987419128418 -24.341552734375
87.0134429931641 -24.3276271820068
86.9673385620117 -24.5190200805664
87.0111236572266 -24.6416912078857
86.9502182006836 -24.7204532623291
87.0323486328125 -24.8862800598145
87.1270980834961 -25.7095966339111
87.1477279663086 -25.7562046051025
87.1365509033203 -25.827205657959
87.1869735717773 -25.9869079589844
87.1889114379883 -26.0377006530762
87.134407043457 -26.0641174316406
87.1108093261719 -26.1144371032715
87.1707077026367 -26.3233337402344
87.2703018188477 -26.7625827789307
87.2264404296875 -26.8622512817383
87.2536392211914 -27.0566177368164
87.2231063842773 -27.0969562530518
87.2890243530273 -27.2587203979492
87.3163146972656 -27.3915977478027
87.2670288085938 -27.4280014038086
87.3128356933594 -27.5398712158203
87.3260116577148 -27.7794494628906
87.3005752563477 -27.8791446685791
87.2890777587891 -27.9930076599121
87.257926940918 -28.018123626709
87.2510299682617 -28.1262283325195
87.1992874145508 -28.1720314025879
87.2764434814453 -28.3171558380127
87.2840805053711 -28.3717441558838
87.2418365478516 -28.3884429931641
87.2014999389648 -28.6697311401367
87.1623077392578 -28.7125720977783
87.1492004394531 -28.7788696289062
87.1099548339844 -28.8816375732422
87.0693206787109 -29.0217666625977
87.0778656005859 -29.0779457092285
87.0497512817383 -29.1086826324463
87.1167907714844 -29.1666603088379
87.025260925293 -29.4010410308838
87.0153961181641 -29.4722595214844
86.9808197021484 -29.5396957397461
86.9071731567383 -29.5816993713379
86.8944091796875 -29.6738052368164
86.8622817993164 -29.6635112762451
86.7658538818359 -29.9091796875
86.7223205566406 -29.9796485900879
86.7068176269531 -30.0501441955566
86.6677398681641 -30.0648765563965
86.3379745483398 -30.5207538604736
86.2693176269531 -30.590576171875
86.2349243164062 -30.6589851379395
86.2023468017578 -30.6484680175781
85.9052886962891 -30.951042175293
85.6096649169922 -31.1944484710693
85.324951171875 -31.3557033538818
84.803108215332 -31.6347999572754
84.6044387817383 -31.7103176116943
83.5912399291992 -31.9506511688232
82.9243469238281 -32.0026626586914
82.2734527587891 -32.0781059265137
80.8281173706055 -32.2014350891113
80.6997833251953 -32.1888427734375
80.4853668212891 -32.2578392028809
80.4556503295898 -32.2209625244141
79.4638824462891 -32.3399696350098
79.0184097290039 -32.4308166503906
78.4164123535156 -32.5409851074219
78.1696472167969 -32.5632705688477
77.9522476196289 -32.6497192382812
77.7196655273438 -32.6445579528809
77.5918579101562 -32.6780624389648
77.4532012939453 -32.6693687438965
77.218864440918 -32.7140884399414
76.6298751831055 -32.8260765075684
76.2140884399414 -32.8609466552734
76.1128921508789 -32.9197158813477
75.7828140258789 -32.9137725830078
75.6886978149414 -32.9436721801758
75.5578308105469 -32.9602127075195
75.4647445678711 -33.0009994506836
75.2156066894531 -33.0168838500977
75.192024230957 -33.0507926940918
75.0785980224609 -33.0951232910156
74.9525680541992 -33.072998046875
74.7793884277344 -33.1143226623535
74.7090911865234 -33.095832824707
74.4155120849609 -33.2068786621094
74.2879180908203 -33.2129096984863
74.0826568603516 -33.2621803283691
73.7473602294922 -33.3319816589355
73.055419921875 -33.5114326477051
72.9906539916992 -33.5367736816406
72.8843078613281 -33.5387344360352
72.7324295043945 -33.5972099304199
72.5911636352539 -33.6298522949219
72.4980316162109 -33.6797142028809
72.3866500854492 -33.677677154541
72.284797668457 -33.7460861206055
72.226203918457 -33.7488021850586
72.126091003418 -33.7894058227539
72.0582275390625 -33.7792205810547
71.7979354858398 -33.8566589355469
71.6398010253906 -33.8746643066406
71.4863739013672 -33.9259643554688
70.9018173217773 -34.0918121337891
70.8056945800781 -34.1586532592773
70.7007064819336 -34.1208000183105
70.5810241699219 -34.1818923950195
70.4878692626953 -34.2007064819336
70.392219543457 -34.2593536376953
70.2681274414062 -34.2530822753906
69.7692413330078 -34.4053344726562
69.6577301025391 -34.4236145019531
69.5561065673828 -34.4646148681641
69.4294281005859 -34.477180480957
69.1473388671875 -34.5830612182617
68.8440780639648 -34.6412124633789
68.6668319702148 -34.6908798217773
68.0668487548828 -34.8279342651367
67.5685272216797 -34.9479789733887
67.3964691162109 -34.985221862793
65.8420639038086 -35.2452545166016
65.7246932983398 -35.2401962280273
65.1813507080078 -35.3630752563477
64.8764801025391 -35.3817367553711
64.6249923706055 -35.4363784790039
64.5183410644531 -35.4360046386719
64.3676834106445 -35.4537925720215
63.4169387817383 -35.5743751525879
63.3542327880859 -35.5570640563965
63.2480926513672 -35.5978965759277
63.157169342041 -35.5939483642578
62.9419403076172 -35.6216621398926
62.4807205200195 -35.624698638916
62.4249420166016 -35.6044120788574
62.2393264770508 -35.6397171020508
62.0241317749023 -35.631721496582
61.7297286987305 -35.6445808410645
61.4431076049805 -35.6551246643066
61.2549209594727 -35.6744995117188
61.119255065918 -35.6527976989746
61.0564498901367 -35.6603775024414
60.7226867675781 -35.655517578125
60.3805160522461 -35.6831092834473
60.2405204772949 -35.6907157897949
60.1186599731445 -35.671516418457
59.9470329284668 -35.7377967834473
59.8132400512695 -35.7381172180176
59.7340965270996 -35.7131385803223
59.4789276123047 -35.7282257080078
58.8305473327637 -35.7431983947754
58.5698623657227 -35.8147506713867
58.2165794372559 -35.841251373291
57.9814453125 -35.8887100219727
57.8825035095215 -35.8596649169922
57.7880783081055 -35.8995895385742
57.5628967285156 -35.9347305297852
57.347282409668 -35.9257049560547
57.1499328613281 -35.9881324768066
57.0280151367188 -35.9786071777344
56.9422607421875 -36.0063133239746
56.886043548584 -35.9836082458496
56.7596282958984 -36.0036430358887
56.5436019897461 -36.0006446838379
56.3935852050781 -36.0392303466797
56.286075592041 -36.0349349975586
54.9696006774902 -36.2267723083496
54.839225769043 -36.237003326416
54.6712760925293 -36.2762489318848
54.5558929443359 -36.3083114624023
54.4405517578125 -36.3038864135742
54.0429000854492 -36.3880920410156
53.8214874267578 -36.4054679870605
53.4004783630371 -36.4707984924316
52.9647598266602 -36.5248413085938
52.7365226745605 -36.5769424438477
52.4497680664062 -36.6031036376953
52.1879730224609 -36.6463088989258
51.4501457214355 -36.7025337219238
48.5369682312012 -36.9342346191406
47.9372863769531 -37.0041770935059
47.7835731506348 -37.0427665710449
46.9879455566406 -37.1426887512207
46.2820854187012 -37.2651863098145
45.7737655639648 -37.303581237793
45.3070526123047 -37.3765449523926
45.1782989501953 -37.4103965759277
44.6879615783691 -37.4242973327637
44.520336151123 -37.4881210327148
44.4098243713379 -37.451301574707
44.1459884643555 -37.4785537719727
43.9991340637207 -37.4676742553711
43.7398071289062 -37.513500213623
43.584228515625 -37.5069885253906
43.1264991760254 -37.5635719299316
42.7817764282227 -37.5810508728027
42.5035743713379 -37.621337890625
41.7981834411621 -37.6721420288086
40.9676895141602 -37.778636932373
39.9947319030762 -37.8501319885254
39.8597106933594 -37.9031867980957
39.1195373535156 -37.9633102416992
38.9647369384766 -37.951587677002
38.7143592834473 -38.0086822509766
38.1659812927246 -38.0365333557129
37.4923324584961 -38.0659255981445
37.2073631286621 -38.0860366821289
37.092472076416 -38.0871429443359
36.9507827758789 -38.116455078125
36.8185424804688 -38.1070976257324
36.6842041015625 -38.1320724487305
36.4252891540527 -38.1393585205078
36.2927894592285 -38.1601867675781
36.0706405639648 -38.1621246337891
33.785514831543 -38.410514831543
33.6810760498047 -38.3967514038086
33.3773994445801 -38.447826385498
32.9060592651367 -38.5888595581055
32.7138404846191 -38.5932846069336
32.5713653564453 -38.6593894958496
32.4195899963379 -38.6613273620605
32.2421836853027 -38.7053413391113
32.0818290710449 -38.7141723632812
31.898193359375 -38.7669792175293
31.4873733520508 -38.802074432373
31.0945091247559 -38.8385887145996
30.9680824279785 -38.8453330993652
30.720142364502 -39.0349655151367
30.6112251281738 -38.9972496032715
30.5442390441895 -38.8955459594727
27.8117599487305 -39.0881729125977
27.5988121032715 -39.1659088134766
27.415376663208 -39.1805076599121
26.786413192749 -39.1298561096191
26.5902767181396 -39.1694145202637
26.4222393035889 -39.1793594360352
26.1503849029541 -39.162727355957
25.685079574585 -39.1170043945312
25.4963283538818 -39.1500511169434
25.3082809448242 -39.1506576538086
24.4948596954346 -39.2577247619629
23.244815826416 -39.3525505065918
22.8613090515137 -39.3572235107422
22.486141204834 -39.3919906616211
22.3029518127441 -39.4140090942383
22.1660137176514 -39.3805847167969
21.9423580169678 -39.4181518554688
21.2645301818848 -39.4550361633301
20.8837623596191 -39.4579048156738
19.8609085083008 -39.5231475830078
19.7163314819336 -39.5243034362793
19.1191825866699 -39.5730400085449
18.2077789306641 -39.6455268859863
15.1761770248413 -40.152042388916
14.10218334198 -40.2793579101562
13.6445388793945 -40.3350028991699
12.802622795105 -40.3943901062012
12.6425323486328 -40.3900756835938
12.1563091278076 -40.4306335449219
9.98819541931152 -40.5029602050781
9.8369255065918 -40.5440940856934
9.13160133361816 -40.5843162536621
7.95222282409668 -40.6511268615723
7.82059812545776 -40.7033996582031
7.60323524475098 -40.6857795715332
7.51489162445068 -40.7050247192383
7.32490730285645 -40.7214584350586
6.92359066009521 -40.7331428527832
6.78466415405273 -40.7746391296387
6.53671073913574 -40.7206687927246
6.51602363586426 -40.7472801208496
6.15273475646973 -40.7376441955566
6.005126953125 -40.7690315246582
5.78422546386719 -40.7614936828613
5.16965579986572 -40.8183059692383
4.9361424446106 -40.9566688537598
4.33238363265991 -41.0614166259766
4.17533874511719 -41.1465911865234
4.01462745666504 -41.1533126831055
4.01239633560181 -41.2308197021484
3.45964813232422 -41.4189300537109
2.70831394195557 -41.6563911437988
0.984663009643555 -42.048095703125
0.607246875762939 -42.1453704833984
0.418726444244385 -42.1419563293457
0.255568027496338 -42.2494354248047
-0.0734772682189941 -42.2848014831543
-0.673556804656982 -42.3731994628906
-1.26315689086914 -42.4145164489746
-2.28562951087952 -42.4815902709961
-2.90608644485474 -42.513557434082
-3.66538763046265 -42.5830383300781
-5.14633083343506 -42.6784210205078
-6.23253870010376 -42.7468872070312
-6.71628284454346 -42.7613639831543
-7.01709032058716 -42.7749938964844
-8.10052013397217 -42.8154830932617
-8.32905387878418 -42.8538436889648
-11.7951927185059 -42.915714263916
-12.2171630859375 -42.9317054748535
-12.2826337814331 -42.8791275024414
-12.4635448455811 -42.9387092590332
-12.5687503814697 -42.8943481445312
-12.7571458816528 -42.9042854309082
-12.9450445175171 -42.9499130249023
-13.245192527771 -42.9649543762207
-13.3671865463257 -42.9301948547363
-13.4965734481812 -42.9303970336914
-13.6775693893433 -42.9765853881836
-13.9502563476562 -42.9843063354492
-14.0172176361084 -42.9122772216797
-14.2327709197998 -42.9979248046875
-14.3612794876099 -43.0204849243164
-14.4427890777588 -42.9475059509277
-14.9917097091675 -42.9692153930664
-15.3364353179932 -43.0880737304688
-15.5283880233765 -43.1191711425781
-15.7011098861694 -43.1133804321289
-16.3047332763672 -43.1546592712402
-16.5134048461914 -43.2127876281738
-16.690788269043 -43.2284660339355
-16.8563137054443 -43.2983512878418
-17.0925025939941 -43.2556953430176
-17.1865425109863 -43.2865142822266
-17.5342884063721 -43.316707611084
-17.6246643066406 -43.3578796386719
-17.7877540588379 -43.2974395751953
-17.967248916626 -43.3371849060059
-18.1281585693359 -43.327018737793
-18.4116039276123 -43.3647232055664
-18.7190418243408 -43.3834800720215
-18.8147773742676 -43.3448791503906
-18.9718017578125 -43.3868408203125
-19.1130065917969 -43.3203887939453
-19.2849731445312 -43.3648262023926
-19.6436157226562 -43.3974800109863
-19.79567527771 -43.4279937744141
-19.93994140625 -43.4257354736328
-20.293737411499 -43.5416831970215
-20.5271816253662 -43.5685806274414
-20.4856872558594 -43.6249656677246
-20.4509353637695 -43.6230125427246
-20.7207984924316 -43.6952934265137
-20.7524871826172 -43.6690216064453
-20.8354778289795 -43.6536102294922
-20.7811908721924 -43.655101776123
-20.2655944824219 -43.8353729248047
-21.6765880584717 -43.9089088439941
-21.8640117645264 -43.90234375
-22.310375213623 -43.9502944946289
-22.5045223236084 -43.944164276123
-23.8093547821045 -44.0831336975098
-23.8861980438232 -44.1310043334961
-24.0137424468994 -44.1254272460938
-24.2678356170654 -44.1576957702637
-24.3118743896484 -44.1831855773926
-25.14328956604 -44.3016014099121
-25.6261730194092 -44.4167518615723
-25.7551383972168 -44.4265594482422
-26.071928024292 -44.478687286377
-26.3375015258789 -44.525951385498
-26.5245399475098 -44.5561637878418
-26.8616199493408 -44.5973815917969
-29.1757068634033 -44.8673439025879
-30.2973766326904 -44.948169708252
-30.5261840820312 -44.9734191894531
-31.9825286865234 -45.0417251586914
-32.2707672119141 -45.0796356201172
-32.7012405395508 -45.0984573364258
-34.0408058166504 -45.2124481201172
-34.5852470397949 -45.2529602050781
-35.0548629760742 -45.3236770629883
-35.4910354614258 -45.378173828125
-35.7368125915527 -45.4251022338867
-35.862232208252 -45.4051513671875
-36.0122833251953 -45.4312973022461
-36.0459136962891 -45.4280624389648
-36.3062553405762 -45.4502067565918
-37.0220413208008 -45.4636344909668
-37.446662902832 -45.4971160888672
-38.7601547241211 -45.5871276855469
-38.8613548278809 -45.577465057373
-39.5683517456055 -45.5844383239746
-39.6323547363281 -45.6164016723633
-39.8552360534668 -45.6329612731934
-39.9781494140625 -45.617919921875
-40.0427551269531 -45.6352577209473
-40.1078338623047 -45.6053886413574
-40.4257354736328 -45.6689300537109
-40.4887847900391 -45.6141891479492
-40.5566596984863 -45.6030235290527
-40.7073936462402 -45.6261215209961
-40.8395614624023 -45.685718536377
-41.2761993408203 -45.7383651733398
-41.3647880554199 -45.763069152832
-41.4598960876465 -45.7498474121094
-41.4804420471191 -45.7050628662109
-41.7497596740723 -45.7352828979492
-41.8351936340332 -45.7273979187012
-42.0446739196777 -45.7547492980957
-42.2362403869629 -45.7732582092285
-42.334098815918 -45.8061676025391
-42.4925003051758 -45.7923164367676
-42.5781288146973 -45.8038597106934
-42.654914855957 -45.8581085205078
-42.838436126709 -45.8472671508789
-42.9171180725098 -45.850227355957
-42.9598350524902 -45.8241386413574
-43.0583381652832 -45.8681869506836
-43.1204261779785 -45.8476600646973
-43.436653137207 -45.8536529541016
-43.4911422729492 -45.9181365966797
-43.5781440734863 -45.9286766052246
-43.7587356567383 -45.9369659423828
-43.9986534118652 -45.957275390625
-44.1825637817383 -45.9944648742676
-44.2375183105469 -45.9723739624023
-44.3230857849121 -46.0147361755371
-44.9223480224609 -46.0573310852051
-44.9982986450195 -46.0839881896973
-45.121150970459 -46.0868186950684
-45.4311408996582 -46.1221809387207
-45.9545822143555 -46.1874008178711
-46.1056251525879 -46.1952056884766
-46.6710815429688 -46.2859725952148
-46.7620010375977 -46.2645225524902
-46.9557037353516 -46.320987701416
-47.2125473022461 -46.3496398925781
-47.2825050354004 -46.3320426940918
-47.5041351318359 -46.368049621582
-47.5882034301758 -46.4042205810547
-47.7510681152344 -46.4158897399902
-49.5227813720703 -46.6718521118164
-49.5977668762207 -46.6600723266602
-49.842658996582 -46.6969184875488
-50.1256523132324 -46.7054176330566
-50.3266334533691 -46.7288932800293
-50.5240440368652 -46.7397232055664
-50.5928840637207 -46.7598686218262
-50.847770690918 -46.7556304931641
-50.9098205566406 -46.773853302002
-52.3189239501953 -46.8241958618164
-52.369945526123 -46.8467102050781
-53.0342750549316 -46.8539505004883
-53.3507804870605 -46.8857116699219
-53.6778602600098 -46.8714752197266
-53.7465324401855 -46.9034309387207
-54.5220756530762 -46.932861328125
-54.6052703857422 -46.9472160339355
-54.6922798156738 -46.9385948181152
-54.8490867614746 -46.9671020507812
-55.2343215942383 -46.9677543640137
-55.4765090942383 -46.9931602478027
-56.1422309875488 -47.0280303955078
-56.1698875427246 -47.0737457275391
-56.3171043395996 -47.0707359313965
-56.3262710571289 -47.0990409851074
-56.4738273620605 -47.0944557189941
-56.8322448730469 -47.1114921569824
-57.2289123535156 -47.119987487793
-57.2676086425781 -47.1537055969238
-57.3789520263672 -47.129955291748
-57.3771858215332 -47.1755027770996
-57.5429458618164 -47.1695785522461
-57.5372734069824 -47.2018280029297
-57.665412902832 -47.190128326416
-57.7771301269531 -47.2314529418945
-58.1675224304199 -47.2478218078613
-58.2121849060059 -47.2948417663574
-58.3242301940918 -47.258674621582
-58.334400177002 -47.2937469482422
-58.3996543884277 -47.3537826538086
-58.5342788696289 -47.3129005432129
-58.602424621582 -47.2611503601074
-58.6990356445312 -47.2669105529785
-58.7367553710938 -47.2946319580078
-58.7846794128418 -47.2903022766113
-58.8244361877441 -47.3198928833008
-58.9631042480469 -47.2991600036621
-58.9635848999023 -47.3283615112305
-59.2396202087402 -47.3486175537109
-59.3117599487305 -47.3922271728516
-59.3674964904785 -47.3721771240234
-59.4470596313477 -47.4692649841309
-59.6322441101074 -47.4747543334961
-59.700439453125 -47.4961967468262
-59.7793998718262 -47.4892959594727
-59.8309631347656 -47.5193901062012
-59.9845581054688 -47.4944877624512
-60.0111999511719 -47.515266418457
-60.0856742858887 -47.5376091003418
-60.2720565795898 -47.5269470214844
-60.3105773925781 -47.5616989135742
-60.3214645385742 -47.607738494873
-60.5014724731445 -47.6054916381836
-60.5802612304688 -47.6482009887695
-60.6319160461426 -47.6415519714355
-60.6936264038086 -47.6609878540039
-60.8471908569336 -47.6800193786621
-61.125 -47.7368202209473
-61.2883377075195 -47.744815826416
-61.2882118225098 -47.8059158325195
-61.3899536132812 -47.833667755127
-61.4405097961426 -47.863353729248
-61.5707206726074 -47.8494415283203
-61.6308784484863 -47.8830528259277
-61.8107261657715 -47.8879165649414
-61.8274154663086 -47.9237594604492
-62.150505065918 -47.9496955871582
-62.1917991638184 -47.981128692627
-62.3887710571289 -47.9621696472168
-62.4187469482422 -48.0028305053711
-62.6012763977051 -48.0070571899414
-62.7459259033203 -48.0345039367676
-62.8423194885254 -48.0330085754395
-62.8811187744141 -48.0641441345215
-63.183666229248 -48.072208404541
-63.2467880249023 -48.0995483398438
-63.3392486572266 -48.0870208740234
-63.4166107177734 -48.0999870300293
-63.498706817627 -48.143440246582
-63.6232757568359 -48.1225814819336
-63.641056060791 -48.1774406433105
-63.8244705200195 -48.1719665527344
-64.1238250732422 -48.1983261108398
-64.1651382446289 -48.2325401306152
-64.3796539306641 -48.2048149108887
-64.4306335449219 -48.226921081543
-64.8974227905273 -48.2960014343262
-65.2534255981445 -48.2935905456543
-65.3130645751953 -48.3333282470703
-65.6615295410156 -48.3859672546387
-65.910530090332 -48.3885040283203
-66.0116729736328 -48.3919219970703
-66.0595550537109 -48.4178619384766
-66.1677093505859 -48.3918037414551
-66.2116775512695 -48.4394989013672
-66.3065567016602 -48.4239730834961
-66.3512496948242 -48.4510269165039
-66.6536178588867 -48.447566986084
-66.6539916992188 -48.4726257324219
-66.8542175292969 -48.4677658081055
-66.855842590332 -48.5104904174805
-66.9446258544922 -48.5053329467773
-66.9932708740234 -48.5397262573242
-67.1711807250977 -48.4986572265625
-67.2705459594727 -48.5625953674316
-67.6240997314453 -48.5596389770508
-67.6754760742188 -48.6003837585449
-67.912109375 -48.5654182434082
-68.0449447631836 -48.6005172729492
-68.1579895019531 -48.6127777099609
-68.2843551635742 -48.5718612670898
-68.3578338623047 -48.5940856933594
-68.4972076416016 -48.5993461608887
-68.5614242553711 -48.6178359985352
-68.842643737793 -48.6324462890625
-68.8198013305664 -48.7067680358887
-68.9820098876953 -48.6597938537598
-69.0688858032227 -48.6637496948242
-69.1080703735352 -48.6899261474609
-69.2097091674805 -48.6795310974121
-69.2625350952148 -48.7067718505859
-69.4926528930664 -48.723949432373
-69.7871551513672 -48.7364540100098
-69.8917922973633 -48.8163299560547
-70.0469818115234 -48.8144454956055
-70.255729675293 -48.788272857666
-70.4242477416992 -48.803050994873
-70.6198806762695 -48.8672561645508
-70.7542037963867 -48.8491058349609
-71.1096038818359 -48.8885269165039
-71.1930770874023 -48.9326286315918
-71.295654296875 -48.9342498779297
-71.3808898925781 -49.0017013549805
-71.6184158325195 -48.9750595092773
-72.252555847168 -49.0695877075195
-72.4506530761719 -49.0766448974609
-72.5329360961914 -49.0850028991699
-72.5859375 -49.1270065307617
-73.0935592651367 -49.1380157470703
-73.3679351806641 -49.1774063110352
-73.4082794189453 -49.2066268920898
-73.7063064575195 -49.2340812683105
-73.7805786132812 -49.2537422180176
-74.0342025756836 -49.2487754821777
-74.0710678100586 -49.2888793945312
-74.5552062988281 -49.34326171875
-74.8161315917969 -49.3537483215332
-74.9612884521484 -49.3969879150391
-75.1147308349609 -49.4118957519531
-75.1917877197266 -49.4303092956543
-75.2913589477539 -49.4233245849609
-75.3791732788086 -49.4724884033203
-75.5443420410156 -49.4758148193359
-75.6726226806641 -49.5391654968262
-75.799446105957 -49.5213356018066
-75.8628692626953 -49.5538101196289
-76.0285949707031 -49.5699996948242
-76.0957717895508 -49.5913543701172
-76.2064666748047 -49.5867767333984
-76.249153137207 -49.6389923095703
-76.3929061889648 -49.6178512573242
-76.4732894897461 -49.641845703125
-76.5715866088867 -49.6423988342285
-76.6319961547852 -49.6723937988281
-76.7267761230469 -49.6735649108887
-77.0070037841797 -49.7455558776855
-77.1605529785156 -49.7324714660645
-77.818977355957 -49.8481063842773
-78.0185165405273 -49.8396492004395
-78.2750778198242 -49.9254760742188
-78.6416778564453 -49.9455413818359
-79.1367645263672 -49.9966506958008
-79.3608703613281 -50.0435943603516
-80.5260848999023 -50.1451416015625
-80.5907135009766 -50.1809501647949
-80.839714050293 -50.1952896118164
-81.4393539428711 -50.2625045776367
-81.5469970703125 -50.2562866210938
-81.6107330322266 -50.2862014770508
-82.46142578125 -50.3247299194336
-82.5990524291992 -50.3434143066406
-82.9638900756836 -50.3526840209961
-83.1013870239258 -50.3753967285156
-83.6684646606445 -50.412223815918
-85.7283401489258 -50.5051498413086
-87.1303482055664 -50.6654319763184
-88.0024337768555 -50.8421897888184
-88.6631698608398 -50.96630859375
-88.8095855712891 -50.9783630371094
-88.986083984375 -51.0313262939453
-89.4145126342773 -51.113697052002
-89.5362930297852 -51.1459121704102
-89.7625350952148 -51.1642379760742
-89.9110641479492 -51.2250213623047
-90.046745300293 -51.2044143676758
-90.5047760009766 -51.2616882324219
-90.8308944702148 -51.3168487548828
-91.0339660644531 -51.3527374267578
-91.5043487548828 -51.4042053222656
-93.0635681152344 -51.565128326416
-93.2907180786133 -51.5751533508301
-94.2742614746094 -51.6374969482422
-94.335319519043 -51.6661338806152
-94.4802474975586 -51.6527938842773
-94.5153350830078 -51.687671661377
-94.6865768432617 -51.6705703735352
-94.7389678955078 -51.6895751953125
-97.3788833618164 -51.7392387390137
-97.6880722045898 -51.7352676391602
-97.9720230102539 -51.7530975341797
-98.3429336547852 -51.7256011962891
-98.410530090332 -51.7329483032227
-98.8953018188477 -51.7178153991699
-99.5062408447266 -51.6747016906738
-100.165504455566 -51.5860443115234
-100.216117858887 -51.6031150817871
-100.549942016602 -51.5520477294922
-100.793899536133 -51.5594635009766
-100.966598510742 -51.4969329833984
-101.318946838379 -51.4604759216309
-101.303909301758 -51.4139518737793
-101.487022399902 -51.4286956787109
-101.446380615234 -51.3654632568359
-101.617881774902 -51.3583450317383
-101.779975891113 -51.281867980957
-102.065162658691 -51.223201751709
-102.163604736328 -51.1979751586914
-102.256958007812 -51.1486740112305
-103.057434082031 -50.8748359680176
-103.22705078125 -50.763843536377
-103.255561828613 -50.7192878723145
-103.83122253418 -50.3955421447754
-103.998504638672 -50.2775764465332
-104.472587585449 -49.9370956420898
-104.650619506836 -49.869701385498
-104.838836669922 -49.7478561401367
-104.916580200195 -49.6691703796387
-105.161720275879 -49.5297431945801
-105.233489990234 -49.4480895996094
-105.961944580078 -48.9753684997559
-106.360038757324 -48.6279144287109
-106.612243652344 -48.4712295532227
-106.710899353027 -48.4033241271973
-107.248229980469 -47.9662322998047
-107.453353881836 -47.8135375976562
-108.010475158691 -47.4163589477539
-108.406219482422 -47.1039543151855
-108.555992126465 -46.9857177734375
-109.338302612305 -46.3615951538086
-110.34546661377 -45.3975982666016
-111.086372375488 -44.5648422241211
-111.249496459961 -44.3506927490234
-111.565223693848 -43.9230842590332
-111.859466552734 -43.5481948852539
-112.008262634277 -43.3558502197266
-112.267974853516 -42.9702453613281
-112.535652160645 -42.5698776245117
-112.911392211914 -41.9430389404297
-113.148834228516 -41.5381202697754
-113.373931884766 -41.1017150878906
-113.398078918457 -41.0089340209961
-113.595314025879 -40.5946197509766
-113.719451904297 -40.3127403259277
-113.885314941406 -40.0041885375977
-114.024719238281 -39.6805763244629
-114.189407348633 -39.2570495605469
-114.69718170166 -37.8792533874512
-114.718070983887 -37.7384338378906
-114.777465820312 -37.6313972473145
-114.87336730957 -37.2230377197266
-114.943260192871 -36.9168243408203
-114.998504638672 -36.5101852416992
-115.027793884277 -35.6052703857422
-115.026969909668 -35.3919334411621
-115.010078430176 -35.1350402832031
-114.941314697266 -34.5598564147949
-114.913589477539 -34.3409004211426
-114.591705322266 -32.7751693725586
-114.351142883301 -32.010440826416
-114.164390563965 -31.4832344055176
-113.883804321289 -30.6766929626465
-113.754852294922 -30.2433967590332
-113.647277832031 -29.7352924346924
-113.543594360352 -29.2922401428223
-113.441841125488 -28.8744049072266
-113.19750213623 -28.1228332519531
-113.19255065918 -28.0563468933105
-113.152130126953 -27.9207935333252
-113.164863586426 -27.8512954711914
-113.182464599609 -27.9419288635254
-113.073440551758 -27.8279361724854
-112.941040039062 -27.5264625549316
-112.842269897461 -27.2272987365723
-112.846618652344 -27.044225692749
-112.752342224121 -26.9301013946533
-112.810775756836 -26.88720703125
-112.776031494141 -26.8098907470703
-112.69312286377 -26.7328643798828
-112.608184814453 -26.3755416870117
-112.543113708496 -26.3003311157227
-112.573394775391 -26.1245498657227
-112.443809509277 -26.0423545837402
-112.26513671875 -25.6431617736816
-112.158767700195 -25.5007057189941
-112.086227416992 -25.3676605224609
-111.953491210938 -25.1293678283691
-111.762268066406 -24.874137878418
-111.351112365723 -24.2382164001465
-111.09375 -23.9198799133301
-110.960960388184 -23.7109375
-110.196304321289 -22.9081878662109
-109.878875732422 -22.6243133544922
-109.798355102539 -22.5148277282715
-109.342987060547 -22.1611137390137
-109.146705627441 -21.9965591430664
-108.374053955078 -21.4425163269043
-107.574340820312 -20.9017219543457
-107.336364746094 -20.7017478942871
-107.007263183594 -20.5202293395996
-106.740531921387 -20.3205032348633
-106.603126525879 -20.251823425293
-106.382522583008 -20.1038398742676
-105.531097412109 -19.6062488555908
-105.277038574219 -19.4359188079834
-105.018043518066 -19.3015060424805
-104.054626464844 -18.7383480072021
-103.900314331055 -18.6598625183105
-103.532981872559 -18.5279159545898
-102.909660339355 -18.2511577606201
-102.79549407959 -18.2021064758301
-102.110504150391 -17.9885387420654
-101.967895507812 -17.9348526000977
-100.318008422852 -17.6930351257324
-99.4580917358398 -17.6260719299316
-99.2243041992188 -17.5968265533447
-99.0980529785156 -17.5981426239014
-98.2885818481445 -17.4829196929932
-95.6481399536133 -17.3438625335693
-94.7588500976562 -17.3140201568604
-94.2448120117188 -17.2882995605469
-94.0019073486328 -17.2235832214355
-93.7526168823242 -17.1712055206299
-93.2013931274414 -17.200511932373
-92.9516448974609 -17.1290225982666
-92.0470123291016 -17.0334320068359
-91.5466613769531 -16.9494400024414
-90.6398315429688 -16.8657054901123
-90.1730041503906 -16.8459968566895
-90.0502243041992 -16.7936725616455
-89.8883972167969 -16.7599430084229
-89.7586898803711 -16.7604236602783
-89.5936431884766 -16.7254791259766
-88.7335586547852 -16.7011260986328
-88.541259765625 -16.6282482147217
-88.4705963134766 -16.6100997924805
-88.2024383544922 -16.5867233276367
-86.3497772216797 -16.3596878051758
-85.7845230102539 -16.2547912597656
-85.6320571899414 -16.2165088653564
-85.5625915527344 -16.2370223999023
-84.6929397583008 -16.2896728515625
-83.7992553710938 -16.2401065826416
-83.5088729858398 -16.1771717071533
-83.3678512573242 -16.187047958374
-83.2027969360352 -16.1030960083008
-82.9268569946289 -16.093900680542
-82.7952346801758 -16.0591411590576
-82.8390731811523 -16.0881996154785
-82.7737655639648 -16.0889778137207
-82.7248687744141 -16.0523052215576
-82.5631561279297 -16.0332202911377
-82.1392364501953 -15.8772373199463
-81.9651489257812 -15.8070106506348
-81.570198059082 -15.7482948303223
-81.4348678588867 -15.7482786178589
-81.0934448242188 -15.685284614563
-80.9680023193359 -15.6830816268921
-80.4832458496094 -15.5787172317505
-79.9050903320312 -15.4369201660156
-79.2520294189453 -15.2534084320068
-78.4447479248047 -15.0359735488892
-77.8375396728516 -14.837984085083
-77.7320861816406 -14.7838001251221
-73.6051406860352 -13.698694229126
-73.484260559082 -13.6722440719604
-73.2292022705078 -13.5803451538086
-72.9419860839844 -13.5123491287231
-72.8825454711914 -13.4864845275879
-72.1554718017578 -13.3039999008179
-69.6414108276367 -12.7250547409058
-69.2246704101562 -12.6358299255371
-68.2861938476562 -12.3664512634277
-67.994255065918 -12.2910089492798
-67.896484375 -12.2393188476562
-67.778450012207 -12.2417259216309
-67.8726196289062 -12.1613521575928
-67.6311569213867 -12.0795707702637
-67.4947662353516 -12.072437286377
-67.3710021972656 -12.0516395568848
-67.1409454345703 -11.7023515701294
-67.0131683349609 -11.5592622756958
-67.1703186035156 -11.9553899765015
-67.1122817993164 -11.9625377655029
-67.0615539550781 -11.9133195877075
-66.9918975830078 -11.9254322052002
-66.8876419067383 -11.8893823623657
-66.8291015625 -11.8451480865479
-66.5653762817383 -11.7206497192383
-65.7622833251953 -11.2426929473877
-65.7147064208984 -11.3202304840088
-65.6253204345703 -11.2116241455078
-65.4373321533203 -11.0921878814697
-65.3487319946289 -11.0317974090576
-65.2803649902344 -10.9537448883057
-64.9959335327148 -10.8085651397705
-64.9324798583984 -10.7549018859863
-64.7896118164062 -10.7448635101318
-64.7062377929688 -10.7079124450684
-64.6080474853516 -10.6103286743164
-64.2518463134766 -10.3665714263916
-64.1359252929688 -10.348560333252
-64.0089569091797 -10.2117748260498
-63.7991676330566 -10.0849418640137
-64.1585388183594 -10.4017353057861
-64.2180023193359 -10.5543460845947
-64.2466888427734 -10.7045345306396
-64.0292358398438 -10.6866750717163
-63.7693099975586 -10.5361356735229
-63.2845687866211 -10.2260971069336
-63.0102233886719 -10.1447095870972
-62.9487953186035 -10.2284364700317
-63.0343017578125 -10.5116739273071
-62.6622505187988 -10.165714263916
-62.8368263244629 -10.505033493042
-61.5822601318359 -10.028302192688
-61.2987480163574 -9.96794128417969
-61.1920204162598 -10.0029363632202
-61.0492897033691 -9.96024322509766
-60.9513244628906 -9.96482276916504
-60.7992935180664 -9.92030429840088
-60.6111373901367 -9.90038299560547
-60.4372711181641 -9.928147315979
-60.2658233642578 -9.89188385009766
-60.0767974853516 -9.79128646850586
-59.7034797668457 -9.79951667785645
-59.453197479248 -9.78391551971436
-58.3672409057617 -9.7197732925415
-58.2090492248535 -9.75558376312256
-57.8381652832031 -9.68483734130859
-57.610107421875 -9.6865234375
-57.2826538085938 -9.65156936645508
-56.5989990234375 -9.58708190917969
-54.6139335632324 -9.37111854553223
-53.731143951416 -9.22123718261719
-53.6482849121094 -9.28168392181396
-53.4885902404785 -9.25687217712402
-53.1992835998535 -9.24951839447021
-52.3011054992676 -9.16852569580078
-50.0568580627441 -8.99995040893555
-49.4190063476562 -8.92450332641602
-48.8857650756836 -8.87989616394043
-48.5900001525879 -8.84476852416992
-48.4651412963867 -8.84241199493408
-48.2330169677734 -8.8045072555542
-48.1165542602539 -8.81288433074951
-47.8560485839844 -8.76623439788818
-47.3434562683105 -8.69717121124268
-47.2442932128906 -8.72727203369141
-47.0824775695801 -8.66883277893066
-46.9664192199707 -8.68374061584473
-46.7076683044434 -8.63015842437744
-45.5254287719727 -8.57001972198486
-45.1927947998047 -8.56376361846924
-44.822940826416 -8.5523681640625
-44.5899124145508 -8.52906227111816
-44.2847061157227 -8.53519153594971
-44.1906852722168 -8.51020812988281
-43.3628425598145 -8.45485496520996
-43.2215423583984 -8.4351978302002
-43.1030464172363 -8.44449996948242
-42.5364074707031 -8.40186882019043
-42.4403915405273 -8.40282249450684
-42.2956352233887 -8.37428665161133
-42.1429443359375 -8.38759803771973
-41.8300666809082 -8.36498260498047
-40.8468399047852 -8.27926063537598
-40.5503730773926 -8.29243850708008
-40.2057914733887 -8.24092197418213
-39.9038543701172 -8.23324489593506
-39.7595520019531 -8.17482662200928
-39.508861541748 -8.20796394348145
-39.1065673828125 -8.16679000854492
-38.9669456481934 -8.12910556793213
-38.8857231140137 -8.14411926269531
-38.7696113586426 -8.13844585418701
-38.6360931396484 -8.10087203979492
-38.4759941101074 -8.11376762390137
-38.3663673400879 -8.1605110168457
-38.0409927368164 -8.12353801727295
-37.9617614746094 -8.07146835327148
-37.5819969177246 -7.94244241714478
-37.4877433776855 -7.95575332641602
-37.3066253662109 -7.87005805969238
-37.1983299255371 -7.82382822036743
-37.0073089599609 -7.7065634727478
-36.8496742248535 -7.69940185546875
-36.765064239502 -7.72031259536743
-36.6730766296387 -7.70701694488525
-36.5668411254883 -7.65440654754639
-36.1386871337891 -7.5663890838623
-35.989330291748 -7.58476114273071
-35.8222885131836 -7.51106119155884
-35.7671737670898 -7.53732824325562
-35.654956817627 -7.48695468902588
-35.5080032348633 -7.50656080245972
-35.404411315918 -7.47375392913818
-35.3414878845215 -7.47925281524658
-35.1834716796875 -7.45935916900635
-35.1195831298828 -7.3988151550293
-35.0273742675781 -7.39660358428955
-35.0128364562988 -7.33564567565918
-34.8716468811035 -7.27102947235107
-34.7259330749512 -7.30911731719971
-34.5652656555176 -7.27578973770142
-34.5128135681152 -7.29672288894653
-34.4887580871582 -7.20223951339722
-33.9604835510254 -7.22917461395264
-33.7656440734863 -7.22680282592773
-33.6939849853516 -7.19059085845947
-33.6160316467285 -7.20271778106689
-33.337085723877 -7.11643266677856
-33.1863059997559 -7.12394571304321
-32.9006271362305 -7.0928807258606
-32.7998313903809 -7.08787822723389
-32.6650123596191 -7.04492282867432
-32.3161201477051 -7.06298494338989
-32.1957015991211 -7.05064249038696
-31.976921081543 -6.98407459259033
-31.9591522216797 -7.05559635162354
-31.8506507873535 -6.96067523956299
-31.72780418396 -7.01801204681396
-31.686014175415 -6.94691276550293
-31.6508388519287 -6.98720550537109
-31.5078964233398 -6.88534116744995
-31.3943920135498 -6.92712211608887
-31.2565937042236 -6.86993408203125
-31.150993347168 -6.87546491622925
-30.9282836914062 -6.85017490386963
-30.7148265838623 -6.8173565864563
-30.5623912811279 -6.76558876037598
-30.4846801757812 -6.78496742248535
-30.3254566192627 -6.75412654876709
-30.2327213287354 -6.71205139160156
-30.2249946594238 -6.74237823486328
-29.8745212554932 -6.68168544769287
-29.8100128173828 -6.64893484115601
-29.8298416137695 -6.70706748962402
-29.7079639434814 -6.60415935516357
-29.5879135131836 -6.56941652297974
-29.4966354370117 -6.58196353912354
-29.4649639129639 -6.50705766677856
-29.4188766479492 -6.50776720046997
-29.1902256011963 -6.40171241760254
-29.0926914215088 -6.5105152130127
-29.0206356048584 -6.46311283111572
-28.9622898101807 -6.34731864929199
-28.8125171661377 -6.36442756652832
-28.629150390625 -6.29660844802856
-28.6197032928467 -6.24359226226807
-28.5915508270264 -6.34212636947632
-28.4912261962891 -6.33070945739746
-28.3775119781494 -6.27509307861328
-28.281135559082 -6.30191469192505
-28.2240962982178 -6.26944494247437
-28.0790157318115 -6.27279138565063
-27.94775390625 -6.31277561187744
-27.6335868835449 -6.24689769744873
-27.5169906616211 -6.2054009437561
-26.8504123687744 -6.05482864379883
-26.7094383239746 -6.0070915222168
-26.603120803833 -6.01455545425415
-26.3971385955811 -5.97438621520996
-26.2794933319092 -6.01845788955688
-26.1407222747803 -6.01555681228638
-25.939001083374 -6.06101226806641
-25.7412242889404 -6.02763843536377
-25.6420059204102 -5.96371269226074
-25.5082416534424 -5.99085998535156
-25.5042419433594 -5.90404891967773
-25.4433631896973 -5.91414833068848
-24.7220191955566 -5.764075756073
-24.6786804199219 -5.78729677200317
-24.2101593017578 -5.71346759796143
-24.0554218292236 -5.6984920501709
-23.9793434143066 -5.66620445251465
-23.397798538208 -5.56837129592896
-23.2142715454102 -5.56681823730469
-22.9329795837402 -5.54379558563232
-22.6276569366455 -5.49801826477051
-22.3812942504883 -5.43613815307617
-22.124584197998 -5.44218444824219
-20.9761447906494 -5.32375621795654
-20.8856048583984 -5.29084491729736
-20.6568355560303 -5.29673290252686
-20.6071071624756 -5.27068042755127
-20.5508651733398 -5.29228162765503
-20.3933429718018 -5.26978397369385
-20.3121395111084 -5.2647533416748
-20.2283992767334 -5.23189640045166
-20.0787773132324 -5.23864126205444
-19.9009189605713 -5.20176219940186
-19.6555519104004 -5.16128635406494
-19.5859127044678 -5.16844272613525
-19.499626159668 -5.14779567718506
-19.4316997528076 -5.16204214096069
-19.2934684753418 -5.11341094970703
-18.7475929260254 -5.05568695068359
-18.6695346832275 -5.02610683441162
-18.4502658843994 -5.02081060409546
-18.3282604217529 -4.95843601226807
-18.2632942199707 -4.96729230880737
-18.1249389648438 -4.92374420166016
-17.9095973968506 -4.88358116149902
-17.48655128479 -4.80799436569214
-17.4290924072266 -4.81893014907837
-16.9302997589111 -4.65699863433838
-16.8812351226807 -4.67643880844116
-16.6621589660645 -4.61619186401367
-16.6139831542969 -4.63350391387939
-16.3137874603271 -4.55043840408325
-16.22682762146 -4.51756238937378
-16.1555824279785 -4.54073238372803
-16.0928916931152 -4.51693439483643
-16.0635032653809 -4.5632586479187
-16.0040092468262 -4.60071706771851
-15.8918523788452 -4.52515506744385
-15.7327432632446 -4.44550085067749
-15.673376083374 -4.52438068389893
-15.5028848648071 -4.41026258468628
-15.267954826355 -4.35015439987183
-15.2819976806641 -4.40299224853516
-15.2089462280273 -4.41995429992676
-15.0923452377319 -4.36589336395264
-15.0425128936768 -4.39967250823975
-14.9016695022583 -4.30567741394043
-14.8548250198364 -4.3488302230835
-14.7436447143555 -4.31589651107788
-14.6988716125488 -4.37708282470703
-14.547550201416 -4.28404140472412
-14.5078792572021 -4.36170291900635
-14.4462490081787 -4.37496328353882
-14.3604383468628 -4.3591046333313
-14.2543296813965 -4.38443470001221
-14.1529331207275 -4.35544013977051
-13.9336757659912 -4.37152290344238
-13.7530393600464 -4.2530403137207
-13.553674697876 -4.2541446685791
-13.4576959609985 -4.23746538162231
-13.3816633224487 -4.26452875137329
-13.2980861663818 -4.26620960235596
-13.1473274230957 -4.23937129974365
-13.0857248306274 -4.26548194885254
-12.7291402816772 -4.17370891571045
-12.6657915115356 -4.20279979705811
-12.5077428817749 -4.18033647537231
-12.4478445053101 -4.23012971878052
-12.3301038742065 -4.14904403686523
-12.2018585205078 -4.16014862060547
-11.9542436599731 -4.11383152008057
-11.8923254013062 -4.13453197479248
-11.6486511230469 -4.09133815765381
-11.4152278900146 -4.06037378311157
-11.3415060043335 -4.11436986923218
-11.2130317687988 -4.10005187988281
-11.0980653762817 -4.03393316268921
-10.9909429550171 -4.01244878768921
-10.7459268569946 -4.01189613342285
-10.5288019180298 -3.95097684860229
-10.3406448364258 -3.94805335998535
-10.2348489761353 -3.88456392288208
-10.1475467681885 -3.91051030158997
-9.82412624359131 -3.82505369186401
-9.75026798248291 -3.8498158454895
-9.65059757232666 -3.80207777023315
-9.41728496551514 -3.76156401634216
-9.31307983398438 -3.71585369110107
-9.22650814056396 -3.71595025062561
-8.99324131011963 -3.64259767532349
-8.90351295471191 -3.61039733886719
-8.72365760803223 -3.50568199157715
-8.62056159973145 -3.51086378097534
-8.08671474456787 -3.34553122520447
-7.97557544708252 -3.36278820037842
-7.82787179946899 -3.25703477859497
-7.74380588531494 -3.25692224502563
-7.65202760696411 -3.22572660446167
-7.554114818573 -3.29642581939697
-7.45258235931396 -3.16691446304321
-7.3606276512146 -3.13099980354309
-7.31084012985229 -3.21862840652466
-7.19103240966797 -3.19217252731323
-7.08863544464111 -3.14454507827759
-6.57749462127686 -3.08172941207886
-6.53045892715454 -3.01108241081238
-6.43176984786987 -3.01630282402039
-6.3061203956604 -3.04762816429138
-6.2207555770874 -2.9696192741394
-6.15721130371094 -2.96734595298767
-6.04306268692017 -2.93367385864258
-5.94092464447021 -2.87786602973938
-5.78758907318115 -2.88608598709106
-5.47393608093262 -2.78903484344482
-5.41419267654419 -2.8194522857666
-5.28326940536499 -2.74803948402405
-4.83217620849609 -2.65690684318542
-4.70098972320557 -2.5887303352356
-4.71283578872681 -2.65964889526367
-4.64701271057129 -2.64699602127075
-4.44854211807251 -2.52449369430542
-4.39948844909668 -2.57539796829224
-4.25122117996216 -2.5114369392395
-4.28646993637085 -2.55163192749023
-4.26235342025757 -2.4996223449707
-4.19667863845825 -2.52923369407654
-3.80229067802429 -2.36987328529358
-3.48161220550537 -2.26387429237366
-3.37093806266785 -2.22764301300049
-3.33589363098145 -2.23451113700867
-3.06954669952393 -2.09269905090332
-3.12316107749939 -2.14260339736938
-2.93052101135254 -2.0338122844696
-2.65193629264832 -1.93911290168762
-2.6139714717865 -1.91778934001923
-2.42959523200989 -1.8772976398468
-2.0980908870697 -1.75385391712189
-0.47197437286377 -1.23058640956879
0.144565939903259 -1.05991673469543
0.254086375236511 -1.03007662296295
0.322800040245056 -1.03776264190674
0.529467582702637 -0.945421457290649
0.587843656539917 -0.91267728805542
0.594344615936279 -0.92565929889679
0.615101099014282 -0.906905889511108
0.858177542686462 -0.868600368499756
1.17660713195801 -0.798258304595947
1.29834032058716 -0.784562349319458
1.49296247959137 -0.760690212249756
1.47056865692139 -0.790597796440125
1.54305982589722 -0.761296510696411
1.73099279403687 -0.748689413070679
1.91794443130493 -0.745391607284546
1.9105316400528 -0.747372150421143
};
\addplot [very thick, color1]
table {%
0.00126111507415771 -0.0297418832778931
0.149311184883118 -0.0340316295623779
0.460155725479126 -0.0402615070343018
0.936509609222412 -0.0542134046554565
1.73229169845581 -0.0789380073547363
2.28580355644226 -0.141738414764404
2.69389271736145 -0.149152278900146
2.95339012145996 -0.165353298187256
3.54287338256836 -0.251394152641296
4.67862319946289 -0.45607328414917
5.08680725097656 -0.594723224639893
5.47577476501465 -0.706905603408813
5.92686033248901 -0.804734945297241
6.23730230331421 -0.857895493507385
6.70223236083984 -0.888226866722107
7.13317346572876 -0.858202695846558
7.40161228179932 -0.853449583053589
7.81110239028931 -0.866567134857178
8.34207534790039 -0.832642316818237
9.10952568054199 -0.721200346946716
9.5046968460083 -0.629644513130188
9.67989921569824 -0.548486709594727
10.1723680496216 -0.468376159667969
11.4472856521606 -0.19880485534668
12.0444765090942 -0.0995113849639893
12.9255838394165 0.0505739450454712
13.2340230941772 0.0769388675689697
13.3633146286011 0.113123416900635
13.6240158081055 0.129953026771545
14.6349658966064 0.256272315979004
14.9326257705688 0.296779751777649
15.7274913787842 0.381687998771667
16.004301071167 0.430971622467041
16.1616458892822 0.43023693561554
16.6234111785889 0.511340618133545
17.0968608856201 0.561064124107361
18.0329055786133 0.691339015960693
18.5245113372803 0.741898775100708
19.2943000793457 0.806113839149475
19.4325942993164 0.81007719039917
19.61794090271 0.844250798225403
20.4255447387695 0.897101163864136
21.4455623626709 0.998102426528931
21.8476123809814 1.01441133022308
21.9246768951416 0.957412123680115
22.3086910247803 0.967359662055969
24.2118282318115 1.14372313022614
25.0325050354004 1.20386278629303
25.1474151611328 1.23373901844025
26.6244773864746 1.30285167694092
26.8910484313965 1.3137264251709
27.006046295166 1.29566621780396
27.6673545837402 1.40633952617645
27.9489459991455 1.42079794406891
28.8605136871338 1.50440275669098
29.3116302490234 1.54318201541901
30.2985000610352 1.64321780204773
30.4293365478516 1.6749222278595
30.7424392700195 1.70072841644287
33.634708404541 1.97864270210266
33.8870124816895 2.03013777732849
34.0396003723145 2.03152227401733
34.3206214904785 2.06529760360718
35.7067909240723 2.14566254615784
36.7567672729492 2.19719386100769
37.0244789123535 2.23920249938965
38.0073432922363 2.31774568557739
38.2039260864258 2.39587259292603
38.624382019043 2.43963956832886
38.898021697998 2.45959305763245
39.2941246032715 2.50871419906616
39.5634880065918 2.55563163757324
39.6631240844727 2.61307525634766
39.9275932312012 2.66861844062805
40.191577911377 2.71545743942261
40.4625396728516 2.72464537620544
40.5909080505371 2.74529528617859
40.6886863708496 2.79660701751709
42.5006103515625 3.02223300933838
42.8119354248047 3.04250717163086
42.9005699157715 3.08912301063538
43.6239852905273 3.13829636573792
44.5037574768066 3.23535084724426
45.0893974304199 3.41325187683105
45.3971557617188 3.44933128356934
45.5365943908691 3.48633813858032
45.9843864440918 3.52042436599731
47.3235206604004 3.87722992897034
47.6552391052246 3.98587226867676
48.0931053161621 4.03164434432983
48.6015663146973 4.11270093917847
48.9865875244141 4.16037702560425
49.1143646240234 4.20625686645508
49.8014907836914 4.33487892150879
49.8877906799316 4.36446285247803
50.3604774475098 4.43173503875732
50.5458183288574 4.47013139724731
50.634204864502 4.53112316131592
51.0176429748535 4.59978294372559
51.4209823608398 4.67913293838501
51.8438148498535 4.72365188598633
51.9399108886719 4.77257490158081
52.1979866027832 4.79775285720825
52.2800407409668 4.82645416259766
52.3930473327637 4.8331561088562
52.609447479248 4.90535640716553
52.8089981079102 4.89001750946045
53.3074722290039 4.97627544403076
53.8114395141602 5.04082775115967
54.094310760498 5.05386972427368
55.2553749084473 5.1830472946167
55.8243217468262 5.25562572479248
56.1033248901367 5.2810001373291
56.4131355285645 5.23145246505737
56.5256004333496 5.20704078674316
57.1413612365723 5.19938898086548
57.3943367004395 5.22268629074097
57.6473007202148 5.22760915756226
58.052303314209 5.2491888999939
58.1678237915039 5.23287296295166
59.1455383300781 5.31792116165161
59.6542625427246 5.27294158935547
59.8474044799805 5.26254558563232
60.4863166809082 5.28646278381348
61.0240440368652 5.31804037094116
62.5454521179199 5.36476135253906
62.8883781433105 5.31223201751709
63.1771697998047 5.33852815628052
64.105354309082 5.3451681137085
64.8556365966797 5.38860464096069
65.4464950561523 5.42461013793945
65.6123580932617 5.47747135162354
65.7139053344727 5.45841073989868
65.9030990600586 5.48453092575073
66.0230560302734 5.52556562423706
66.6735153198242 5.59667110443115
67.1316909790039 5.61236667633057
67.2452239990234 5.67373704910278
67.4855422973633 5.63443326950073
67.6129455566406 5.6944432258606
67.9848937988281 5.71421813964844
68.2648315429688 5.75470447540283
68.3980178833008 5.75376033782959
68.6919784545898 5.81184864044189
68.9280471801758 5.83554220199585
69.0386657714844 5.82174682617188
69.7358169555664 5.88903331756592
70.0011520385742 5.93007326126099
70.1319122314453 5.92425441741943
70.2747192382812 5.96330833435059
71.1754150390625 6.07509756088257
71.7183151245117 6.15642166137695
71.758903503418 6.20777225494385
72.1366806030273 6.25048875808716
72.4770660400391 6.26664686203003
72.6231079101562 6.25240182876587
72.7286224365234 6.28254222869873
72.8862609863281 6.40820503234863
73.23681640625 6.54209423065186
73.3913726806641 6.46344041824341
73.4386825561523 6.4428563117981
73.6672286987305 6.49646377563477
73.7487640380859 6.47827100753784
73.8540573120117 6.4958438873291
74.1435928344727 6.50320482254028
74.7942733764648 6.59387397766113
74.8890151977539 6.6502571105957
75.0512237548828 6.65228748321533
75.1726913452148 6.69262266159058
75.349494934082 6.69268274307251
75.5635452270508 6.8046236038208
75.654655456543 6.83990240097046
76.1090240478516 6.84461784362793
76.4454956054688 7.04584789276123
76.6267623901367 7.10674619674683
76.9472351074219 7.04070854187012
77.0528335571289 7.12758302688599
77.3927307128906 7.16887044906616
77.56640625 7.11811351776123
77.7174682617188 7.16680240631104
77.8529815673828 7.17810440063477
78.0307464599609 7.25828123092651
78.1410675048828 7.27354145050049
78.3801422119141 7.27541875839233
79.1738204956055 7.30037212371826
79.2333374023438 7.34060716629028
79.3519287109375 7.37269639968872
79.4460601806641 7.4219651222229
79.9762802124023 7.4686803817749
80.1684494018555 7.48830938339233
80.4423751831055 7.47042369842529
80.5482940673828 7.49219036102295
80.6568984985352 7.44922733306885
80.8687210083008 7.4598274230957
80.9957504272461 7.43442535400391
81.1047439575195 7.49074840545654
81.3514938354492 7.48656988143921
81.6646423339844 7.58258152008057
81.7666320800781 7.54558277130127
81.8359451293945 7.547926902771
82.1214599609375 7.48478221893311
82.4849472045898 7.42054271697998
82.8442230224609 7.53794288635254
83.1351318359375 7.45339012145996
83.2180480957031 7.49923515319824
83.4954605102539 7.44210433959961
83.7932205200195 7.33056640625
83.9358825683594 7.29605484008789
84.0489501953125 7.23709869384766
84.1480560302734 7.15970420837402
84.241325378418 7.05675506591797
84.6382751464844 6.84430313110352
84.7983093261719 6.74938201904297
84.9297332763672 6.69644927978516
85.0335311889648 6.61610794067383
82.9676361083984 5.2250862121582
83.4977264404297 4.80704879760742
84.0744018554688 4.25927352905273
84.1875839233398 4.0865592956543
84.5209503173828 3.70838165283203
84.6125259399414 3.55815124511719
85.1004333496094 2.84563827514648
85.1984786987305 2.6558723449707
85.2693634033203 2.56325149536133
85.3111572265625 2.44153213500977
85.4032745361328 2.30883026123047
85.4091796875 2.21140098571777
85.6722869873047 1.3550853729248
85.7639083862305 -0.309578895568848
85.7522659301758 -0.655611276626587
85.7306213378906 -1.03185033798218
85.6227340698242 -1.64357280731201
85.6367340087891 -1.77217674255371
85.5929641723633 -1.89821529388428
85.5226669311523 -2.34579658508301
85.4835357666016 -2.62152671813965
85.3538513183594 -3.4049129486084
85.3606796264648 -3.62540340423584
85.3010940551758 -4.14950561523438
85.3119812011719 -4.63150882720947
85.3094100952148 -4.78518486022949
85.3442077636719 -4.88619995117188
85.3347778320312 -5.00579833984375
85.3598937988281 -5.13010549545288
85.3553466796875 -5.29518508911133
85.4289245605469 -5.80053043365479
85.8096466064453 -8.61082744598389
85.8423767089844 -9.08363151550293
85.8795928955078 -9.21607208251953
85.9629058837891 -11.6867275238037
85.9721603393555 -12.3123416900635
85.9821472167969 -12.6925992965698
86.0388946533203 -14.280255317688
86.1247177124023 -15.3669967651367
86.269889831543 -17.3255996704102
86.3733139038086 -18.1400451660156
86.3177185058594 -18.2007446289062
86.4375228881836 -19.1893272399902
86.4721755981445 -19.6354331970215
86.5218124389648 -19.8724880218506
86.6462631225586 -21.3454055786133
86.6219024658203 -21.4780654907227
86.6372451782227 -21.690071105957
86.6744766235352 -22.317569732666
86.6924896240234 -22.5334758758545
86.7768249511719 -22.706579208374
86.7792739868164 -22.7480487823486
86.8202819824219 -22.8005714416504
86.8581314086914 -22.8871021270752
86.879997253418 -23.1193904876709
86.8784484863281 -23.6239604949951
86.8945770263672 -23.8241233825684
86.9551467895508 -23.8553066253662
86.9795303344727 -24.1379642486572
86.8333206176758 -24.40940284729
86.8085708618164 -24.6379222869873
86.7790832519531 -25.0042705535889
86.7705841064453 -25.1453857421875
86.6979293823242 -25.5046997070312
86.6888809204102 -25.7505722045898
86.6204376220703 -26.2570667266846
86.5818862915039 -26.6195793151855
86.4750747680664 -27.3798179626465
86.4432220458984 -27.8637046813965
86.3442611694336 -28.3638343811035
86.2840194702148 -28.6452598571777
86.2209320068359 -28.85378074646
86.1142272949219 -29.1068439483643
85.9112243652344 -29.5066566467285
85.7694778442383 -29.7170848846436
85.6255187988281 -29.859281539917
85.4457244873047 -30.0642757415771
85.3356475830078 -30.1162223815918
85.2113952636719 -30.2039756774902
84.9142608642578 -30.4395294189453
84.5924911499023 -30.5617980957031
84.3874969482422 -30.7118320465088
84.2345428466797 -30.7165451049805
83.7191543579102 -30.8174667358398
83.5573883056641 -30.8847332000732
83.4039840698242 -30.8915710449219
82.7331695556641 -30.9957828521729
81.6888275146484 -31.0649166107178
81.4936599731445 -31.1577644348145
81.3355712890625 -31.154296875
81.1761169433594 -31.1889038085938
80.3822402954102 -31.279504776001
79.5863265991211 -31.4043521881104
79.4209899902344 -31.471923828125
78.8716049194336 -31.5827865600586
78.6359481811523 -31.592960357666
78.4474487304688 -31.6245956420898
78.2149047851562 -31.6100959777832
77.5503387451172 -31.7534275054932
77.0251617431641 -31.8377666473389
76.8586807250977 -31.8346977233887
76.5052642822266 -31.9038772583008
75.7663040161133 -32.0115623474121
75.4393615722656 -32.0882110595703
74.8889923095703 -32.1878128051758
74.7932586669922 -32.257495880127
74.6052474975586 -32.284049987793
74.2866973876953 -32.3781318664551
73.944938659668 -32.4871368408203
73.7941818237305 -32.5317687988281
73.501594543457 -32.5587310791016
72.8795318603516 -32.7325248718262
72.6365127563477 -32.8498764038086
72.4674682617188 -32.9047241210938
72.3323364257812 -32.9747848510742
72.1644668579102 -32.9848785400391
71.8703918457031 -33.0953140258789
71.4957733154297 -33.1539459228516
71.2196426391602 -33.2595825195312
70.2118759155273 -33.552375793457
70.0751495361328 -33.5769195556641
69.5712661743164 -33.7353401184082
69.3611145019531 -33.7201118469238
69.0567169189453 -33.8313522338867
68.6866607666016 -33.9191856384277
68.5017929077148 -33.9711570739746
68.1543273925781 -33.987922668457
67.7989196777344 -34.0372734069824
67.2977676391602 -34.1242752075195
67.1265563964844 -34.1374168395996
66.7888946533203 -34.2136459350586
66.5073623657227 -34.2477989196777
66.2036056518555 -34.2858772277832
65.8924789428711 -34.3406066894531
65.5509490966797 -34.3818016052246
65.3829803466797 -34.3651924133301
64.7420883178711 -34.4539031982422
64.2357025146484 -34.5215644836426
63.6923675537109 -34.5734558105469
62.6791381835938 -34.7541618347168
61.6483573913574 -34.8822326660156
61.4886016845703 -34.8763656616211
61.1323661804199 -34.9373512268066
60.8127632141113 -34.9760246276855
59.9445533752441 -34.9561614990234
59.4082565307617 -34.9727973937988
59.2643394470215 -34.9445419311523
58.6883010864258 -35.0322303771973
58.3088340759277 -35.0631866455078
57.8322105407715 -35.1646194458008
57.3969573974609 -35.2095565795898
56.6649169921875 -35.3399353027344
56.4528999328613 -35.3814544677734
56.2165985107422 -35.4196472167969
54.9279708862305 -35.5545768737793
54.6893653869629 -35.5465469360352
54.131477355957 -35.5960006713867
53.8975715637207 -35.6521606445312
53.3553237915039 -35.6752815246582
51.7584419250488 -35.8247337341309
51.4785575866699 -35.8647766113281
51.3004341125488 -35.8656387329102
50.8757247924805 -35.9388771057129
50.5996246337891 -35.9656219482422
50.4604911804199 -36.0144348144531
46.9906959533691 -36.375675201416
46.5260772705078 -36.4154357910156
46.2258682250977 -36.4633255004883
46.1043357849121 -36.4716453552246
45.8456192016602 -36.5286254882812
45.0423812866211 -36.5881080627441
44.4142951965332 -36.6131248474121
44.3870697021484 -36.6325492858887
44.0862617492676 -36.6498222351074
43.923641204834 -36.696849822998
43.6183853149414 -36.7357368469238
43.2205200195312 -36.8190536499023
43.0550308227539 -36.855152130127
42.763988494873 -36.9478225708008
42.3785018920898 -37.0062637329102
42.0854339599609 -37.0055694580078
41.20166015625 -37.1726875305176
40.8641548156738 -37.2638702392578
40.4876747131348 -37.2663726806641
39.9565658569336 -37.3388900756836
38.8587188720703 -37.5029296875
38.0875663757324 -37.5880508422852
36.9002304077148 -37.7686920166016
36.5459060668945 -37.8018684387207
36.3671531677246 -37.7697372436523
35.6084632873535 -37.8211936950684
35.395320892334 -37.8006210327148
33.989315032959 -37.8696212768555
33.1858863830566 -37.8865432739258
33.1418685913086 -37.973819732666
32.7807273864746 -38.0189628601074
32.6355972290039 -38.0661392211914
30.4997215270996 -38.2924041748047
30.3505840301514 -38.3008689880371
30.6179027557373 -38.0332336425781
30.5297660827637 -38.0275382995605
29.9835414886475 -38.0587272644043
28.9239234924316 -38.0628051757812
28.0255432128906 -38.1243171691895
27.3413867950439 -38.227424621582
27.1081428527832 -38.2851524353027
26.7024745941162 -38.3352584838867
23.7420864105225 -38.8011436462402
22.1956214904785 -39.2788543701172
21.8115730285645 -39.4135780334473
21.4676189422607 -39.5076637268066
21.300968170166 -39.5735931396484
20.5613670349121 -39.727409362793
20.0112571716309 -39.7905311584473
19.6089668273926 -39.8496742248535
18.3715991973877 -39.9541168212891
18.0146636962891 -39.9581146240234
17.5797500610352 -39.9919395446777
16.7671356201172 -40.0451431274414
16.4023246765137 -40.0999565124512
16.2129020690918 -40.0925025939941
15.7767276763916 -40.1507568359375
12.1328830718994 -40.3978576660156
11.1659030914307 -40.4213714599609
10.4179630279541 -40.4594306945801
9.15312671661377 -40.5895767211914
8.78529739379883 -40.6634674072266
7.98274993896484 -40.7262344360352
7.65824604034424 -40.7756767272949
7.09406614303589 -40.8155174255371
6.70944547653198 -40.842830657959
6.52756214141846 -40.8427085876465
6.32170534133911 -40.8821220397949
5.93027877807617 -40.9187927246094
5.06770992279053 -40.9966812133789
4.38572692871094 -41.1373825073242
3.58686566352844 -41.294075012207
2.73323583602905 -41.4629592895508
2.13951778411865 -41.6518974304199
2.01627111434937 -41.637077331543
0.499667644500732 -41.8863067626953
-0.992161273956299 -42.0797157287598
-3.06887364387512 -42.269401550293
-3.264728307724 -42.311840057373
-3.80746650695801 -42.3306198120117
-5.61451530456543 -42.4397926330566
-7.14572143554688 -42.4949684143066
-8.03163146972656 -42.5104675292969
-9.16264629364014 -42.4811630249023
-9.96647548675537 -42.4645843505859
-10.7617034912109 -42.501033782959
-11.741870880127 -42.5845031738281
-13.3541469573975 -42.761905670166
-13.8926973342896 -42.8225021362305
-14.1214170455933 -42.9230003356934
-14.2817411422729 -42.9740943908691
-14.9041900634766 -43.0270309448242
-16.0572395324707 -43.1888160705566
-16.4068565368652 -43.2716865539551
-17.2983837127686 -43.403865814209
-17.4870204925537 -43.3289642333984
-17.86643409729 -43.3978118896484
-18.053596496582 -43.4247207641602
-18.1988296508789 -43.4187812805176
-18.7300796508789 -43.4932556152344
-19.0621814727783 -43.5619125366211
-19.6114158630371 -43.5895004272461
-20.7423210144043 -43.725212097168
-20.9469566345215 -43.7097282409668
-21.8935127258301 -43.8106460571289
-22.8441429138184 -43.8571166992188
-23.425256729126 -43.9394302368164
-24.0460243225098 -44.0214195251465
-24.388277053833 -44.0818405151367
-24.547721862793 -44.0644226074219
-25.1247234344482 -44.1318397521973
-25.8979721069336 -44.2464790344238
-26.0852718353271 -44.2162017822266
-26.6581249237061 -44.2524452209473
-33.6259880065918 -45.136661529541
-34.5940551757812 -45.1923446655273
-35.2463989257812 -45.2382774353027
-35.6337051391602 -45.2803421020508
-37.8023948669434 -45.3759422302246
-38.3792877197266 -45.4676475524902
-39.7017669677734 -45.661003112793
-39.8609008789062 -45.6945037841797
-39.9763793945312 -45.6353225708008
-41.089900970459 -45.8670425415039
-41.20751953125 -45.842155456543
-41.3386039733887 -45.8700981140137
-41.4663619995117 -45.8685607910156
-41.6364517211914 -45.9545440673828
-41.9214248657227 -46.0127220153809
-42.2013549804688 -46.0400772094727
-42.7552604675293 -46.1329307556152
-43.255012512207 -46.1657676696777
-43.6960678100586 -46.2290229797363
-43.8547019958496 -46.2138175964355
-44.0097541809082 -46.2569236755371
-44.6173324584961 -46.2992858886719
-45.5757217407227 -46.3800468444824
-45.7425117492676 -46.4357719421387
-46.5806579589844 -46.4948654174805
-46.6910743713379 -46.4950065612793
-46.8427352905273 -46.4663238525391
-47.3940963745117 -46.5185661315918
-47.545036315918 -46.5090026855469
-47.9270095825195 -46.564868927002
-49.0617065429688 -46.5726089477539
-49.3758773803711 -46.6019897460938
-50.2306289672852 -46.6666679382324
-52.0743026733398 -46.7612724304199
-52.2786598205566 -46.7913589477539
-52.7847709655762 -46.7434272766113
-52.9311180114746 -46.7754745483398
-53.4168319702148 -46.771369934082
-54.4173965454102 -46.8538055419922
-55.0026931762695 -46.9226341247559
-55.2463760375977 -46.9999008178711
-57.0187492370605 -47.1219902038574
-57.4018783569336 -47.1615982055664
-57.8167381286621 -47.1714096069336
-58.0278854370117 -47.2287139892578
-58.2621002197266 -47.2644500732422
-53.5755844116211 -47.0065269470215
-54.6512031555176 -47.1477394104004
-54.8912620544434 -47.1643981933594
-55.3241691589355 -47.2410736083984
-56.1697196960449 -47.3117218017578
-56.3227081298828 -47.3448905944824
-56.7301368713379 -47.3483352661133
-57.473705291748 -47.4571380615234
-57.5227127075195 -47.5601043701172
-57.7978134155273 -47.6615104675293
-57.903636932373 -47.691291809082
-58.1825866699219 -47.691463470459
-58.5348243713379 -47.7390289306641
-59.1366157531738 -47.7850189208984
-59.4196662902832 -47.8669929504395
-59.6208648681641 -47.8373985290527
-60.0669441223145 -47.8668556213379
-60.2002410888672 -47.9012832641602
-60.5989608764648 -47.9211502075195
-60.8290748596191 -48.0000801086426
-60.9603080749512 -47.9929008483887
-61.082405090332 -48.0209884643555
-61.2521591186523 -48.027645111084
-61.4794006347656 -48.0889701843262
-61.5967330932617 -48.1054229736328
-61.8259048461914 -48.1893539428711
-62.1443481445312 -48.1847839355469
-62.2837600708008 -48.2362060546875
-63.2918815612793 -48.3576126098633
-63.3648986816406 -48.4358139038086
-63.9264488220215 -48.525707244873
-64.1366577148438 -48.531135559082
-64.5146560668945 -48.6306304931641
-65.1751403808594 -48.6436958312988
-65.376350402832 -48.720874786377
-66.0199432373047 -48.7307929992676
-66.4289779663086 -48.7724418640137
-66.7175445556641 -48.7620010375977
-67.1169815063477 -48.8314323425293
-67.2703323364258 -48.8249626159668
-67.3484649658203 -48.8716125488281
-67.5044097900391 -48.90625
-67.6735382080078 -48.885440826416
-68.0673217773438 -48.9241943359375
-69.3101425170898 -48.9467658996582
-69.7485504150391 -48.9482154846191
-70.0358123779297 -48.9659156799316
-70.3784484863281 -48.9385871887207
-70.5401077270508 -48.9461669921875
-70.6111602783203 -49.0056571960449
-70.7160797119141 -49.0454216003418
-71.5487060546875 -49.0752563476562
-71.8487777709961 -49.1314888000488
-72.1940841674805 -49.1652488708496
-73.1056365966797 -49.328857421875
-73.5146789550781 -49.3938446044922
-73.5821990966797 -49.4160919189453
-74.1135101318359 -49.5160713195801
-74.9096603393555 -49.6531143188477
-75.6471862792969 -49.733814239502
-75.9035186767578 -49.778133392334
-76.9639053344727 -49.882266998291
-77.0966567993164 -49.9245758056641
-77.7952423095703 -50.0159339904785
-78.2217178344727 -49.9859619140625
-78.6661911010742 -50.0339317321777
-78.9362411499023 -50.1221580505371
-79.3724899291992 -50.1795921325684
-79.6915130615234 -50.2114295959473
-81.2298202514648 -50.3485336303711
-81.3891754150391 -50.3997993469238
-81.7624816894531 -50.3882446289062
-81.8170852661133 -50.3938941955566
-82.0552978515625 -50.5172576904297
-82.175651550293 -50.7034797668457
-82.3932342529297 -50.5988311767578
-82.6019668579102 -50.4544410705566
-82.7630004882812 -50.4427070617676
-83.2018890380859 -50.4794845581055
-83.4642562866211 -50.4954223632812
-83.584342956543 -50.5291862487793
-84.5426864624023 -50.5666275024414
-84.6519088745117 -50.6015281677246
-85.1081619262695 -50.6686782836914
-85.2018661499023 -50.7078018188477
-85.846061706543 -50.8470764160156
-86.3990707397461 -50.977653503418
-86.9699630737305 -51.0764083862305
-87.2734298706055 -51.1444625854492
-88.713005065918 -51.3361854553223
-89.5819473266602 -51.4372482299805
-90.1602935791016 -51.5059051513672
-90.9305877685547 -51.5998764038086
-92.101921081543 -51.7004776000977
-92.5577087402344 -51.7134170532227
-92.8846054077148 -51.7161026000977
-94.1027755737305 -51.717529296875
-94.4303283691406 -51.6856269836426
-95.6518249511719 -51.6137466430664
-95.9927444458008 -51.6111488342285
-96.5568008422852 -51.6149101257324
-96.8179092407227 -51.643367767334
-96.9750900268555 -51.677848815918
-97.279541015625 -51.6323280334473
-97.4193267822266 -51.6153755187988
-97.9253845214844 -51.6060180664062
-99.3108062744141 -51.4821586608887
-99.9871826171875 -51.4030303955078
-100.748291015625 -51.3188667297363
-100.867065429688 -51.2821998596191
-101.003974914551 -51.3122634887695
-101.552185058594 -51.2019996643066
-101.932510375977 -51.1277160644531
-102.186973571777 -51.0215682983398
-102.717620849609 -50.9200897216797
-103.099884033203 -50.8244094848633
-103.548202514648 -50.6694831848145
-104.020034790039 -50.47900390625
-104.189208984375 -50.3899612426758
-104.451965332031 -50.2946166992188
-104.858299255371 -50.0735359191895
-104.995834350586 -50.0248756408691
-106.11067199707 -49.2592468261719
-108.551162719727 -47.2087135314941
-108.921432495117 -46.8873710632324
-109.358764648438 -46.4987716674805
-109.643844604492 -46.2345848083496
-109.900588989258 -46.0000305175781
-110.663360595703 -45.2233963012695
-111.301574707031 -44.4985885620117
-111.737640380859 -43.9353713989258
-112.474395751953 -42.8895568847656
-112.746597290039 -42.4425964355469
-113.191856384277 -41.6647033691406
-113.483268737793 -41.1510925292969
-113.782165527344 -40.5162658691406
-114.061248779297 -39.8336448669434
-114.273056030273 -39.3651237487793
-114.544303894043 -38.7256965637207
-114.637557983398 -38.3019409179688
-114.544662475586 -38.2140960693359
-114.550643920898 -38.0559883117676
-114.695449829102 -37.5359268188477
-114.868988037109 -36.4781227111816
-114.890274047852 -34.5867233276367
-114.882484436035 -34.1888122558594
-114.873634338379 -32.9487037658691
-114.84691619873 -32.1857643127441
-114.751304626465 -31.1060028076172
-114.73316192627 -30.8133811950684
-114.62825012207 -29.7192573547363
-114.521087646484 -28.9758720397949
-113.998428344727 -27.6270370483398
-113.498985290527 -26.6164741516113
-113.293167114258 -26.2620468139648
-113.082443237305 -25.9786148071289
-113.025451660156 -25.8859825134277
-112.935592651367 -25.9260406494141
-112.843482971191 -25.8708343505859
-112.723175048828 -25.7552947998047
-112.200622558594 -25.1195030212402
-111.5927734375 -24.4519882202148
-111.338256835938 -24.1900749206543
-110.936401367188 -23.771556854248
-110.819267272949 -23.6305198669434
-110.142860412598 -23.032169342041
-109.992858886719 -22.8967514038086
-109.273994445801 -22.3963203430176
-109.11873626709 -22.2437705993652
-108.222854614258 -21.520679473877
-107.984840393066 -21.4074249267578
-106.838088989258 -20.5224304199219
-106.309432983398 -20.1882781982422
-105.939788818359 -19.9350547790527
-105.522857666016 -19.6616706848145
-105.137405395508 -19.4378070831299
-104.628807067871 -19.1053581237793
-103.945335388184 -18.8951778411865
-103.723281860352 -18.8122673034668
-103.267143249512 -18.7025947570801
-102.481628417969 -18.4678592681885
-99.0899810791016 -17.7934341430664
-98.4297943115234 -17.6802310943604
-98.2874069213867 -17.6263580322266
-96.7735214233398 -17.4326095581055
-96.5581970214844 -17.4231300354004
-96.1567535400391 -17.3330345153809
-95.9602890014648 -17.2925910949707
-94.828369140625 -17.2170963287354
-93.1712799072266 -17.1191425323486
-92.9473571777344 -17.0265979766846
-92.5122680664062 -16.9586715698242
-91.784538269043 -16.8756198883057
-89.2313919067383 -16.6546363830566
-89.027702331543 -16.5797519683838
-87.9501419067383 -16.3789367675781
-85.9281616210938 -16.2779293060303
-85.6153335571289 -16.262788772583
-85.22998046875 -16.1626567840576
-84.9868469238281 -16.1636734008789
-83.9825668334961 -16.0429878234863
-83.5146636962891 -16.0028095245361
-81.5288848876953 -15.8069448471069
-81.0328979492188 -15.7018213272095
-80.113037109375 -15.4894771575928
-77.6792526245117 -14.8537616729736
-77.4873352050781 -14.8013000488281
-76.9397659301758 -14.5416088104248
-75.1692276000977 -14.0164051055908
-74.0844345092773 -13.6734981536865
-73.2809219360352 -13.432975769043
-73.0036849975586 -13.3012313842773
-72.4114303588867 -13.1302328109741
-71.7638320922852 -12.8885936737061
-71.5458984375 -12.8264417648315
-71.4004898071289 -12.7499485015869
-71.2284240722656 -12.7059545516968
-71.1294403076172 -12.8168563842773
-70.9167861938477 -12.6590595245361
-70.7218933105469 -12.6295833587646
-70.2487258911133 -12.7384176254272
-69.8287811279297 -12.6217374801636
-69.7249450683594 -12.1198320388794
-69.7088623046875 -12.1904773712158
-68.9446716308594 -11.837230682373
-68.4409637451172 -11.5207939147949
-68.3963012695312 -11.4433994293213
-68.2890396118164 -11.4084892272949
-68.2112197875977 -11.3058700561523
-68.2242889404297 -11.428747177124
-68.1428451538086 -11.3443241119385
-67.9691925048828 -11.2492084503174
-67.7261657714844 -11.0054531097412
-67.3661651611328 -10.7461528778076
-67.0317687988281 -10.5563659667969
-66.0638961791992 -10.1396217346191
-64.7943801879883 -9.7671365737915
-63.3996162414551 -9.44479942321777
-63.269100189209 -9.49327659606934
-63.1094131469727 -9.52058696746826
-62.9576301574707 -9.51417541503906
-62.8099975585938 -9.56998729705811
-62.4673805236816 -9.50764465332031
-62.0616760253906 -9.42270278930664
-61.8509140014648 -9.39766693115234
-61.6659927368164 -9.44766044616699
-61.2295722961426 -9.44411277770996
-60.4739303588867 -9.3954906463623
-59.9125099182129 -9.30777549743652
-59.5511054992676 -9.25460720062256
-59.411376953125 -9.29505920410156
-59.158618927002 -9.27345657348633
-58.8240242004395 -9.22535514831543
-58.712287902832 -9.25717258453369
-58.4036521911621 -9.26098537445068
-57.6437911987305 -9.20417976379395
-57.2264366149902 -9.17944145202637
-56.449634552002 -9.13959884643555
-56.3122177124023 -9.14810943603516
-56.1229972839355 -9.10809230804443
-54.9928169250488 -9.01358318328857
-54.8602561950684 -8.97427749633789
-52.962963104248 -8.67137145996094
-51.6704597473145 -8.63029003143311
-51.3079719543457 -8.63301086425781
-51.0530891418457 -8.62067317962646
-50.8971786499023 -8.64040470123291
-49.3683662414551 -8.6445426940918
-48.6310043334961 -8.6380786895752
-48.1984214782715 -8.61799621582031
-46.8739433288574 -8.58730983734131
-46.4786109924316 -8.54185581207275
-45.0840454101562 -8.46506595611572
-44.6360816955566 -8.47140979766846
-43.2998237609863 -8.38680076599121
-43.1763648986816 -8.41813182830811
-43.0377807617188 -8.407395362854
-42.5657653808594 -8.30387020111084
-40.6984825134277 -7.68380784988403
-38.3969879150391 -6.70121812820435
-37.7253227233887 -6.49417734146118
-37.1103706359863 -6.3398494720459
-36.2852630615234 -6.18903398513794
-35.7244529724121 -5.98318576812744
-35.3369369506836 -5.88930988311768
-35.0812034606934 -5.77788114547729
-34.6114311218262 -5.71865844726562
-34.0385589599609 -5.58940982818604
-33.6749496459961 -5.51048803329468
-33.1412086486816 -5.42513179779053
-32.6954765319824 -5.32550287246704
-32.600959777832 -5.30759572982788
-32.347770690918 -5.30782890319824
-30.1131210327148 -4.93348264694214
-29.7851371765137 -4.89484882354736
-29.6154823303223 -4.92183780670166
-29.0967998504639 -4.87697267532349
-28.6981143951416 -4.83827257156372
-28.5532855987549 -4.87213134765625
-28.2562942504883 -4.8709888458252
-27.1581020355225 -4.7188572883606
-25.7890453338623 -4.58855628967285
-25.331226348877 -4.55822896957397
-25.0436668395996 -4.54816627502441
-24.7092590332031 -4.52941799163818
-23.9851398468018 -4.42463779449463
-23.500789642334 -4.36889266967773
-23.1704387664795 -4.35143136978149
-22.9303359985352 -4.37405204772949
-22.7653961181641 -4.33697986602783
-22.6685791015625 -4.3411979675293
-22.3935947418213 -4.30150413513184
-22.1088314056396 -4.30283641815186
-21.6130790710449 -4.22580766677856
-21.2802486419678 -4.20287799835205
-21.1799468994141 -4.22199630737305
-17.8392524719238 -4.00556564331055
-17.4973468780518 -3.95375323295593
-17.4279708862305 -3.98461675643921
-17.2257671356201 -3.93460750579834
-16.8890075683594 -3.90464210510254
-16.2538108825684 -3.82457447052002
-16.0530776977539 -3.86731004714966
-15.0572662353516 -3.68183016777039
-14.6898574829102 -3.81048822402954
-14.5135202407837 -3.7632007598877
-13.4449071884155 -3.69224715232849
-13.3295211791992 -3.74445724487305
-13.227668762207 -3.75285339355469
-12.8860397338867 -3.7038242816925
-12.1550550460815 -3.59705066680908
-11.0372409820557 -3.45022010803223
-10.7378826141357 -3.45431995391846
-10.3856258392334 -3.42890954017639
-10.0620384216309 -3.38913774490356
-9.66413402557373 -3.29474210739136
-9.28849220275879 -3.23105621337891
-8.95930194854736 -3.20976567268372
-8.58969306945801 -3.14377880096436
-8.23892211914062 -3.20467329025269
-8.10321807861328 -3.20536756515503
-7.93002319335938 -3.14846777915955
-7.6207914352417 -3.1408588886261
-7.34542989730835 -3.06714391708374
-6.71181106567383 -3.09922790527344
-5.80837345123291 -3.05642008781433
-5.19712257385254 -2.95731806755066
-4.72435522079468 -2.95036935806274
-4.555006980896 -2.94937753677368
-4.33653116226196 -2.90970706939697
-4.08251905441284 -2.91335391998291
-3.95023703575134 -2.94316339492798
-3.60255932807922 -2.87191724777222
-3.11471319198608 -2.84832239151001
-2.39872121810913 -2.79091739654541
-2.22737574577332 -2.80944895744324
-1.05926406383514 -2.69171929359436
-0.545348644256592 -2.68045496940613
-0.44116735458374 -2.68168449401855
0.210984706878662 -2.59603929519653
0.402976989746094 -2.59394407272339
0.564804911613464 -2.62920928001404
0.949196100234985 -2.59589385986328
1.06477665901184 -2.55517411231995
1.25314033031464 -2.54444026947021
1.39779794216156 -2.51168537139893
1.59365463256836 -2.51488018035889
1.77391409873962 -2.46784853935242
2.46796464920044 -2.37111258506775
};
\end{axis}

\end{tikzpicture}


==> Figures/slam10_32_and_loc_36_12_trajectories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.725000in}{8.487500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.725000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.725000in}{8.487500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{8.053334in}}%
\pgfpathlineto{\pgfqpoint{1.351081in}{8.053334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.844127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027542in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{2.027542in}{8.053334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027542in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027542in}{8.053334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027542in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle -100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.844127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258008in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{4.258008in}{8.053334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258008in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258008in}{8.053334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258008in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.844127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488473in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{6.488473in}{8.053334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488473in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488473in}{8.053334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.488473in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.844127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.718939in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{8.718939in}{8.053334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.718939in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.718939in}{8.053334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.718939in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.844127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.949405in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{10.949405in}{8.053334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.949405in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.949405in}{8.053334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.949405in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.844127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.179870in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{13.179870in}{8.053334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.179870in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.179870in}{8.053334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.179870in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.349041in,y=0.693691in,,top]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.844127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{1.716004in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{1.716004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351081in}{1.716004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{1.716004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212192in,y=1.716004in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 240\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.844127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{2.608190in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{2.608190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351081in}{2.608190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{2.608190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212192in,y=2.608190in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 260\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.844127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{3.500376in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{3.500376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351081in}{3.500376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{3.500376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212192in,y=3.500376in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 280\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.844127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{4.392562in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{4.392562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351081in}{4.392562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{4.392562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212192in,y=4.392562in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.844127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{5.284748in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{5.284748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351081in}{5.284748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{5.284748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212192in,y=5.284748in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 320\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.844127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{6.176935in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{6.176935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351081in}{6.176935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{6.176935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212192in,y=6.176935in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 340\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.844127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{7.069121in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{7.069121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351081in}{7.069121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{7.069121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212192in,y=7.069121in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 360\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.844127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{7.961307in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{7.961307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351081in}{7.961307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{7.961307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212192in,y=7.961307in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 380\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667314in,y=4.631270in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.844127in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.039092in}{1.199207in}}%
\pgfpathlineto{\pgfqpoint{2.092267in}{1.222393in}}%
\pgfpathlineto{\pgfqpoint{2.148543in}{1.245536in}}%
\pgfpathlineto{\pgfqpoint{2.261060in}{1.287469in}}%
\pgfpathlineto{\pgfqpoint{2.316982in}{1.306454in}}%
\pgfpathlineto{\pgfqpoint{2.427236in}{1.340076in}}%
\pgfpathlineto{\pgfqpoint{2.482242in}{1.355235in}}%
\pgfpathlineto{\pgfqpoint{2.591566in}{1.381813in}}%
\pgfpathlineto{\pgfqpoint{2.645897in}{1.393219in}}%
\pgfpathlineto{\pgfqpoint{2.754102in}{1.412607in}}%
\pgfpathlineto{\pgfqpoint{2.860972in}{1.427453in}}%
\pgfpathlineto{\pgfqpoint{2.966435in}{1.438261in}}%
\pgfpathlineto{\pgfqpoint{3.071528in}{1.445163in}}%
\pgfpathlineto{\pgfqpoint{3.172334in}{1.449146in}}%
\pgfpathlineto{\pgfqpoint{3.320166in}{1.452184in}}%
\pgfpathlineto{\pgfqpoint{3.463479in}{1.452661in}}%
\pgfpathlineto{\pgfqpoint{3.740720in}{1.451742in}}%
\pgfpathlineto{\pgfqpoint{3.874831in}{1.453232in}}%
\pgfpathlineto{\pgfqpoint{4.007633in}{1.456516in}}%
\pgfpathlineto{\pgfqpoint{4.138924in}{1.462658in}}%
\pgfpathlineto{\pgfqpoint{4.269053in}{1.471589in}}%
\pgfpathlineto{\pgfqpoint{4.397661in}{1.483112in}}%
\pgfpathlineto{\pgfqpoint{4.525272in}{1.497471in}}%
\pgfpathlineto{\pgfqpoint{4.652053in}{1.514307in}}%
\pgfpathlineto{\pgfqpoint{4.735720in}{1.526789in}}%
\pgfpathlineto{\pgfqpoint{4.818456in}{1.540792in}}%
\pgfpathlineto{\pgfqpoint{4.941787in}{1.564461in}}%
\pgfpathlineto{\pgfqpoint{5.193465in}{1.615142in}}%
\pgfpathlineto{\pgfqpoint{5.406799in}{1.662107in}}%
\pgfpathlineto{\pgfqpoint{5.492508in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{5.577545in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{5.661970in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{5.745685in}{1.754122in}}%
\pgfpathlineto{\pgfqpoint{5.828802in}{1.782217in}}%
\pgfpathlineto{\pgfqpoint{5.911044in}{1.811985in}}%
\pgfpathlineto{\pgfqpoint{5.992760in}{1.843283in}}%
\pgfpathlineto{\pgfqpoint{6.073739in}{1.876142in}}%
\pgfpathlineto{\pgfqpoint{6.193344in}{1.927496in}}%
\pgfpathlineto{\pgfqpoint{6.309997in}{1.981438in}}%
\pgfpathlineto{\pgfqpoint{6.386796in}{2.019097in}}%
\pgfpathlineto{\pgfqpoint{6.498213in}{2.077607in}}%
\pgfpathlineto{\pgfqpoint{6.607624in}{2.138931in}}%
\pgfpathlineto{\pgfqpoint{6.714621in}{2.202905in}}%
\pgfpathlineto{\pgfqpoint{6.820846in}{2.269868in}}%
\pgfpathlineto{\pgfqpoint{6.925717in}{2.341970in}}%
\pgfpathlineto{\pgfqpoint{7.030754in}{2.413836in}}%
\pgfpathlineto{\pgfqpoint{7.752586in}{2.898623in}}%
\pgfpathlineto{\pgfqpoint{7.823911in}{2.948635in}}%
\pgfpathlineto{\pgfqpoint{7.928736in}{3.025773in}}%
\pgfpathlineto{\pgfqpoint{7.998033in}{3.078617in}}%
\pgfpathlineto{\pgfqpoint{8.066497in}{3.132929in}}%
\pgfpathlineto{\pgfqpoint{8.133895in}{3.189320in}}%
\pgfpathlineto{\pgfqpoint{8.199716in}{3.247281in}}%
\pgfpathlineto{\pgfqpoint{8.265374in}{3.307914in}}%
\pgfpathlineto{\pgfqpoint{8.330428in}{3.370866in}}%
\pgfpathlineto{\pgfqpoint{8.394552in}{3.435626in}}%
\pgfpathlineto{\pgfqpoint{8.457480in}{3.502892in}}%
\pgfpathlineto{\pgfqpoint{8.518788in}{3.572746in}}%
\pgfpathlineto{\pgfqpoint{8.578734in}{3.644919in}}%
\pgfpathlineto{\pgfqpoint{8.636941in}{3.719354in}}%
\pgfpathlineto{\pgfqpoint{8.693593in}{3.795993in}}%
\pgfpathlineto{\pgfqpoint{8.776668in}{3.914074in}}%
\pgfpathlineto{\pgfqpoint{8.830630in}{3.995165in}}%
\pgfpathlineto{\pgfqpoint{8.910096in}{4.119303in}}%
\pgfpathlineto{\pgfqpoint{9.095688in}{4.415447in}}%
\pgfpathlineto{\pgfqpoint{9.229919in}{4.631365in}}%
\pgfpathlineto{\pgfqpoint{9.282214in}{4.718768in}}%
\pgfpathlineto{\pgfqpoint{9.332814in}{4.807259in}}%
\pgfpathlineto{\pgfqpoint{9.380712in}{4.896710in}}%
\pgfpathlineto{\pgfqpoint{9.425980in}{4.987115in}}%
\pgfpathlineto{\pgfqpoint{9.468680in}{5.077949in}}%
\pgfpathlineto{\pgfqpoint{9.508418in}{5.169786in}}%
\pgfpathlineto{\pgfqpoint{9.545057in}{5.262306in}}%
\pgfpathlineto{\pgfqpoint{9.613998in}{5.448054in}}%
\pgfpathlineto{\pgfqpoint{9.663993in}{5.587351in}}%
\pgfpathlineto{\pgfqpoint{9.695769in}{5.680393in}}%
\pgfpathlineto{\pgfqpoint{9.740816in}{5.820725in}}%
\pgfpathlineto{\pgfqpoint{9.796430in}{6.006973in}}%
\pgfpathlineto{\pgfqpoint{9.863015in}{6.233397in}}%
\pgfpathlineto{\pgfqpoint{9.891570in}{6.318761in}}%
\pgfpathlineto{\pgfqpoint{10.003894in}{6.640243in}}%
\pgfpathlineto{\pgfqpoint{10.027422in}{6.720205in}}%
\pgfpathlineto{\pgfqpoint{10.047780in}{6.800158in}}%
\pgfpathlineto{\pgfqpoint{10.056399in}{6.840556in}}%
\pgfpathlineto{\pgfqpoint{10.070119in}{6.921023in}}%
\pgfpathlineto{\pgfqpoint{10.075156in}{6.961769in}}%
\pgfpathlineto{\pgfqpoint{10.078956in}{7.002814in}}%
\pgfpathlineto{\pgfqpoint{10.082998in}{7.084605in}}%
\pgfpathlineto{\pgfqpoint{10.083052in}{7.125173in}}%
\pgfpathlineto{\pgfqpoint{10.081930in}{7.166445in}}%
\pgfpathlineto{\pgfqpoint{10.079691in}{7.207762in}}%
\pgfpathlineto{\pgfqpoint{10.071730in}{7.289942in}}%
\pgfpathlineto{\pgfqpoint{10.054912in}{7.415494in}}%
\pgfpathlineto{\pgfqpoint{10.031613in}{7.586634in}}%
\pgfpathlineto{\pgfqpoint{10.010903in}{7.764647in}}%
\pgfpathlineto{\pgfqpoint{9.976731in}{8.063334in}}%
\pgfpathlineto{\pgfqpoint{9.976731in}{8.063334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.844127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824938in}{1.199207in}}%
\pgfpathlineto{\pgfqpoint{1.866794in}{1.223079in}}%
\pgfpathlineto{\pgfqpoint{1.979695in}{1.280324in}}%
\pgfpathlineto{\pgfqpoint{2.037613in}{1.307257in}}%
\pgfpathlineto{\pgfqpoint{2.095731in}{1.332495in}}%
\pgfpathlineto{\pgfqpoint{2.152975in}{1.355575in}}%
\pgfpathlineto{\pgfqpoint{2.210933in}{1.377413in}}%
\pgfpathlineto{\pgfqpoint{2.268247in}{1.397766in}}%
\pgfpathlineto{\pgfqpoint{2.383599in}{1.435067in}}%
\pgfpathlineto{\pgfqpoint{2.497202in}{1.467414in}}%
\pgfpathlineto{\pgfqpoint{2.610753in}{1.494938in}}%
\pgfpathlineto{\pgfqpoint{2.723192in}{1.517237in}}%
\pgfpathlineto{\pgfqpoint{2.778255in}{1.526517in}}%
\pgfpathlineto{\pgfqpoint{2.889214in}{1.542185in}}%
\pgfpathlineto{\pgfqpoint{2.999133in}{1.553057in}}%
\pgfpathlineto{\pgfqpoint{3.106485in}{1.560211in}}%
\pgfpathlineto{\pgfqpoint{3.211133in}{1.563934in}}%
\pgfpathlineto{\pgfqpoint{3.313553in}{1.566105in}}%
\pgfpathlineto{\pgfqpoint{3.561377in}{1.567705in}}%
\pgfpathlineto{\pgfqpoint{3.751260in}{1.567326in}}%
\pgfpathlineto{\pgfqpoint{3.934443in}{1.568693in}}%
\pgfpathlineto{\pgfqpoint{3.979871in}{1.569341in}}%
\pgfpathlineto{\pgfqpoint{4.068396in}{1.572629in}}%
\pgfpathlineto{\pgfqpoint{4.113502in}{1.573975in}}%
\pgfpathlineto{\pgfqpoint{4.290455in}{1.584787in}}%
\pgfpathlineto{\pgfqpoint{4.420189in}{1.595151in}}%
\pgfpathlineto{\pgfqpoint{4.506279in}{1.603572in}}%
\pgfpathlineto{\pgfqpoint{4.676189in}{1.624309in}}%
\pgfpathlineto{\pgfqpoint{4.802489in}{1.641644in}}%
\pgfpathlineto{\pgfqpoint{4.927073in}{1.663113in}}%
\pgfpathlineto{\pgfqpoint{5.262388in}{1.729441in}}%
\pgfpathlineto{\pgfqpoint{5.433343in}{1.767137in}}%
\pgfpathlineto{\pgfqpoint{5.518208in}{1.787119in}}%
\pgfpathlineto{\pgfqpoint{5.603280in}{1.808783in}}%
\pgfpathlineto{\pgfqpoint{5.729672in}{1.843915in}}%
\pgfpathlineto{\pgfqpoint{5.855808in}{1.884233in}}%
\pgfpathlineto{\pgfqpoint{5.979467in}{1.927888in}}%
\pgfpathlineto{\pgfqpoint{6.102368in}{1.975227in}}%
\pgfpathlineto{\pgfqpoint{6.222083in}{2.025384in}}%
\pgfpathlineto{\pgfqpoint{6.339630in}{2.077674in}}%
\pgfpathlineto{\pgfqpoint{6.416186in}{2.114549in}}%
\pgfpathlineto{\pgfqpoint{6.528693in}{2.171352in}}%
\pgfpathlineto{\pgfqpoint{6.603075in}{2.211301in}}%
\pgfpathlineto{\pgfqpoint{6.675720in}{2.251969in}}%
\pgfpathlineto{\pgfqpoint{6.818795in}{2.337452in}}%
\pgfpathlineto{\pgfqpoint{6.997126in}{2.449631in}}%
\pgfpathlineto{\pgfqpoint{7.067760in}{2.494537in}}%
\pgfpathlineto{\pgfqpoint{7.246986in}{2.610156in}}%
\pgfpathlineto{\pgfqpoint{7.427423in}{2.728004in}}%
\pgfpathlineto{\pgfqpoint{7.501047in}{2.776477in}}%
\pgfpathlineto{\pgfqpoint{7.538263in}{2.800329in}}%
\pgfpathlineto{\pgfqpoint{7.609531in}{2.849201in}}%
\pgfpathlineto{\pgfqpoint{7.790174in}{2.970119in}}%
\pgfpathlineto{\pgfqpoint{7.862473in}{3.020031in}}%
\pgfpathlineto{\pgfqpoint{7.932032in}{3.070412in}}%
\pgfpathlineto{\pgfqpoint{8.035507in}{3.148157in}}%
\pgfpathlineto{\pgfqpoint{8.103934in}{3.201221in}}%
\pgfpathlineto{\pgfqpoint{8.204003in}{3.284418in}}%
\pgfpathlineto{\pgfqpoint{8.269492in}{3.342174in}}%
\pgfpathlineto{\pgfqpoint{8.366762in}{3.433271in}}%
\pgfpathlineto{\pgfqpoint{8.431368in}{3.497141in}}%
\pgfpathlineto{\pgfqpoint{8.494626in}{3.563034in}}%
\pgfpathlineto{\pgfqpoint{8.556042in}{3.630418in}}%
\pgfpathlineto{\pgfqpoint{8.615950in}{3.699831in}}%
\pgfpathlineto{\pgfqpoint{8.675559in}{3.772492in}}%
\pgfpathlineto{\pgfqpoint{8.732730in}{3.847296in}}%
\pgfpathlineto{\pgfqpoint{8.761188in}{3.885537in}}%
\pgfpathlineto{\pgfqpoint{8.871259in}{4.042673in}}%
\pgfpathlineto{\pgfqpoint{8.925245in}{4.124079in}}%
\pgfpathlineto{\pgfqpoint{8.978911in}{4.208026in}}%
\pgfpathlineto{\pgfqpoint{9.112925in}{4.417477in}}%
\pgfpathlineto{\pgfqpoint{9.167050in}{4.503432in}}%
\pgfpathlineto{\pgfqpoint{9.302901in}{4.718580in}}%
\pgfpathlineto{\pgfqpoint{9.355533in}{4.805589in}}%
\pgfpathlineto{\pgfqpoint{9.406255in}{4.894229in}}%
\pgfpathlineto{\pgfqpoint{9.430890in}{4.938841in}}%
\pgfpathlineto{\pgfqpoint{9.500394in}{5.074369in}}%
\pgfpathlineto{\pgfqpoint{9.522432in}{5.119397in}}%
\pgfpathlineto{\pgfqpoint{9.564135in}{5.211771in}}%
\pgfpathlineto{\pgfqpoint{9.602656in}{5.303326in}}%
\pgfpathlineto{\pgfqpoint{9.621295in}{5.349678in}}%
\pgfpathlineto{\pgfqpoint{9.758370in}{5.723188in}}%
\pgfpathlineto{\pgfqpoint{9.820032in}{5.911906in}}%
\pgfpathlineto{\pgfqpoint{9.848841in}{6.006219in}}%
\pgfpathlineto{\pgfqpoint{9.945071in}{6.326073in}}%
\pgfpathlineto{\pgfqpoint{9.959795in}{6.369616in}}%
\pgfpathlineto{\pgfqpoint{10.063046in}{6.653381in}}%
\pgfpathlineto{\pgfqpoint{10.089555in}{6.732196in}}%
\pgfpathlineto{\pgfqpoint{10.102594in}{6.771990in}}%
\pgfpathlineto{\pgfqpoint{10.125307in}{6.851071in}}%
\pgfpathlineto{\pgfqpoint{10.135507in}{6.891236in}}%
\pgfpathlineto{\pgfqpoint{10.152527in}{6.971022in}}%
\pgfpathlineto{\pgfqpoint{10.165163in}{7.051893in}}%
\pgfpathlineto{\pgfqpoint{10.169539in}{7.092587in}}%
\pgfpathlineto{\pgfqpoint{10.172780in}{7.133465in}}%
\pgfpathlineto{\pgfqpoint{10.174849in}{7.174371in}}%
\pgfpathlineto{\pgfqpoint{10.175428in}{7.215039in}}%
\pgfpathlineto{\pgfqpoint{10.173183in}{7.295595in}}%
\pgfpathlineto{\pgfqpoint{10.166306in}{7.377491in}}%
\pgfpathlineto{\pgfqpoint{10.156327in}{7.460629in}}%
\pgfpathlineto{\pgfqpoint{10.129341in}{7.676508in}}%
\pgfpathlineto{\pgfqpoint{10.088971in}{8.063334in}}%
\pgfpathlineto{\pgfqpoint{10.088971in}{8.063334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.844127in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.447059,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833999in}{1.199207in}}%
\pgfpathlineto{\pgfqpoint{1.979645in}{1.280445in}}%
\pgfpathlineto{\pgfqpoint{2.037659in}{1.307200in}}%
\pgfpathlineto{\pgfqpoint{2.210946in}{1.377538in}}%
\pgfpathlineto{\pgfqpoint{2.268167in}{1.397939in}}%
\pgfpathlineto{\pgfqpoint{2.440480in}{1.451712in}}%
\pgfpathlineto{\pgfqpoint{2.553609in}{1.482140in}}%
\pgfpathlineto{\pgfqpoint{2.618644in}{1.489888in}}%
\pgfpathlineto{\pgfqpoint{2.668839in}{1.505556in}}%
\pgfpathlineto{\pgfqpoint{2.737108in}{1.548586in}}%
\pgfpathlineto{\pgfqpoint{2.793551in}{1.559188in}}%
\pgfpathlineto{\pgfqpoint{2.847710in}{1.565627in}}%
\pgfpathlineto{\pgfqpoint{2.954856in}{1.582668in}}%
\pgfpathlineto{\pgfqpoint{3.053182in}{1.557271in}}%
\pgfpathlineto{\pgfqpoint{3.106013in}{1.560455in}}%
\pgfpathlineto{\pgfqpoint{3.191066in}{1.585341in}}%
\pgfpathlineto{\pgfqpoint{3.352819in}{1.579836in}}%
\pgfpathlineto{\pgfqpoint{3.460884in}{1.570552in}}%
\pgfpathlineto{\pgfqpoint{3.704572in}{1.567271in}}%
\pgfpathlineto{\pgfqpoint{3.843931in}{1.567305in}}%
\pgfpathlineto{\pgfqpoint{4.068966in}{1.572677in}}%
\pgfpathlineto{\pgfqpoint{4.203199in}{1.579150in}}%
\pgfpathlineto{\pgfqpoint{4.420697in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{4.506500in}{1.603407in}}%
\pgfpathlineto{\pgfqpoint{4.676723in}{1.624260in}}%
\pgfpathlineto{\pgfqpoint{4.761047in}{1.635762in}}%
\pgfpathlineto{\pgfqpoint{4.886880in}{1.655824in}}%
\pgfpathlineto{\pgfqpoint{5.092258in}{1.695344in}}%
\pgfpathlineto{\pgfqpoint{5.183052in}{1.734726in}}%
\pgfpathlineto{\pgfqpoint{5.186762in}{1.719585in}}%
\pgfpathlineto{\pgfqpoint{5.219636in}{1.720455in}}%
\pgfpathlineto{\pgfqpoint{5.433642in}{1.767324in}}%
\pgfpathlineto{\pgfqpoint{5.517953in}{1.786948in}}%
\pgfpathlineto{\pgfqpoint{5.602486in}{1.808765in}}%
\pgfpathlineto{\pgfqpoint{5.644448in}{1.820024in}}%
\pgfpathlineto{\pgfqpoint{5.729153in}{1.844040in}}%
\pgfpathlineto{\pgfqpoint{5.855240in}{1.884342in}}%
\pgfpathlineto{\pgfqpoint{5.937897in}{1.913076in}}%
\pgfpathlineto{\pgfqpoint{6.061426in}{1.959214in}}%
\pgfpathlineto{\pgfqpoint{6.143082in}{1.992258in}}%
\pgfpathlineto{\pgfqpoint{6.339197in}{2.076618in}}%
\pgfpathlineto{\pgfqpoint{6.491040in}{2.152010in}}%
\pgfpathlineto{\pgfqpoint{6.602231in}{2.211410in}}%
\pgfpathlineto{\pgfqpoint{6.712589in}{2.273350in}}%
\pgfpathlineto{\pgfqpoint{6.818692in}{2.337381in}}%
\pgfpathlineto{\pgfqpoint{7.068583in}{2.494796in}}%
\pgfpathlineto{\pgfqpoint{7.282666in}{2.633606in}}%
\pgfpathlineto{\pgfqpoint{7.536475in}{2.800469in}}%
\pgfpathlineto{\pgfqpoint{7.718109in}{2.921144in}}%
\pgfpathlineto{\pgfqpoint{7.826157in}{2.995213in}}%
\pgfpathlineto{\pgfqpoint{7.890877in}{3.042623in}}%
\pgfpathlineto{\pgfqpoint{7.965580in}{3.095339in}}%
\pgfpathlineto{\pgfqpoint{8.001397in}{3.122143in}}%
\pgfpathlineto{\pgfqpoint{8.064833in}{3.163835in}}%
\pgfpathlineto{\pgfqpoint{8.134621in}{3.220860in}}%
\pgfpathlineto{\pgfqpoint{8.234413in}{3.306803in}}%
\pgfpathlineto{\pgfqpoint{8.269603in}{3.342068in}}%
\pgfpathlineto{\pgfqpoint{8.399150in}{3.465093in}}%
\pgfpathlineto{\pgfqpoint{8.494616in}{3.562732in}}%
\pgfpathlineto{\pgfqpoint{8.555948in}{3.630434in}}%
\pgfpathlineto{\pgfqpoint{8.616147in}{3.700364in}}%
\pgfpathlineto{\pgfqpoint{8.704344in}{3.809918in}}%
\pgfpathlineto{\pgfqpoint{8.816040in}{3.962882in}}%
\pgfpathlineto{\pgfqpoint{8.857363in}{4.035620in}}%
\pgfpathlineto{\pgfqpoint{8.875928in}{4.054068in}}%
\pgfpathlineto{\pgfqpoint{8.898753in}{4.083238in}}%
\pgfpathlineto{\pgfqpoint{8.925517in}{4.124898in}}%
\pgfpathlineto{\pgfqpoint{8.956304in}{4.169596in}}%
\pgfpathlineto{\pgfqpoint{8.982438in}{4.211208in}}%
\pgfpathlineto{\pgfqpoint{9.071968in}{4.345541in}}%
\pgfpathlineto{\pgfqpoint{9.152564in}{4.472314in}}%
\pgfpathlineto{\pgfqpoint{9.212813in}{4.554689in}}%
\pgfpathlineto{\pgfqpoint{9.248855in}{4.630913in}}%
\pgfpathlineto{\pgfqpoint{9.329442in}{4.762161in}}%
\pgfpathlineto{\pgfqpoint{9.381332in}{4.849654in}}%
\pgfpathlineto{\pgfqpoint{9.430561in}{4.939060in}}%
\pgfpathlineto{\pgfqpoint{9.477594in}{5.029165in}}%
\pgfpathlineto{\pgfqpoint{9.512685in}{5.081605in}}%
\pgfpathlineto{\pgfqpoint{9.554287in}{5.173661in}}%
\pgfpathlineto{\pgfqpoint{9.592494in}{5.266258in}}%
\pgfpathlineto{\pgfqpoint{9.610695in}{5.313262in}}%
\pgfpathlineto{\pgfqpoint{9.655984in}{5.441575in}}%
\pgfpathlineto{\pgfqpoint{9.725748in}{5.630344in}}%
\pgfpathlineto{\pgfqpoint{9.758403in}{5.722393in}}%
\pgfpathlineto{\pgfqpoint{9.805270in}{5.864329in}}%
\pgfpathlineto{\pgfqpoint{9.904338in}{6.191606in}}%
\pgfpathlineto{\pgfqpoint{9.931512in}{6.282373in}}%
\pgfpathlineto{\pgfqpoint{9.959897in}{6.369956in}}%
\pgfpathlineto{\pgfqpoint{9.999641in}{6.456999in}}%
\pgfpathlineto{\pgfqpoint{10.021586in}{6.521384in}}%
\pgfpathlineto{\pgfqpoint{10.051505in}{6.593045in}}%
\pgfpathlineto{\pgfqpoint{10.080962in}{6.670718in}}%
\pgfpathlineto{\pgfqpoint{10.120499in}{6.784912in}}%
\pgfpathlineto{\pgfqpoint{10.133104in}{6.824747in}}%
\pgfpathlineto{\pgfqpoint{10.135050in}{6.889883in}}%
\pgfpathlineto{\pgfqpoint{10.144458in}{6.931201in}}%
\pgfpathlineto{\pgfqpoint{10.159435in}{7.011281in}}%
\pgfpathlineto{\pgfqpoint{10.172892in}{7.133610in}}%
\pgfpathlineto{\pgfqpoint{10.174783in}{7.254689in}}%
\pgfpathlineto{\pgfqpoint{10.173241in}{7.295636in}}%
\pgfpathlineto{\pgfqpoint{10.166622in}{7.377730in}}%
\pgfpathlineto{\pgfqpoint{10.145511in}{7.545732in}}%
\pgfpathlineto{\pgfqpoint{10.123968in}{7.720922in}}%
\pgfpathlineto{\pgfqpoint{10.088837in}{8.063334in}}%
\pgfpathlineto{\pgfqpoint{10.088837in}{8.063334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{8.053334in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{8.053334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.347000in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{8.053334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{1.209207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{1.351081in}{8.053334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.487631in}{6.318324in}}%
\pgfpathlineto{\pgfqpoint{15.186583in}{6.318324in}}%
\pgfpathlineto{\pgfqpoint{15.186583in}{7.892917in}}%
\pgfpathlineto{\pgfqpoint{10.487631in}{7.892917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.712215in}{7.636906in}}%
\pgfpathlineto{\pgfqpoint{11.161381in}{7.636906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.514298in,y=7.524615in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont Ground truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.712215in}{7.150421in}}%
\pgfpathlineto{\pgfqpoint{11.161381in}{7.150421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.514298in,y=7.038129in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont SLAM at 10.32m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.447059,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.712215in}{6.645049in}}%
\pgfpathlineto{\pgfqpoint{11.161381in}{6.645049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.514298in,y=6.532757in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont Localization at 36.12m/s}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/slam10_vs_slam20_trajectories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.725000in}{8.487500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.725000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.725000in}{8.487500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{8.109500in}}%
\pgfpathlineto{\pgfqpoint{1.351081in}{8.109500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554862in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{2.554862in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554862in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554862in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.554862in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle -400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820749in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{4.820749in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820749in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820749in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.820749in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle -200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086636in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{7.086636in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.086636in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.086636in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.086636in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.352522in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{9.352522in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.352522in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.352522in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.352522in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.618409in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{11.618409in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.618409in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.618409in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.618409in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.884296in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{13.884296in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.884296in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.884296in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.884296in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.349041in,y=0.693691in,,top]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{1.836521in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{1.836521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351081in}{1.836521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{1.836521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212192in,y=1.836521in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{2.969464in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{2.969464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351081in}{2.969464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{2.969464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212192in,y=2.969464in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{4.102408in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{4.102408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351081in}{4.102408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{4.102408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212192in,y=4.102408in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{5.235351in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{5.235351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351081in}{5.235351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{5.235351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212192in,y=5.235351in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{6.368295in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{6.368295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351081in}{6.368295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{6.368295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212192in,y=6.368295in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{7.501238in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{7.501238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351081in}{7.501238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{7.501238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212192in,y=7.501238in,right,]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667314in,y=4.659353in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.086636in}{1.836521in}}%
\pgfpathlineto{\pgfqpoint{7.087426in}{1.857190in}}%
\pgfpathlineto{\pgfqpoint{7.085828in}{1.877655in}}%
\pgfpathlineto{\pgfqpoint{7.081639in}{1.900907in}}%
\pgfpathlineto{\pgfqpoint{7.073288in}{1.939347in}}%
\pgfpathlineto{\pgfqpoint{7.056942in}{1.997591in}}%
\pgfpathlineto{\pgfqpoint{7.041873in}{2.041742in}}%
\pgfpathlineto{\pgfqpoint{7.019840in}{2.098697in}}%
\pgfpathlineto{\pgfqpoint{7.000460in}{2.141446in}}%
\pgfpathlineto{\pgfqpoint{6.973260in}{2.195380in}}%
\pgfpathlineto{\pgfqpoint{6.936087in}{2.262691in}}%
\pgfpathlineto{\pgfqpoint{6.900771in}{2.324985in}}%
\pgfpathlineto{\pgfqpoint{6.875689in}{2.366354in}}%
\pgfpathlineto{\pgfqpoint{6.848072in}{2.406356in}}%
\pgfpathlineto{\pgfqpoint{6.797794in}{2.474520in}}%
\pgfpathlineto{\pgfqpoint{6.767602in}{2.512840in}}%
\pgfpathlineto{\pgfqpoint{6.727738in}{2.559798in}}%
\pgfpathlineto{\pgfqpoint{6.693802in}{2.596663in}}%
\pgfpathlineto{\pgfqpoint{6.657531in}{2.632550in}}%
\pgfpathlineto{\pgfqpoint{6.610265in}{2.676991in}}%
\pgfpathlineto{\pgfqpoint{6.540115in}{2.738301in}}%
\pgfpathlineto{\pgfqpoint{6.487357in}{2.781357in}}%
\pgfpathlineto{\pgfqpoint{6.442619in}{2.814080in}}%
\pgfpathlineto{\pgfqpoint{6.395946in}{2.845149in}}%
\pgfpathlineto{\pgfqpoint{6.347184in}{2.874129in}}%
\pgfpathlineto{\pgfqpoint{6.296649in}{2.901474in}}%
\pgfpathlineto{\pgfqpoint{6.232365in}{2.933714in}}%
\pgfpathlineto{\pgfqpoint{6.143119in}{2.975840in}}%
\pgfpathlineto{\pgfqpoint{6.069930in}{3.008304in}}%
\pgfpathlineto{\pgfqpoint{6.023135in}{3.029009in}}%
\pgfpathlineto{\pgfqpoint{5.977842in}{3.051162in}}%
\pgfpathlineto{\pgfqpoint{5.945142in}{3.068926in}}%
\pgfpathlineto{\pgfqpoint{5.902993in}{3.094820in}}%
\pgfpathlineto{\pgfqpoint{5.863328in}{3.122098in}}%
\pgfpathlineto{\pgfqpoint{5.826319in}{3.150285in}}%
\pgfpathlineto{\pgfqpoint{5.783581in}{3.186227in}}%
\pgfpathlineto{\pgfqpoint{5.744713in}{3.222381in}}%
\pgfpathlineto{\pgfqpoint{5.716957in}{3.251081in}}%
\pgfpathlineto{\pgfqpoint{5.692084in}{3.280456in}}%
\pgfpathlineto{\pgfqpoint{5.669457in}{3.311101in}}%
\pgfpathlineto{\pgfqpoint{5.648922in}{3.343182in}}%
\pgfpathlineto{\pgfqpoint{5.629959in}{3.376365in}}%
\pgfpathlineto{\pgfqpoint{5.597465in}{3.439209in}}%
\pgfpathlineto{\pgfqpoint{5.574788in}{3.488713in}}%
\pgfpathlineto{\pgfqpoint{5.557795in}{3.531374in}}%
\pgfpathlineto{\pgfqpoint{5.546834in}{3.565534in}}%
\pgfpathlineto{\pgfqpoint{5.538100in}{3.601534in}}%
\pgfpathlineto{\pgfqpoint{5.531481in}{3.639313in}}%
\pgfpathlineto{\pgfqpoint{5.527268in}{3.678697in}}%
\pgfpathlineto{\pgfqpoint{5.525422in}{3.719794in}}%
\pgfpathlineto{\pgfqpoint{5.525890in}{3.761821in}}%
\pgfpathlineto{\pgfqpoint{5.528979in}{3.804894in}}%
\pgfpathlineto{\pgfqpoint{5.534727in}{3.848691in}}%
\pgfpathlineto{\pgfqpoint{5.542917in}{3.893326in}}%
\pgfpathlineto{\pgfqpoint{5.553871in}{3.938713in}}%
\pgfpathlineto{\pgfqpoint{5.567159in}{3.984320in}}%
\pgfpathlineto{\pgfqpoint{5.583173in}{4.030121in}}%
\pgfpathlineto{\pgfqpoint{5.602088in}{4.075754in}}%
\pgfpathlineto{\pgfqpoint{5.616578in}{4.105871in}}%
\pgfpathlineto{\pgfqpoint{5.632786in}{4.135352in}}%
\pgfpathlineto{\pgfqpoint{5.650840in}{4.164108in}}%
\pgfpathlineto{\pgfqpoint{5.670524in}{4.191891in}}%
\pgfpathlineto{\pgfqpoint{5.691805in}{4.218710in}}%
\pgfpathlineto{\pgfqpoint{5.714508in}{4.244633in}}%
\pgfpathlineto{\pgfqpoint{5.738385in}{4.269498in}}%
\pgfpathlineto{\pgfqpoint{5.776310in}{4.305152in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{4.338385in}}%
\pgfpathlineto{\pgfqpoint{5.843323in}{4.358701in}}%
\pgfpathlineto{\pgfqpoint{5.870907in}{4.377504in}}%
\pgfpathlineto{\pgfqpoint{5.913099in}{4.402656in}}%
\pgfpathlineto{\pgfqpoint{5.955793in}{4.423971in}}%
\pgfpathlineto{\pgfqpoint{5.998718in}{4.441568in}}%
\pgfpathlineto{\pgfqpoint{6.041222in}{4.455971in}}%
\pgfpathlineto{\pgfqpoint{6.083103in}{4.467481in}}%
\pgfpathlineto{\pgfqpoint{6.124500in}{4.476205in}}%
\pgfpathlineto{\pgfqpoint{6.165358in}{4.482302in}}%
\pgfpathlineto{\pgfqpoint{6.205453in}{4.486021in}}%
\pgfpathlineto{\pgfqpoint{6.257075in}{4.488141in}}%
\pgfpathlineto{\pgfqpoint{6.330459in}{4.488625in}}%
\pgfpathlineto{\pgfqpoint{6.422848in}{4.488849in}}%
\pgfpathlineto{\pgfqpoint{6.489920in}{4.491243in}}%
\pgfpathlineto{\pgfqpoint{6.544763in}{4.495371in}}%
\pgfpathlineto{\pgfqpoint{6.598829in}{4.501447in}}%
\pgfpathlineto{\pgfqpoint{6.652031in}{4.509258in}}%
\pgfpathlineto{\pgfqpoint{6.714903in}{4.521267in}}%
\pgfpathlineto{\pgfqpoint{6.801061in}{4.539445in}}%
\pgfpathlineto{\pgfqpoint{6.855287in}{4.552615in}}%
\pgfpathlineto{\pgfqpoint{6.897990in}{4.565266in}}%
\pgfpathlineto{\pgfqpoint{6.939986in}{4.579962in}}%
\pgfpathlineto{\pgfqpoint{6.991486in}{4.600528in}}%
\pgfpathlineto{\pgfqpoint{7.041308in}{4.622998in}}%
\pgfpathlineto{\pgfqpoint{7.079736in}{4.642382in}}%
\pgfpathlineto{\pgfqpoint{7.125971in}{4.668322in}}%
\pgfpathlineto{\pgfqpoint{7.171048in}{4.696250in}}%
\pgfpathlineto{\pgfqpoint{7.452419in}{4.888228in}}%
\pgfpathlineto{\pgfqpoint{7.495890in}{4.922427in}}%
\pgfpathlineto{\pgfqpoint{7.529583in}{4.952099in}}%
\pgfpathlineto{\pgfqpoint{7.562597in}{4.983995in}}%
\pgfpathlineto{\pgfqpoint{7.594540in}{5.018208in}}%
\pgfpathlineto{\pgfqpoint{7.624945in}{5.054881in}}%
\pgfpathlineto{\pgfqpoint{7.653747in}{5.093740in}}%
\pgfpathlineto{\pgfqpoint{7.681473in}{5.134424in}}%
\pgfpathlineto{\pgfqpoint{7.728407in}{5.208650in}}%
\pgfpathlineto{\pgfqpoint{7.796162in}{5.318198in}}%
\pgfpathlineto{\pgfqpoint{7.821178in}{5.363390in}}%
\pgfpathlineto{\pgfqpoint{7.843519in}{5.409419in}}%
\pgfpathlineto{\pgfqpoint{7.858352in}{5.444472in}}%
\pgfpathlineto{\pgfqpoint{7.884729in}{5.515205in}}%
\pgfpathlineto{\pgfqpoint{7.905072in}{5.574266in}}%
\pgfpathlineto{\pgfqpoint{7.923278in}{5.633606in}}%
\pgfpathlineto{\pgfqpoint{7.950921in}{5.724549in}}%
\pgfpathlineto{\pgfqpoint{7.982528in}{5.816351in}}%
\pgfpathlineto{\pgfqpoint{7.990593in}{5.846809in}}%
\pgfpathlineto{\pgfqpoint{7.996267in}{5.877505in}}%
\pgfpathlineto{\pgfqpoint{7.999156in}{5.908576in}}%
\pgfpathlineto{\pgfqpoint{7.999266in}{5.939835in}}%
\pgfpathlineto{\pgfqpoint{7.996676in}{5.971199in}}%
\pgfpathlineto{\pgfqpoint{7.954343in}{6.301499in}}%
\pgfpathlineto{\pgfqpoint{7.944252in}{6.351141in}}%
\pgfpathlineto{\pgfqpoint{7.926790in}{6.423826in}}%
\pgfpathlineto{\pgfqpoint{7.910238in}{6.483852in}}%
\pgfpathlineto{\pgfqpoint{7.863466in}{6.641320in}}%
\pgfpathlineto{\pgfqpoint{7.830896in}{6.749733in}}%
\pgfpathlineto{\pgfqpoint{7.785447in}{6.912166in}}%
\pgfpathlineto{\pgfqpoint{7.739156in}{7.073207in}}%
\pgfpathlineto{\pgfqpoint{7.673061in}{7.297638in}}%
\pgfpathlineto{\pgfqpoint{7.665908in}{7.332777in}}%
\pgfpathlineto{\pgfqpoint{7.662807in}{7.359120in}}%
\pgfpathlineto{\pgfqpoint{7.661975in}{7.385845in}}%
\pgfpathlineto{\pgfqpoint{7.663257in}{7.412716in}}%
\pgfpathlineto{\pgfqpoint{7.666706in}{7.439680in}}%
\pgfpathlineto{\pgfqpoint{7.672257in}{7.466729in}}%
\pgfpathlineto{\pgfqpoint{7.682307in}{7.502716in}}%
\pgfpathlineto{\pgfqpoint{7.691709in}{7.529736in}}%
\pgfpathlineto{\pgfqpoint{7.702923in}{7.556582in}}%
\pgfpathlineto{\pgfqpoint{7.715630in}{7.582980in}}%
\pgfpathlineto{\pgfqpoint{7.729751in}{7.608973in}}%
\pgfpathlineto{\pgfqpoint{7.745918in}{7.634137in}}%
\pgfpathlineto{\pgfqpoint{7.764012in}{7.657857in}}%
\pgfpathlineto{\pgfqpoint{7.783854in}{7.679708in}}%
\pgfpathlineto{\pgfqpoint{7.812440in}{7.706286in}}%
\pgfpathlineto{\pgfqpoint{7.835299in}{7.725147in}}%
\pgfpathlineto{\pgfqpoint{7.859605in}{7.742932in}}%
\pgfpathlineto{\pgfqpoint{7.885249in}{7.759269in}}%
\pgfpathlineto{\pgfqpoint{7.912347in}{7.773753in}}%
\pgfpathlineto{\pgfqpoint{7.940904in}{7.786210in}}%
\pgfpathlineto{\pgfqpoint{7.970886in}{7.796929in}}%
\pgfpathlineto{\pgfqpoint{8.002193in}{7.805392in}}%
\pgfpathlineto{\pgfqpoint{8.023755in}{7.809532in}}%
\pgfpathlineto{\pgfqpoint{8.056897in}{7.813774in}}%
\pgfpathlineto{\pgfqpoint{8.090925in}{7.815613in}}%
\pgfpathlineto{\pgfqpoint{8.125665in}{7.814992in}}%
\pgfpathlineto{\pgfqpoint{8.160800in}{7.811799in}}%
\pgfpathlineto{\pgfqpoint{8.196187in}{7.805847in}}%
\pgfpathlineto{\pgfqpoint{8.231623in}{7.797593in}}%
\pgfpathlineto{\pgfqpoint{8.267101in}{7.787023in}}%
\pgfpathlineto{\pgfqpoint{8.302348in}{7.774040in}}%
\pgfpathlineto{\pgfqpoint{8.348835in}{7.753520in}}%
\pgfpathlineto{\pgfqpoint{8.467197in}{7.696083in}}%
\pgfpathlineto{\pgfqpoint{8.668227in}{7.595402in}}%
\pgfpathlineto{\pgfqpoint{9.419502in}{7.216648in}}%
\pgfpathlineto{\pgfqpoint{9.604792in}{7.117827in}}%
\pgfpathlineto{\pgfqpoint{9.647524in}{7.100686in}}%
\pgfpathlineto{\pgfqpoint{9.680126in}{7.090035in}}%
\pgfpathlineto{\pgfqpoint{9.713314in}{7.081444in}}%
\pgfpathlineto{\pgfqpoint{9.746679in}{7.075215in}}%
\pgfpathlineto{\pgfqpoint{9.780496in}{7.070874in}}%
\pgfpathlineto{\pgfqpoint{9.814957in}{7.069384in}}%
\pgfpathlineto{\pgfqpoint{9.850128in}{7.071007in}}%
\pgfpathlineto{\pgfqpoint{9.885521in}{7.076002in}}%
\pgfpathlineto{\pgfqpoint{9.920733in}{7.084141in}}%
\pgfpathlineto{\pgfqpoint{9.955827in}{7.095460in}}%
\pgfpathlineto{\pgfqpoint{9.990273in}{7.109742in}}%
\pgfpathlineto{\pgfqpoint{10.012845in}{7.120921in}}%
\pgfpathlineto{\pgfqpoint{10.046030in}{7.139999in}}%
\pgfpathlineto{\pgfqpoint{10.078044in}{7.161461in}}%
\pgfpathlineto{\pgfqpoint{10.108997in}{7.185095in}}%
\pgfpathlineto{\pgfqpoint{10.149285in}{7.218753in}}%
\pgfpathlineto{\pgfqpoint{10.198598in}{7.263325in}}%
\pgfpathlineto{\pgfqpoint{10.283819in}{7.343997in}}%
\pgfpathlineto{\pgfqpoint{10.328729in}{7.385222in}}%
\pgfpathlineto{\pgfqpoint{10.354943in}{7.407198in}}%
\pgfpathlineto{\pgfqpoint{10.389134in}{7.432670in}}%
\pgfpathlineto{\pgfqpoint{10.421410in}{7.453599in}}%
\pgfpathlineto{\pgfqpoint{10.445224in}{7.466760in}}%
\pgfpathlineto{\pgfqpoint{10.461112in}{7.473741in}}%
\pgfpathlineto{\pgfqpoint{10.477256in}{7.479490in}}%
\pgfpathlineto{\pgfqpoint{10.509913in}{7.486284in}}%
\pgfpathlineto{\pgfqpoint{10.526688in}{7.487714in}}%
\pgfpathlineto{\pgfqpoint{10.543186in}{7.487648in}}%
\pgfpathlineto{\pgfqpoint{10.559668in}{7.486374in}}%
\pgfpathlineto{\pgfqpoint{10.591684in}{7.479245in}}%
\pgfpathlineto{\pgfqpoint{10.615442in}{7.471912in}}%
\pgfpathlineto{\pgfqpoint{10.646825in}{7.459829in}}%
\pgfpathlineto{\pgfqpoint{10.669991in}{7.449168in}}%
\pgfpathlineto{\pgfqpoint{10.684848in}{7.440947in}}%
\pgfpathlineto{\pgfqpoint{10.699334in}{7.432021in}}%
\pgfpathlineto{\pgfqpoint{10.725310in}{7.409941in}}%
\pgfpathlineto{\pgfqpoint{10.736523in}{7.397494in}}%
\pgfpathlineto{\pgfqpoint{10.746359in}{7.384314in}}%
\pgfpathlineto{\pgfqpoint{10.758823in}{7.364236in}}%
\pgfpathlineto{\pgfqpoint{10.769643in}{7.343466in}}%
\pgfpathlineto{\pgfqpoint{10.778916in}{7.321737in}}%
\pgfpathlineto{\pgfqpoint{10.783995in}{7.306713in}}%
\pgfpathlineto{\pgfqpoint{10.789640in}{7.283595in}}%
\pgfpathlineto{\pgfqpoint{10.792022in}{7.267699in}}%
\pgfpathlineto{\pgfqpoint{10.793832in}{7.243486in}}%
\pgfpathlineto{\pgfqpoint{10.793057in}{7.218731in}}%
\pgfpathlineto{\pgfqpoint{10.790080in}{7.193412in}}%
\pgfpathlineto{\pgfqpoint{10.783270in}{7.158744in}}%
\pgfpathlineto{\pgfqpoint{10.771569in}{7.113442in}}%
\pgfpathlineto{\pgfqpoint{10.726707in}{6.963049in}}%
\pgfpathlineto{\pgfqpoint{10.662369in}{6.754547in}}%
\pgfpathlineto{\pgfqpoint{10.648793in}{6.698567in}}%
\pgfpathlineto{\pgfqpoint{10.640624in}{6.653665in}}%
\pgfpathlineto{\pgfqpoint{10.634856in}{6.608385in}}%
\pgfpathlineto{\pgfqpoint{10.631820in}{6.562994in}}%
\pgfpathlineto{\pgfqpoint{10.631091in}{6.517483in}}%
\pgfpathlineto{\pgfqpoint{10.632640in}{6.472096in}}%
\pgfpathlineto{\pgfqpoint{10.636124in}{6.426717in}}%
\pgfpathlineto{\pgfqpoint{10.643215in}{6.370437in}}%
\pgfpathlineto{\pgfqpoint{10.652730in}{6.315198in}}%
\pgfpathlineto{\pgfqpoint{10.666707in}{6.250343in}}%
\pgfpathlineto{\pgfqpoint{10.681893in}{6.189774in}}%
\pgfpathlineto{\pgfqpoint{10.700052in}{6.129977in}}%
\pgfpathlineto{\pgfqpoint{10.710813in}{6.092199in}}%
\pgfpathlineto{\pgfqpoint{10.717212in}{6.062745in}}%
\pgfpathlineto{\pgfqpoint{10.719622in}{6.040688in}}%
\pgfpathlineto{\pgfqpoint{10.719636in}{6.026161in}}%
\pgfpathlineto{\pgfqpoint{10.718688in}{6.012150in}}%
\pgfpathlineto{\pgfqpoint{10.714247in}{5.990635in}}%
\pgfpathlineto{\pgfqpoint{10.709927in}{5.976884in}}%
\pgfpathlineto{\pgfqpoint{10.700471in}{5.956045in}}%
\pgfpathlineto{\pgfqpoint{10.688458in}{5.936637in}}%
\pgfpathlineto{\pgfqpoint{10.674137in}{5.918061in}}%
\pgfpathlineto{\pgfqpoint{10.651551in}{5.893661in}}%
\pgfpathlineto{\pgfqpoint{10.626070in}{5.868552in}}%
\pgfpathlineto{\pgfqpoint{10.560296in}{5.806106in}}%
\pgfpathlineto{\pgfqpoint{10.479728in}{5.726163in}}%
\pgfpathlineto{\pgfqpoint{10.430452in}{5.674376in}}%
\pgfpathlineto{\pgfqpoint{10.390455in}{5.629225in}}%
\pgfpathlineto{\pgfqpoint{10.367924in}{5.600898in}}%
\pgfpathlineto{\pgfqpoint{10.346856in}{5.571275in}}%
\pgfpathlineto{\pgfqpoint{10.320759in}{5.530433in}}%
\pgfpathlineto{\pgfqpoint{10.296329in}{5.487953in}}%
\pgfpathlineto{\pgfqpoint{10.273089in}{5.443686in}}%
\pgfpathlineto{\pgfqpoint{10.222248in}{5.339977in}}%
\pgfpathlineto{\pgfqpoint{10.113958in}{5.117494in}}%
\pgfpathlineto{\pgfqpoint{10.085848in}{5.066907in}}%
\pgfpathlineto{\pgfqpoint{10.048128in}{5.003947in}}%
\pgfpathlineto{\pgfqpoint{9.935286in}{4.827017in}}%
\pgfpathlineto{\pgfqpoint{9.753280in}{4.549804in}}%
\pgfpathlineto{\pgfqpoint{9.641449in}{4.385126in}}%
\pgfpathlineto{\pgfqpoint{9.480735in}{4.151707in}}%
\pgfpathlineto{\pgfqpoint{9.417396in}{4.054401in}}%
\pgfpathlineto{\pgfqpoint{9.382783in}{3.998199in}}%
\pgfpathlineto{\pgfqpoint{9.341601in}{3.926742in}}%
\pgfpathlineto{\pgfqpoint{9.294664in}{3.840072in}}%
\pgfpathlineto{\pgfqpoint{9.257628in}{3.767151in}}%
\pgfpathlineto{\pgfqpoint{9.207468in}{3.664097in}}%
\pgfpathlineto{\pgfqpoint{9.096467in}{3.425602in}}%
\pgfpathlineto{\pgfqpoint{9.048181in}{3.321264in}}%
\pgfpathlineto{\pgfqpoint{9.018983in}{3.263160in}}%
\pgfpathlineto{\pgfqpoint{8.995687in}{3.220507in}}%
\pgfpathlineto{\pgfqpoint{8.970868in}{3.178830in}}%
\pgfpathlineto{\pgfqpoint{8.944529in}{3.138116in}}%
\pgfpathlineto{\pgfqpoint{8.916769in}{3.098159in}}%
\pgfpathlineto{\pgfqpoint{8.878040in}{3.046668in}}%
\pgfpathlineto{\pgfqpoint{8.817484in}{2.971401in}}%
\pgfpathlineto{\pgfqpoint{8.754016in}{2.897556in}}%
\pgfpathlineto{\pgfqpoint{8.698845in}{2.837995in}}%
\pgfpathlineto{\pgfqpoint{8.365291in}{2.491558in}}%
\pgfpathlineto{\pgfqpoint{8.029398in}{2.156487in}}%
\pgfpathlineto{\pgfqpoint{7.864179in}{1.988296in}}%
\pgfpathlineto{\pgfqpoint{7.664060in}{1.782581in}}%
\pgfpathlineto{\pgfqpoint{7.507925in}{1.617658in}}%
\pgfpathlineto{\pgfqpoint{7.441134in}{1.541686in}}%
\pgfpathlineto{\pgfqpoint{7.356300in}{1.442664in}}%
\pgfpathlineto{\pgfqpoint{7.336336in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{7.323233in}{1.412623in}}%
\pgfpathlineto{\pgfqpoint{7.303876in}{1.400182in}}%
\pgfpathlineto{\pgfqpoint{7.291404in}{1.394175in}}%
\pgfpathlineto{\pgfqpoint{7.272400in}{1.387902in}}%
\pgfpathlineto{\pgfqpoint{7.259742in}{1.385668in}}%
\pgfpathlineto{\pgfqpoint{7.241366in}{1.385546in}}%
\pgfpathlineto{\pgfqpoint{7.224145in}{1.388249in}}%
\pgfpathlineto{\pgfqpoint{7.207866in}{1.393866in}}%
\pgfpathlineto{\pgfqpoint{7.192529in}{1.401955in}}%
\pgfpathlineto{\pgfqpoint{7.178273in}{1.412914in}}%
\pgfpathlineto{\pgfqpoint{7.165242in}{1.426410in}}%
\pgfpathlineto{\pgfqpoint{7.154004in}{1.442390in}}%
\pgfpathlineto{\pgfqpoint{7.144671in}{1.460705in}}%
\pgfpathlineto{\pgfqpoint{7.137255in}{1.481096in}}%
\pgfpathlineto{\pgfqpoint{7.129750in}{1.510789in}}%
\pgfpathlineto{\pgfqpoint{7.121423in}{1.559758in}}%
\pgfpathlineto{\pgfqpoint{7.106621in}{1.659906in}}%
\pgfpathlineto{\pgfqpoint{7.090066in}{1.778967in}}%
\pgfpathlineto{\pgfqpoint{7.079243in}{1.836212in}}%
\pgfpathlineto{\pgfqpoint{7.071857in}{1.867244in}}%
\pgfpathlineto{\pgfqpoint{7.060274in}{1.906275in}}%
\pgfpathlineto{\pgfqpoint{7.052573in}{1.929679in}}%
\pgfpathlineto{\pgfqpoint{7.052573in}{1.929679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086636in}{1.836521in}}%
\pgfpathlineto{\pgfqpoint{7.087009in}{1.861670in}}%
\pgfpathlineto{\pgfqpoint{7.083338in}{1.891034in}}%
\pgfpathlineto{\pgfqpoint{7.073171in}{1.937029in}}%
\pgfpathlineto{\pgfqpoint{7.057661in}{1.988727in}}%
\pgfpathlineto{\pgfqpoint{7.042239in}{2.032432in}}%
\pgfpathlineto{\pgfqpoint{7.017041in}{2.096701in}}%
\pgfpathlineto{\pgfqpoint{6.997471in}{2.139628in}}%
\pgfpathlineto{\pgfqpoint{6.964882in}{2.202893in}}%
\pgfpathlineto{\pgfqpoint{6.926364in}{2.270396in}}%
\pgfpathlineto{\pgfqpoint{6.870466in}{2.363097in}}%
\pgfpathlineto{\pgfqpoint{6.849975in}{2.393418in}}%
\pgfpathlineto{\pgfqpoint{6.807137in}{2.452742in}}%
\pgfpathlineto{\pgfqpoint{6.777250in}{2.491701in}}%
\pgfpathlineto{\pgfqpoint{6.746677in}{2.529667in}}%
\pgfpathlineto{\pgfqpoint{6.705498in}{2.577004in}}%
\pgfpathlineto{\pgfqpoint{6.670777in}{2.613918in}}%
\pgfpathlineto{\pgfqpoint{6.614815in}{2.667858in}}%
\pgfpathlineto{\pgfqpoint{6.565522in}{2.712294in}}%
\pgfpathlineto{\pgfqpoint{6.492724in}{2.773282in}}%
\pgfpathlineto{\pgfqpoint{6.448738in}{2.806114in}}%
\pgfpathlineto{\pgfqpoint{6.413892in}{2.830483in}}%
\pgfpathlineto{\pgfqpoint{6.353834in}{2.867531in}}%
\pgfpathlineto{\pgfqpoint{6.303627in}{2.895325in}}%
\pgfpathlineto{\pgfqpoint{6.252534in}{2.921761in}}%
\pgfpathlineto{\pgfqpoint{6.174947in}{2.959181in}}%
\pgfpathlineto{\pgfqpoint{6.074922in}{3.005273in}}%
\pgfpathlineto{\pgfqpoint{6.015859in}{3.032246in}}%
\pgfpathlineto{\pgfqpoint{5.970579in}{3.054529in}}%
\pgfpathlineto{\pgfqpoint{5.927434in}{3.078386in}}%
\pgfpathlineto{\pgfqpoint{5.876360in}{3.111198in}}%
\pgfpathlineto{\pgfqpoint{5.838288in}{3.139157in}}%
\pgfpathlineto{\pgfqpoint{5.802971in}{3.167739in}}%
\pgfpathlineto{\pgfqpoint{5.747439in}{3.218969in}}%
\pgfpathlineto{\pgfqpoint{5.706073in}{3.263512in}}%
\pgfpathlineto{\pgfqpoint{5.687656in}{3.286028in}}%
\pgfpathlineto{\pgfqpoint{5.664952in}{3.317263in}}%
\pgfpathlineto{\pgfqpoint{5.644366in}{3.349613in}}%
\pgfpathlineto{\pgfqpoint{5.620293in}{3.392237in}}%
\pgfpathlineto{\pgfqpoint{5.587846in}{3.456884in}}%
\pgfpathlineto{\pgfqpoint{5.565515in}{3.507995in}}%
\pgfpathlineto{\pgfqpoint{5.548773in}{3.552169in}}%
\pgfpathlineto{\pgfqpoint{5.538038in}{3.587468in}}%
\pgfpathlineto{\pgfqpoint{5.529626in}{3.624347in}}%
\pgfpathlineto{\pgfqpoint{5.524984in}{3.650366in}}%
\pgfpathlineto{\pgfqpoint{5.520155in}{3.690435in}}%
\pgfpathlineto{\pgfqpoint{5.517935in}{3.731910in}}%
\pgfpathlineto{\pgfqpoint{5.518093in}{3.774911in}}%
\pgfpathlineto{\pgfqpoint{5.520999in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{5.526370in}{3.863873in}}%
\pgfpathlineto{\pgfqpoint{5.534499in}{3.909788in}}%
\pgfpathlineto{\pgfqpoint{5.545202in}{3.955898in}}%
\pgfpathlineto{\pgfqpoint{5.558506in}{4.002471in}}%
\pgfpathlineto{\pgfqpoint{5.574846in}{4.049497in}}%
\pgfpathlineto{\pgfqpoint{5.593987in}{4.096432in}}%
\pgfpathlineto{\pgfqpoint{5.608615in}{4.126987in}}%
\pgfpathlineto{\pgfqpoint{5.624980in}{4.156886in}}%
\pgfpathlineto{\pgfqpoint{5.643375in}{4.186212in}}%
\pgfpathlineto{\pgfqpoint{5.663383in}{4.214622in}}%
\pgfpathlineto{\pgfqpoint{5.684987in}{4.241894in}}%
\pgfpathlineto{\pgfqpoint{5.708196in}{4.268587in}}%
\pgfpathlineto{\pgfqpoint{5.732722in}{4.294198in}}%
\pgfpathlineto{\pgfqpoint{5.771811in}{4.330805in}}%
\pgfpathlineto{\pgfqpoint{5.812772in}{4.364756in}}%
\pgfpathlineto{\pgfqpoint{5.840646in}{4.385319in}}%
\pgfpathlineto{\pgfqpoint{5.869398in}{4.404645in}}%
\pgfpathlineto{\pgfqpoint{5.898356in}{4.422121in}}%
\pgfpathlineto{\pgfqpoint{5.927456in}{4.437895in}}%
\pgfpathlineto{\pgfqpoint{5.956250in}{4.451776in}}%
\pgfpathlineto{\pgfqpoint{5.985548in}{4.464047in}}%
\pgfpathlineto{\pgfqpoint{6.029370in}{4.479485in}}%
\pgfpathlineto{\pgfqpoint{6.072972in}{4.492451in}}%
\pgfpathlineto{\pgfqpoint{6.115975in}{4.502369in}}%
\pgfpathlineto{\pgfqpoint{6.158835in}{4.509530in}}%
\pgfpathlineto{\pgfqpoint{6.186597in}{4.512949in}}%
\pgfpathlineto{\pgfqpoint{6.227711in}{4.516019in}}%
\pgfpathlineto{\pgfqpoint{6.280300in}{4.517516in}}%
\pgfpathlineto{\pgfqpoint{6.494805in}{4.520153in}}%
\pgfpathlineto{\pgfqpoint{6.561353in}{4.524893in}}%
\pgfpathlineto{\pgfqpoint{6.604852in}{4.529530in}}%
\pgfpathlineto{\pgfqpoint{6.669203in}{4.538471in}}%
\pgfpathlineto{\pgfqpoint{6.764222in}{4.556730in}}%
\pgfpathlineto{\pgfqpoint{6.829499in}{4.571045in}}%
\pgfpathlineto{\pgfqpoint{6.882989in}{4.585049in}}%
\pgfpathlineto{\pgfqpoint{6.915079in}{4.594769in}}%
\pgfpathlineto{\pgfqpoint{6.957363in}{4.609398in}}%
\pgfpathlineto{\pgfqpoint{7.009052in}{4.629903in}}%
\pgfpathlineto{\pgfqpoint{7.058558in}{4.652011in}}%
\pgfpathlineto{\pgfqpoint{7.115741in}{4.681376in}}%
\pgfpathlineto{\pgfqpoint{7.161471in}{4.707861in}}%
\pgfpathlineto{\pgfqpoint{7.233757in}{4.753310in}}%
\pgfpathlineto{\pgfqpoint{7.353251in}{4.830972in}}%
\pgfpathlineto{\pgfqpoint{7.417229in}{4.874093in}}%
\pgfpathlineto{\pgfqpoint{7.453256in}{4.899565in}}%
\pgfpathlineto{\pgfqpoint{7.496914in}{4.932786in}}%
\pgfpathlineto{\pgfqpoint{7.538961in}{4.968584in}}%
\pgfpathlineto{\pgfqpoint{7.580073in}{5.007941in}}%
\pgfpathlineto{\pgfqpoint{7.611736in}{5.041790in}}%
\pgfpathlineto{\pgfqpoint{7.642090in}{5.077872in}}%
\pgfpathlineto{\pgfqpoint{7.670724in}{5.116311in}}%
\pgfpathlineto{\pgfqpoint{7.698720in}{5.156762in}}%
\pgfpathlineto{\pgfqpoint{7.760110in}{5.252847in}}%
\pgfpathlineto{\pgfqpoint{7.814783in}{5.340248in}}%
\pgfpathlineto{\pgfqpoint{7.833922in}{5.374090in}}%
\pgfpathlineto{\pgfqpoint{7.857170in}{5.419946in}}%
\pgfpathlineto{\pgfqpoint{7.877545in}{5.466658in}}%
\pgfpathlineto{\pgfqpoint{7.895671in}{5.514199in}}%
\pgfpathlineto{\pgfqpoint{7.925107in}{5.597337in}}%
\pgfpathlineto{\pgfqpoint{7.947220in}{5.668784in}}%
\pgfpathlineto{\pgfqpoint{7.968248in}{5.737464in}}%
\pgfpathlineto{\pgfqpoint{8.001203in}{5.829549in}}%
\pgfpathlineto{\pgfqpoint{8.010283in}{5.859739in}}%
\pgfpathlineto{\pgfqpoint{8.017196in}{5.890203in}}%
\pgfpathlineto{\pgfqpoint{8.021516in}{5.921077in}}%
\pgfpathlineto{\pgfqpoint{8.023012in}{5.952176in}}%
\pgfpathlineto{\pgfqpoint{8.021618in}{5.982969in}}%
\pgfpathlineto{\pgfqpoint{8.016772in}{6.025408in}}%
\pgfpathlineto{\pgfqpoint{8.006391in}{6.114867in}}%
\pgfpathlineto{\pgfqpoint{7.996413in}{6.212092in}}%
\pgfpathlineto{\pgfqpoint{7.987720in}{6.288235in}}%
\pgfpathlineto{\pgfqpoint{7.979737in}{6.338118in}}%
\pgfpathlineto{\pgfqpoint{7.966948in}{6.399929in}}%
\pgfpathlineto{\pgfqpoint{7.949509in}{6.472332in}}%
\pgfpathlineto{\pgfqpoint{7.912426in}{6.605902in}}%
\pgfpathlineto{\pgfqpoint{7.817679in}{6.940591in}}%
\pgfpathlineto{\pgfqpoint{7.766771in}{7.123585in}}%
\pgfpathlineto{\pgfqpoint{7.713676in}{7.311446in}}%
\pgfpathlineto{\pgfqpoint{7.705537in}{7.346865in}}%
\pgfpathlineto{\pgfqpoint{7.701087in}{7.374091in}}%
\pgfpathlineto{\pgfqpoint{7.698863in}{7.401251in}}%
\pgfpathlineto{\pgfqpoint{7.699100in}{7.428233in}}%
\pgfpathlineto{\pgfqpoint{7.701535in}{7.455466in}}%
\pgfpathlineto{\pgfqpoint{7.705985in}{7.482421in}}%
\pgfpathlineto{\pgfqpoint{7.712643in}{7.509614in}}%
\pgfpathlineto{\pgfqpoint{7.724156in}{7.546217in}}%
\pgfpathlineto{\pgfqpoint{7.738488in}{7.582261in}}%
\pgfpathlineto{\pgfqpoint{7.755679in}{7.617566in}}%
\pgfpathlineto{\pgfqpoint{7.775587in}{7.652147in}}%
\pgfpathlineto{\pgfqpoint{7.792910in}{7.677419in}}%
\pgfpathlineto{\pgfqpoint{7.811916in}{7.700469in}}%
\pgfpathlineto{\pgfqpoint{7.832520in}{7.721613in}}%
\pgfpathlineto{\pgfqpoint{7.854438in}{7.741216in}}%
\pgfpathlineto{\pgfqpoint{7.885674in}{7.765768in}}%
\pgfpathlineto{\pgfqpoint{7.910846in}{7.783042in}}%
\pgfpathlineto{\pgfqpoint{7.937341in}{7.798416in}}%
\pgfpathlineto{\pgfqpoint{7.965324in}{7.811837in}}%
\pgfpathlineto{\pgfqpoint{7.994929in}{7.823503in}}%
\pgfpathlineto{\pgfqpoint{8.025923in}{7.833116in}}%
\pgfpathlineto{\pgfqpoint{8.047648in}{7.838591in}}%
\pgfpathlineto{\pgfqpoint{8.080908in}{7.844345in}}%
\pgfpathlineto{\pgfqpoint{8.115081in}{7.847300in}}%
\pgfpathlineto{\pgfqpoint{8.149950in}{7.847961in}}%
\pgfpathlineto{\pgfqpoint{8.185184in}{7.846076in}}%
\pgfpathlineto{\pgfqpoint{8.220697in}{7.841394in}}%
\pgfpathlineto{\pgfqpoint{8.256565in}{7.833759in}}%
\pgfpathlineto{\pgfqpoint{8.292362in}{7.824212in}}%
\pgfpathlineto{\pgfqpoint{8.328095in}{7.812172in}}%
\pgfpathlineto{\pgfqpoint{8.363662in}{7.797723in}}%
\pgfpathlineto{\pgfqpoint{8.444707in}{7.757522in}}%
\pgfpathlineto{\pgfqpoint{8.613101in}{7.670409in}}%
\pgfpathlineto{\pgfqpoint{9.141050in}{7.389122in}}%
\pgfpathlineto{\pgfqpoint{9.268374in}{7.323837in}}%
\pgfpathlineto{\pgfqpoint{9.419706in}{7.243413in}}%
\pgfpathlineto{\pgfqpoint{9.634677in}{7.123548in}}%
\pgfpathlineto{\pgfqpoint{9.666470in}{7.109063in}}%
\pgfpathlineto{\pgfqpoint{9.687994in}{7.100340in}}%
\pgfpathlineto{\pgfqpoint{9.720483in}{7.089273in}}%
\pgfpathlineto{\pgfqpoint{9.753891in}{7.080240in}}%
\pgfpathlineto{\pgfqpoint{9.787356in}{7.073510in}}%
\pgfpathlineto{\pgfqpoint{9.821387in}{7.068506in}}%
\pgfpathlineto{\pgfqpoint{9.855923in}{7.066190in}}%
\pgfpathlineto{\pgfqpoint{9.878982in}{7.066420in}}%
\pgfpathlineto{\pgfqpoint{9.913846in}{7.069505in}}%
\pgfpathlineto{\pgfqpoint{9.949236in}{7.075923in}}%
\pgfpathlineto{\pgfqpoint{9.972600in}{7.081879in}}%
\pgfpathlineto{\pgfqpoint{10.007902in}{7.093162in}}%
\pgfpathlineto{\pgfqpoint{10.042059in}{7.107675in}}%
\pgfpathlineto{\pgfqpoint{10.075389in}{7.125271in}}%
\pgfpathlineto{\pgfqpoint{10.107805in}{7.145384in}}%
\pgfpathlineto{\pgfqpoint{10.139541in}{7.167993in}}%
\pgfpathlineto{\pgfqpoint{10.190786in}{7.208977in}}%
\pgfpathlineto{\pgfqpoint{10.240312in}{7.252368in}}%
\pgfpathlineto{\pgfqpoint{10.390817in}{7.386744in}}%
\pgfpathlineto{\pgfqpoint{10.426034in}{7.412899in}}%
\pgfpathlineto{\pgfqpoint{10.459232in}{7.434722in}}%
\pgfpathlineto{\pgfqpoint{10.483883in}{7.448677in}}%
\pgfpathlineto{\pgfqpoint{10.500188in}{7.456156in}}%
\pgfpathlineto{\pgfqpoint{10.524496in}{7.465025in}}%
\pgfpathlineto{\pgfqpoint{10.549127in}{7.470589in}}%
\pgfpathlineto{\pgfqpoint{10.566375in}{7.472875in}}%
\pgfpathlineto{\pgfqpoint{10.592073in}{7.473109in}}%
\pgfpathlineto{\pgfqpoint{10.617020in}{7.470015in}}%
\pgfpathlineto{\pgfqpoint{10.649768in}{7.462105in}}%
\pgfpathlineto{\pgfqpoint{10.689948in}{7.447894in}}%
\pgfpathlineto{\pgfqpoint{10.729274in}{7.429702in}}%
\pgfpathlineto{\pgfqpoint{10.750812in}{7.416021in}}%
\pgfpathlineto{\pgfqpoint{10.770955in}{7.399732in}}%
\pgfpathlineto{\pgfqpoint{10.788636in}{7.381218in}}%
\pgfpathlineto{\pgfqpoint{10.798626in}{7.368076in}}%
\pgfpathlineto{\pgfqpoint{10.807399in}{7.354589in}}%
\pgfpathlineto{\pgfqpoint{10.818858in}{7.333225in}}%
\pgfpathlineto{\pgfqpoint{10.831038in}{7.303251in}}%
\pgfpathlineto{\pgfqpoint{10.839900in}{7.271772in}}%
\pgfpathlineto{\pgfqpoint{10.842595in}{7.255914in}}%
\pgfpathlineto{\pgfqpoint{10.844903in}{7.223279in}}%
\pgfpathlineto{\pgfqpoint{10.843679in}{7.198342in}}%
\pgfpathlineto{\pgfqpoint{10.838475in}{7.163820in}}%
\pgfpathlineto{\pgfqpoint{10.830281in}{7.127908in}}%
\pgfpathlineto{\pgfqpoint{10.817101in}{7.081724in}}%
\pgfpathlineto{\pgfqpoint{10.782574in}{6.972524in}}%
\pgfpathlineto{\pgfqpoint{10.750631in}{6.876627in}}%
\pgfpathlineto{\pgfqpoint{10.706935in}{6.745357in}}%
\pgfpathlineto{\pgfqpoint{10.694100in}{6.700669in}}%
\pgfpathlineto{\pgfqpoint{10.683125in}{6.655537in}}%
\pgfpathlineto{\pgfqpoint{10.675406in}{6.610506in}}%
\pgfpathlineto{\pgfqpoint{10.670167in}{6.565493in}}%
\pgfpathlineto{\pgfqpoint{10.667257in}{6.520130in}}%
\pgfpathlineto{\pgfqpoint{10.666552in}{6.486032in}}%
\pgfpathlineto{\pgfqpoint{10.668089in}{6.429619in}}%
\pgfpathlineto{\pgfqpoint{10.672894in}{6.372994in}}%
\pgfpathlineto{\pgfqpoint{10.680171in}{6.317240in}}%
\pgfpathlineto{\pgfqpoint{10.692049in}{6.251980in}}%
\pgfpathlineto{\pgfqpoint{10.705777in}{6.189487in}}%
\pgfpathlineto{\pgfqpoint{10.718266in}{6.142725in}}%
\pgfpathlineto{\pgfqpoint{10.743784in}{6.050387in}}%
\pgfpathlineto{\pgfqpoint{10.746751in}{6.028440in}}%
\pgfpathlineto{\pgfqpoint{10.747413in}{6.006917in}}%
\pgfpathlineto{\pgfqpoint{10.745162in}{5.985618in}}%
\pgfpathlineto{\pgfqpoint{10.742310in}{5.971762in}}%
\pgfpathlineto{\pgfqpoint{10.735429in}{5.950672in}}%
\pgfpathlineto{\pgfqpoint{10.725356in}{5.930483in}}%
\pgfpathlineto{\pgfqpoint{10.712540in}{5.911700in}}%
\pgfpathlineto{\pgfqpoint{10.697324in}{5.893536in}}%
\pgfpathlineto{\pgfqpoint{10.673797in}{5.869265in}}%
\pgfpathlineto{\pgfqpoint{10.632518in}{5.831189in}}%
\pgfpathlineto{\pgfqpoint{10.563154in}{5.765842in}}%
\pgfpathlineto{\pgfqpoint{10.488474in}{5.692708in}}%
\pgfpathlineto{\pgfqpoint{10.438515in}{5.641041in}}%
\pgfpathlineto{\pgfqpoint{10.406250in}{5.605235in}}%
\pgfpathlineto{\pgfqpoint{10.383024in}{5.576505in}}%
\pgfpathlineto{\pgfqpoint{10.354788in}{5.536682in}}%
\pgfpathlineto{\pgfqpoint{10.328168in}{5.494930in}}%
\pgfpathlineto{\pgfqpoint{10.291554in}{5.429992in}}%
\pgfpathlineto{\pgfqpoint{10.244789in}{5.339115in}}%
\pgfpathlineto{\pgfqpoint{10.128677in}{5.107552in}}%
\pgfpathlineto{\pgfqpoint{10.084709in}{5.033077in}}%
\pgfpathlineto{\pgfqpoint{10.044750in}{4.970825in}}%
\pgfpathlineto{\pgfqpoint{9.928296in}{4.795430in}}%
\pgfpathlineto{\pgfqpoint{9.770517in}{4.560795in}}%
\pgfpathlineto{\pgfqpoint{9.602794in}{4.318920in}}%
\pgfpathlineto{\pgfqpoint{9.470371in}{4.128378in}}%
\pgfpathlineto{\pgfqpoint{9.389696in}{4.004110in}}%
\pgfpathlineto{\pgfqpoint{9.348562in}{3.933132in}}%
\pgfpathlineto{\pgfqpoint{9.294570in}{3.832751in}}%
\pgfpathlineto{\pgfqpoint{9.220128in}{3.686665in}}%
\pgfpathlineto{\pgfqpoint{9.078421in}{3.390157in}}%
\pgfpathlineto{\pgfqpoint{9.050337in}{3.331103in}}%
\pgfpathlineto{\pgfqpoint{8.997115in}{3.230548in}}%
\pgfpathlineto{\pgfqpoint{8.972420in}{3.188934in}}%
\pgfpathlineto{\pgfqpoint{8.946161in}{3.148117in}}%
\pgfpathlineto{\pgfqpoint{8.918457in}{3.108219in}}%
\pgfpathlineto{\pgfqpoint{8.879513in}{3.056716in}}%
\pgfpathlineto{\pgfqpoint{8.839442in}{3.006008in}}%
\pgfpathlineto{\pgfqpoint{8.777205in}{2.931082in}}%
\pgfpathlineto{\pgfqpoint{8.723228in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{8.633302in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{8.360633in}{2.485007in}}%
\pgfpathlineto{\pgfqpoint{8.230363in}{2.352829in}}%
\pgfpathlineto{\pgfqpoint{8.042984in}{2.160702in}}%
\pgfpathlineto{\pgfqpoint{7.883148in}{1.992289in}}%
\pgfpathlineto{\pgfqpoint{7.758168in}{1.859475in}}%
\pgfpathlineto{\pgfqpoint{7.668280in}{1.763038in}}%
\pgfpathlineto{\pgfqpoint{7.529026in}{1.611127in}}%
\pgfpathlineto{\pgfqpoint{7.463830in}{1.535148in}}%
\pgfpathlineto{\pgfqpoint{7.388223in}{1.445567in}}%
\pgfpathlineto{\pgfqpoint{7.368366in}{1.425847in}}%
\pgfpathlineto{\pgfqpoint{7.355476in}{1.415068in}}%
\pgfpathlineto{\pgfqpoint{7.335958in}{1.401968in}}%
\pgfpathlineto{\pgfqpoint{7.323687in}{1.396015in}}%
\pgfpathlineto{\pgfqpoint{7.298910in}{1.387349in}}%
\pgfpathlineto{\pgfqpoint{7.279769in}{1.385582in}}%
\pgfpathlineto{\pgfqpoint{7.256657in}{1.387769in}}%
\pgfpathlineto{\pgfqpoint{7.239529in}{1.393072in}}%
\pgfpathlineto{\pgfqpoint{7.229902in}{1.398282in}}%
\pgfpathlineto{\pgfqpoint{7.219562in}{1.404721in}}%
\pgfpathlineto{\pgfqpoint{7.209709in}{1.412401in}}%
\pgfpathlineto{\pgfqpoint{7.192972in}{1.431084in}}%
\pgfpathlineto{\pgfqpoint{7.182660in}{1.447829in}}%
\pgfpathlineto{\pgfqpoint{7.174230in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{7.167277in}{1.488042in}}%
\pgfpathlineto{\pgfqpoint{7.158708in}{1.526416in}}%
\pgfpathlineto{\pgfqpoint{7.148401in}{1.586544in}}%
\pgfpathlineto{\pgfqpoint{7.128967in}{1.710742in}}%
\pgfpathlineto{\pgfqpoint{7.123528in}{1.748042in}}%
\pgfpathlineto{\pgfqpoint{7.114799in}{1.800372in}}%
\pgfpathlineto{\pgfqpoint{7.104725in}{1.856704in}}%
\pgfpathlineto{\pgfqpoint{7.098860in}{1.865476in}}%
\pgfpathlineto{\pgfqpoint{7.093130in}{1.888969in}}%
\pgfpathlineto{\pgfqpoint{7.088103in}{1.903800in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.933765in}}%
\pgfpathlineto{\pgfqpoint{7.079231in}{1.933765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.351081in}{1.209207in}}{\pgfqpoint{13.995919in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086636in}{1.836521in}}%
\pgfpathlineto{\pgfqpoint{7.086720in}{1.861636in}}%
\pgfpathlineto{\pgfqpoint{7.084074in}{1.882639in}}%
\pgfpathlineto{\pgfqpoint{7.072919in}{1.935503in}}%
\pgfpathlineto{\pgfqpoint{7.063990in}{1.966869in}}%
\pgfpathlineto{\pgfqpoint{7.050144in}{2.008600in}}%
\pgfpathlineto{\pgfqpoint{7.026783in}{2.071026in}}%
\pgfpathlineto{\pgfqpoint{7.009222in}{2.113366in}}%
\pgfpathlineto{\pgfqpoint{6.983626in}{2.166741in}}%
\pgfpathlineto{\pgfqpoint{6.953437in}{2.222937in}}%
\pgfpathlineto{\pgfqpoint{6.930131in}{2.262604in}}%
\pgfpathlineto{\pgfqpoint{6.861492in}{2.377626in}}%
\pgfpathlineto{\pgfqpoint{6.833613in}{2.418440in}}%
\pgfpathlineto{\pgfqpoint{6.804491in}{2.459146in}}%
\pgfpathlineto{\pgfqpoint{6.751111in}{2.529319in}}%
\pgfpathlineto{\pgfqpoint{6.710619in}{2.577989in}}%
\pgfpathlineto{\pgfqpoint{6.676179in}{2.616124in}}%
\pgfpathlineto{\pgfqpoint{6.648923in}{2.644133in}}%
\pgfpathlineto{\pgfqpoint{6.601512in}{2.690019in}}%
\pgfpathlineto{\pgfqpoint{6.541094in}{2.744813in}}%
\pgfpathlineto{\pgfqpoint{6.488364in}{2.789845in}}%
\pgfpathlineto{\pgfqpoint{6.444000in}{2.824657in}}%
\pgfpathlineto{\pgfqpoint{6.409264in}{2.849818in}}%
\pgfpathlineto{\pgfqpoint{6.361259in}{2.881343in}}%
\pgfpathlineto{\pgfqpoint{6.311232in}{2.911189in}}%
\pgfpathlineto{\pgfqpoint{6.246945in}{2.946219in}}%
\pgfpathlineto{\pgfqpoint{6.167918in}{2.986049in}}%
\pgfpathlineto{\pgfqpoint{6.141787in}{2.998841in}}%
\pgfpathlineto{\pgfqpoint{6.113970in}{3.008935in}}%
\pgfpathlineto{\pgfqpoint{5.992161in}{3.067961in}}%
\pgfpathlineto{\pgfqpoint{5.935502in}{3.098398in}}%
\pgfpathlineto{\pgfqpoint{5.891949in}{3.124288in}}%
\pgfpathlineto{\pgfqpoint{5.851096in}{3.151987in}}%
\pgfpathlineto{\pgfqpoint{5.812983in}{3.181093in}}%
\pgfpathlineto{\pgfqpoint{5.777694in}{3.210834in}}%
\pgfpathlineto{\pgfqpoint{5.747792in}{3.239035in}}%
\pgfpathlineto{\pgfqpoint{5.710128in}{3.277212in}}%
\pgfpathlineto{\pgfqpoint{5.682951in}{3.307547in}}%
\pgfpathlineto{\pgfqpoint{5.658540in}{3.338730in}}%
\pgfpathlineto{\pgfqpoint{5.642215in}{3.363525in}}%
\pgfpathlineto{\pgfqpoint{5.626497in}{3.388110in}}%
\pgfpathlineto{\pgfqpoint{5.614151in}{3.411610in}}%
\pgfpathlineto{\pgfqpoint{5.581302in}{3.474673in}}%
\pgfpathlineto{\pgfqpoint{5.553515in}{3.534341in}}%
\pgfpathlineto{\pgfqpoint{5.540184in}{3.566533in}}%
\pgfpathlineto{\pgfqpoint{5.532761in}{3.577888in}}%
\pgfpathlineto{\pgfqpoint{5.524439in}{3.601196in}}%
\pgfpathlineto{\pgfqpoint{5.514355in}{3.637700in}}%
\pgfpathlineto{\pgfqpoint{5.506275in}{3.675966in}}%
\pgfpathlineto{\pgfqpoint{5.502394in}{3.702474in}}%
\pgfpathlineto{\pgfqpoint{5.497644in}{3.752541in}}%
\pgfpathlineto{\pgfqpoint{5.497196in}{3.795357in}}%
\pgfpathlineto{\pgfqpoint{5.498994in}{3.839952in}}%
\pgfpathlineto{\pgfqpoint{5.496491in}{3.857969in}}%
\pgfpathlineto{\pgfqpoint{5.502815in}{3.903784in}}%
\pgfpathlineto{\pgfqpoint{5.508320in}{3.934753in}}%
\pgfpathlineto{\pgfqpoint{5.522692in}{3.997650in}}%
\pgfpathlineto{\pgfqpoint{5.536786in}{4.045590in}}%
\pgfpathlineto{\pgfqpoint{5.553871in}{4.093286in}}%
\pgfpathlineto{\pgfqpoint{5.566696in}{4.125020in}}%
\pgfpathlineto{\pgfqpoint{5.581135in}{4.156021in}}%
\pgfpathlineto{\pgfqpoint{5.597299in}{4.186740in}}%
\pgfpathlineto{\pgfqpoint{5.615414in}{4.217012in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{4.245996in}}%
\pgfpathlineto{\pgfqpoint{5.656925in}{4.274109in}}%
\pgfpathlineto{\pgfqpoint{5.680289in}{4.301510in}}%
\pgfpathlineto{\pgfqpoint{5.704899in}{4.328193in}}%
\pgfpathlineto{\pgfqpoint{5.730697in}{4.353957in}}%
\pgfpathlineto{\pgfqpoint{5.757394in}{4.378555in}}%
\pgfpathlineto{\pgfqpoint{5.799064in}{4.413186in}}%
\pgfpathlineto{\pgfqpoint{5.827283in}{4.434029in}}%
\pgfpathlineto{\pgfqpoint{5.855926in}{4.453397in}}%
\pgfpathlineto{\pgfqpoint{5.899956in}{4.480017in}}%
\pgfpathlineto{\pgfqpoint{5.944159in}{4.502162in}}%
\pgfpathlineto{\pgfqpoint{5.988494in}{4.520623in}}%
\pgfpathlineto{\pgfqpoint{6.017669in}{4.531110in}}%
\pgfpathlineto{\pgfqpoint{6.031381in}{4.538429in}}%
\pgfpathlineto{\pgfqpoint{6.074232in}{4.549820in}}%
\pgfpathlineto{\pgfqpoint{6.116962in}{4.558452in}}%
\pgfpathlineto{\pgfqpoint{6.158745in}{4.564674in}}%
\pgfpathlineto{\pgfqpoint{6.213478in}{4.569370in}}%
\pgfpathlineto{\pgfqpoint{6.330620in}{4.575167in}}%
\pgfpathlineto{\pgfqpoint{6.424974in}{4.579596in}}%
\pgfpathlineto{\pgfqpoint{6.470750in}{4.583449in}}%
\pgfpathlineto{\pgfqpoint{6.526772in}{4.589730in}}%
\pgfpathlineto{\pgfqpoint{6.592533in}{4.599850in}}%
\pgfpathlineto{\pgfqpoint{6.645894in}{4.609982in}}%
\pgfpathlineto{\pgfqpoint{6.787652in}{4.643365in}}%
\pgfpathlineto{\pgfqpoint{6.842058in}{4.659103in}}%
\pgfpathlineto{\pgfqpoint{6.885114in}{4.673746in}}%
\pgfpathlineto{\pgfqpoint{6.937944in}{4.694298in}}%
\pgfpathlineto{\pgfqpoint{6.979440in}{4.712294in}}%
\pgfpathlineto{\pgfqpoint{7.019879in}{4.731437in}}%
\pgfpathlineto{\pgfqpoint{7.068599in}{4.757324in}}%
\pgfpathlineto{\pgfqpoint{7.124820in}{4.790511in}}%
\pgfpathlineto{\pgfqpoint{7.217339in}{4.850436in}}%
\pgfpathlineto{\pgfqpoint{7.339017in}{4.932609in}}%
\pgfpathlineto{\pgfqpoint{7.403960in}{4.977797in}}%
\pgfpathlineto{\pgfqpoint{7.448910in}{5.011536in}}%
\pgfpathlineto{\pgfqpoint{7.483584in}{5.040000in}}%
\pgfpathlineto{\pgfqpoint{7.517819in}{5.070715in}}%
\pgfpathlineto{\pgfqpoint{7.559306in}{5.112056in}}%
\pgfpathlineto{\pgfqpoint{7.591325in}{5.147791in}}%
\pgfpathlineto{\pgfqpoint{7.621908in}{5.185479in}}%
\pgfpathlineto{\pgfqpoint{7.658207in}{5.235759in}}%
\pgfpathlineto{\pgfqpoint{7.686453in}{5.278230in}}%
\pgfpathlineto{\pgfqpoint{7.784160in}{5.432567in}}%
\pgfpathlineto{\pgfqpoint{7.810452in}{5.478387in}}%
\pgfpathlineto{\pgfqpoint{7.834192in}{5.525400in}}%
\pgfpathlineto{\pgfqpoint{7.850212in}{5.560943in}}%
\pgfpathlineto{\pgfqpoint{7.869172in}{5.609140in}}%
\pgfpathlineto{\pgfqpoint{7.899828in}{5.693371in}}%
\pgfpathlineto{\pgfqpoint{7.919543in}{5.753990in}}%
\pgfpathlineto{\pgfqpoint{7.952464in}{5.858561in}}%
\pgfpathlineto{\pgfqpoint{7.986133in}{5.951985in}}%
\pgfpathlineto{\pgfqpoint{7.994789in}{5.982831in}}%
\pgfpathlineto{\pgfqpoint{8.001191in}{6.014151in}}%
\pgfpathlineto{\pgfqpoint{8.003941in}{6.035256in}}%
\pgfpathlineto{\pgfqpoint{8.005615in}{6.066830in}}%
\pgfpathlineto{\pgfqpoint{8.004249in}{6.098551in}}%
\pgfpathlineto{\pgfqpoint{7.999619in}{6.141486in}}%
\pgfpathlineto{\pgfqpoint{7.989827in}{6.233157in}}%
\pgfpathlineto{\pgfqpoint{7.976951in}{6.371175in}}%
\pgfpathlineto{\pgfqpoint{7.970870in}{6.423039in}}%
\pgfpathlineto{\pgfqpoint{7.962755in}{6.474708in}}%
\pgfpathlineto{\pgfqpoint{7.949907in}{6.537593in}}%
\pgfpathlineto{\pgfqpoint{7.935822in}{6.599517in}}%
\pgfpathlineto{\pgfqpoint{7.893076in}{6.761475in}}%
\pgfpathlineto{\pgfqpoint{7.861650in}{6.874565in}}%
\pgfpathlineto{\pgfqpoint{7.832652in}{6.984799in}}%
\pgfpathlineto{\pgfqpoint{7.782406in}{7.180605in}}%
\pgfpathlineto{\pgfqpoint{7.745164in}{7.318730in}}%
\pgfpathlineto{\pgfqpoint{7.721693in}{7.404800in}}%
\pgfpathlineto{\pgfqpoint{7.707964in}{7.458272in}}%
\pgfpathlineto{\pgfqpoint{7.700291in}{7.494275in}}%
\pgfpathlineto{\pgfqpoint{7.696314in}{7.521450in}}%
\pgfpathlineto{\pgfqpoint{7.694542in}{7.548652in}}%
\pgfpathlineto{\pgfqpoint{7.695016in}{7.575951in}}%
\pgfpathlineto{\pgfqpoint{7.697757in}{7.603297in}}%
\pgfpathlineto{\pgfqpoint{7.702498in}{7.630718in}}%
\pgfpathlineto{\pgfqpoint{7.711792in}{7.667293in}}%
\pgfpathlineto{\pgfqpoint{7.724080in}{7.703856in}}%
\pgfpathlineto{\pgfqpoint{7.739443in}{7.740330in}}%
\pgfpathlineto{\pgfqpoint{7.752922in}{7.767086in}}%
\pgfpathlineto{\pgfqpoint{7.756147in}{7.777521in}}%
\pgfpathlineto{\pgfqpoint{7.772465in}{7.803629in}}%
\pgfpathlineto{\pgfqpoint{7.790665in}{7.828156in}}%
\pgfpathlineto{\pgfqpoint{7.810721in}{7.850647in}}%
\pgfpathlineto{\pgfqpoint{7.832229in}{7.871459in}}%
\pgfpathlineto{\pgfqpoint{7.862831in}{7.897198in}}%
\pgfpathlineto{\pgfqpoint{7.895724in}{7.920914in}}%
\pgfpathlineto{\pgfqpoint{7.922089in}{7.937235in}}%
\pgfpathlineto{\pgfqpoint{7.949872in}{7.951463in}}%
\pgfpathlineto{\pgfqpoint{7.979234in}{7.963989in}}%
\pgfpathlineto{\pgfqpoint{8.009959in}{7.974536in}}%
\pgfpathlineto{\pgfqpoint{8.042215in}{7.983252in}}%
\pgfpathlineto{\pgfqpoint{8.075469in}{7.989106in}}%
\pgfpathlineto{\pgfqpoint{8.109888in}{7.992554in}}%
\pgfpathlineto{\pgfqpoint{8.145006in}{7.993584in}}%
\pgfpathlineto{\pgfqpoint{8.180733in}{7.992072in}}%
\pgfpathlineto{\pgfqpoint{8.216669in}{7.987879in}}%
\pgfpathlineto{\pgfqpoint{8.252860in}{7.981018in}}%
\pgfpathlineto{\pgfqpoint{8.288981in}{7.971971in}}%
\pgfpathlineto{\pgfqpoint{8.325277in}{7.960416in}}%
\pgfpathlineto{\pgfqpoint{8.361344in}{7.946429in}}%
\pgfpathlineto{\pgfqpoint{8.409134in}{7.925134in}}%
\pgfpathlineto{\pgfqpoint{8.633006in}{7.817625in}}%
\pgfpathlineto{\pgfqpoint{9.138123in}{7.568080in}}%
\pgfpathlineto{\pgfqpoint{9.169492in}{7.551710in}}%
\pgfpathlineto{\pgfqpoint{9.389086in}{7.446472in}}%
\pgfpathlineto{\pgfqpoint{9.501025in}{7.389656in}}%
\pgfpathlineto{\pgfqpoint{9.608564in}{7.332186in}}%
\pgfpathlineto{\pgfqpoint{9.641918in}{7.315832in}}%
\pgfpathlineto{\pgfqpoint{9.661013in}{7.307107in}}%
\pgfpathlineto{\pgfqpoint{9.682944in}{7.298600in}}%
\pgfpathlineto{\pgfqpoint{9.705435in}{7.291389in}}%
\pgfpathlineto{\pgfqpoint{9.746565in}{7.275981in}}%
\pgfpathlineto{\pgfqpoint{9.792464in}{7.265235in}}%
\pgfpathlineto{\pgfqpoint{9.826847in}{7.259449in}}%
\pgfpathlineto{\pgfqpoint{9.873504in}{7.255027in}}%
\pgfpathlineto{\pgfqpoint{9.897131in}{7.254423in}}%
\pgfpathlineto{\pgfqpoint{9.932577in}{7.256468in}}%
\pgfpathlineto{\pgfqpoint{9.944290in}{7.257976in}}%
\pgfpathlineto{\pgfqpoint{9.958293in}{7.256165in}}%
\pgfpathlineto{\pgfqpoint{9.982048in}{7.261537in}}%
\pgfpathlineto{\pgfqpoint{10.017559in}{7.271758in}}%
\pgfpathlineto{\pgfqpoint{10.052645in}{7.285011in}}%
\pgfpathlineto{\pgfqpoint{10.090648in}{7.302135in}}%
\pgfpathlineto{\pgfqpoint{10.123663in}{7.321989in}}%
\pgfpathlineto{\pgfqpoint{10.145206in}{7.336638in}}%
\pgfpathlineto{\pgfqpoint{10.197739in}{7.377026in}}%
\pgfpathlineto{\pgfqpoint{10.238564in}{7.411901in}}%
\pgfpathlineto{\pgfqpoint{10.288499in}{7.456847in}}%
\pgfpathlineto{\pgfqpoint{10.403071in}{7.561134in}}%
\pgfpathlineto{\pgfqpoint{10.430335in}{7.583383in}}%
\pgfpathlineto{\pgfqpoint{10.465516in}{7.609103in}}%
\pgfpathlineto{\pgfqpoint{10.498819in}{7.630601in}}%
\pgfpathlineto{\pgfqpoint{10.523278in}{7.643913in}}%
\pgfpathlineto{\pgfqpoint{10.547674in}{7.654110in}}%
\pgfpathlineto{\pgfqpoint{10.572307in}{7.661050in}}%
\pgfpathlineto{\pgfqpoint{10.588943in}{7.664301in}}%
\pgfpathlineto{\pgfqpoint{10.614885in}{7.666372in}}%
\pgfpathlineto{\pgfqpoint{10.632013in}{7.665582in}}%
\pgfpathlineto{\pgfqpoint{10.657078in}{7.662020in}}%
\pgfpathlineto{\pgfqpoint{10.690242in}{7.653875in}}%
\pgfpathlineto{\pgfqpoint{10.714742in}{7.645827in}}%
\pgfpathlineto{\pgfqpoint{10.755153in}{7.629444in}}%
\pgfpathlineto{\pgfqpoint{10.778111in}{7.617110in}}%
\pgfpathlineto{\pgfqpoint{10.799151in}{7.602232in}}%
\pgfpathlineto{\pgfqpoint{10.818504in}{7.584813in}}%
\pgfpathlineto{\pgfqpoint{10.834784in}{7.565604in}}%
\pgfpathlineto{\pgfqpoint{10.848331in}{7.545772in}}%
\pgfpathlineto{\pgfqpoint{10.856118in}{7.531893in}}%
\pgfpathlineto{\pgfqpoint{10.863518in}{7.525417in}}%
\pgfpathlineto{\pgfqpoint{10.872976in}{7.502857in}}%
\pgfpathlineto{\pgfqpoint{10.880340in}{7.479184in}}%
\pgfpathlineto{\pgfqpoint{10.885128in}{7.455588in}}%
\pgfpathlineto{\pgfqpoint{10.887530in}{7.431189in}}%
\pgfpathlineto{\pgfqpoint{10.887602in}{7.406394in}}%
\pgfpathlineto{\pgfqpoint{10.884036in}{7.371838in}}%
\pgfpathlineto{\pgfqpoint{10.877343in}{7.335493in}}%
\pgfpathlineto{\pgfqpoint{10.868624in}{7.297957in}}%
\pgfpathlineto{\pgfqpoint{10.828155in}{7.143861in}}%
\pgfpathlineto{\pgfqpoint{10.805365in}{7.064919in}}%
\pgfpathlineto{\pgfqpoint{10.773510in}{6.950103in}}%
\pgfpathlineto{\pgfqpoint{10.760916in}{6.892529in}}%
\pgfpathlineto{\pgfqpoint{10.753876in}{6.846459in}}%
\pgfpathlineto{\pgfqpoint{10.749353in}{6.800204in}}%
\pgfpathlineto{\pgfqpoint{10.748062in}{6.776935in}}%
\pgfpathlineto{\pgfqpoint{10.747281in}{6.735881in}}%
\pgfpathlineto{\pgfqpoint{10.748906in}{6.690709in}}%
\pgfpathlineto{\pgfqpoint{10.753946in}{6.632625in}}%
\pgfpathlineto{\pgfqpoint{10.758502in}{6.597945in}}%
\pgfpathlineto{\pgfqpoint{10.762172in}{6.575483in}}%
\pgfpathlineto{\pgfqpoint{10.766274in}{6.560909in}}%
\pgfpathlineto{\pgfqpoint{10.777102in}{6.504302in}}%
\pgfpathlineto{\pgfqpoint{10.789604in}{6.449116in}}%
\pgfpathlineto{\pgfqpoint{10.803623in}{6.396522in}}%
\pgfpathlineto{\pgfqpoint{10.818238in}{6.349327in}}%
\pgfpathlineto{\pgfqpoint{10.841840in}{6.278576in}}%
\pgfpathlineto{\pgfqpoint{10.848737in}{6.258994in}}%
\pgfpathlineto{\pgfqpoint{10.853796in}{6.229732in}}%
\pgfpathlineto{\pgfqpoint{10.854881in}{6.222720in}}%
\pgfpathlineto{\pgfqpoint{10.852710in}{6.186621in}}%
\pgfpathlineto{\pgfqpoint{10.847561in}{6.165374in}}%
\pgfpathlineto{\pgfqpoint{10.839480in}{6.144477in}}%
\pgfpathlineto{\pgfqpoint{10.828565in}{6.125017in}}%
\pgfpathlineto{\pgfqpoint{10.814927in}{6.105864in}}%
\pgfpathlineto{\pgfqpoint{10.787262in}{6.074122in}}%
\pgfpathlineto{\pgfqpoint{10.656744in}{5.939381in}}%
\pgfpathlineto{\pgfqpoint{10.567770in}{5.841763in}}%
\pgfpathlineto{\pgfqpoint{10.528816in}{5.794469in}}%
\pgfpathlineto{\pgfqpoint{10.513697in}{5.774398in}}%
\pgfpathlineto{\pgfqpoint{10.492782in}{5.743733in}}%
\pgfpathlineto{\pgfqpoint{10.486119in}{5.733310in}}%
\pgfpathlineto{\pgfqpoint{10.476319in}{5.720140in}}%
\pgfpathlineto{\pgfqpoint{10.458015in}{5.687516in}}%
\pgfpathlineto{\pgfqpoint{10.429584in}{5.631213in}}%
\pgfpathlineto{\pgfqpoint{10.397220in}{5.560872in}}%
\pgfpathlineto{\pgfqpoint{10.348605in}{5.450978in}}%
\pgfpathlineto{\pgfqpoint{10.276512in}{5.290083in}}%
\pgfpathlineto{\pgfqpoint{10.249602in}{5.238214in}}%
\pgfpathlineto{\pgfqpoint{10.220844in}{5.186411in}}%
\pgfpathlineto{\pgfqpoint{10.132299in}{5.036456in}}%
\pgfpathlineto{\pgfqpoint{9.986699in}{4.797240in}}%
\pgfpathlineto{\pgfqpoint{9.974278in}{4.780635in}}%
\pgfpathlineto{\pgfqpoint{9.862138in}{4.597807in}}%
\pgfpathlineto{\pgfqpoint{9.756151in}{4.433156in}}%
\pgfpathlineto{\pgfqpoint{9.707110in}{4.355136in}}%
\pgfpathlineto{\pgfqpoint{9.620077in}{4.210579in}}%
\pgfpathlineto{\pgfqpoint{9.587663in}{4.151686in}}%
\pgfpathlineto{\pgfqpoint{9.556525in}{4.091864in}}%
\pgfpathlineto{\pgfqpoint{9.495229in}{3.966204in}}%
\pgfpathlineto{\pgfqpoint{9.405576in}{3.767495in}}%
\pgfpathlineto{\pgfqpoint{9.378649in}{3.706179in}}%
\pgfpathlineto{\pgfqpoint{9.361981in}{3.671027in}}%
\pgfpathlineto{\pgfqpoint{9.275559in}{3.472740in}}%
\pgfpathlineto{\pgfqpoint{9.253716in}{3.428023in}}%
\pgfpathlineto{\pgfqpoint{9.230377in}{3.384172in}}%
\pgfpathlineto{\pgfqpoint{9.214143in}{3.355548in}}%
\pgfpathlineto{\pgfqpoint{9.214143in}{3.355548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{8.109500in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.347000in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{1.209207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351081in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{1.351081in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.259272in}{6.374490in}}%
\pgfpathlineto{\pgfqpoint{15.186583in}{6.374490in}}%
\pgfpathlineto{\pgfqpoint{15.186583in}{7.949083in}}%
\pgfpathlineto{\pgfqpoint{11.259272in}{7.949083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.483855in}{7.693072in}}%
\pgfpathlineto{\pgfqpoint{11.933022in}{7.693072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.285938in,y=7.580781in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont Ground truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.483855in}{7.206587in}}%
\pgfpathlineto{\pgfqpoint{11.933022in}{7.206587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.285938in,y=7.094295in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont SLAM at 10.32m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.483855in}{6.701215in}}%
\pgfpathlineto{\pgfqpoint{11.933022in}{6.701215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.285938in,y=6.588923in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont SLAM at 20.64m/s}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/slam_10_20.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.396078431372549,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
axis equal image,
width=9cm,
x grid style={lightgray!92.02614379084967!black},
xlabel={x in m},
xmin=-150, xmax=350,
xtick style={color=black},
xtick={-200,-100,0,100,200,300,400},
xticklabels={-200,-100,0,100,200,300,400},
y grid style={lightgray!92.02614379084967!black},
ylabel={y in m},
ymin=-50, ymax=550,
ytick style={color=black},
ytick={-100,0,100,200,300,400,500,600},
yticklabels={-100,0,100,200,300,400,500,600}
]
\addplot [very thick, lightgray!66.92810457516339!black, dashed]
table {%
0 0
0.057858943939209 2.16198301315308
-0.193124413490295 4.41835689544678
-1.17808902263641 9.0759801864624
-2.8193690776825 14.8415498733521
-4.20622682571411 18.8010406494141
-6.2150092124939 23.8785400390625
-8.75707530975342 29.2614192962646
-11.8249397277832 34.9969711303711
-18.0467300415039 45.8569488525391
-20.4338397979736 49.4333610534668
-26.1483192443848 57.1703186035156
-29.5411891937256 61.3609085083008
-33.1606483459473 65.4899291992188
-36.2505798339844 68.6819915771484
-41.1928405761719 73.4057006835938
-46.4322891235352 78.05126953125
-51.9408187866211 82.6466827392578
-55.8415794372559 85.577278137207
-59.9165306091309 88.3590927124023
-64.1713333129883 90.9594879150391
-69.7286987304688 93.9987411499023
-76.5801467895508 97.4150924682617
-85.4618911743164 101.553596496582
-96.8815689086914 106.709602355957
-100.754699707031 108.778999328613
-104.474998474121 111.064598083496
-107.975997924805 113.472297668457
-112.021598815918 116.590400695801
-116.434303283691 120.413597106934
-119.701599121094 123.577499389648
-122.022796630859 126.143501281738
-124.115196228027 128.784698486328
-126.010299682617 131.549606323242
-128.166198730469 135.162704467773
-131.442596435547 141.462295532227
-133.444198608398 145.831802368164
-134.944107055664 149.597305297852
-135.911605834961 152.612503051758
-136.682495117188 155.789993286133
-137.266693115234 159.124603271484
-137.638595581055 162.60090637207
-137.801498413086 166.228302001953
-137.760192871094 169.937896728516
-137.487594604492 173.739700317383
-136.980194091797 177.605499267578
-136.257293701172 181.545196533203
-135.290496826172 185.551406860352
-133.676895141602 190.92790222168
-132.176406860352 194.967498779297
-130.412094116211 198.973999023438
-129.060806274414 201.61669921875
-126.731399536133 205.445999145508
-124.068901062012 209.090393066406
-121.111701965332 212.553604125977
-117.911399841309 215.820404052734
-114.500503540039 218.899505615234
-110.946296691895 221.745498657227
-107.307098388672 224.281494140625
-103.583000183105 226.501602172852
-99.8145904541016 228.382995605469
-96.0257415771484 229.93620300293
-92.2740936279297 231.207504272461
-88.5774612426758 232.223403930664
-84.9235534667969 232.993392944336
-81.317138671875 233.531600952148
-77.7781066894531 233.859893798828
-72.1142807006836 234.069793701172
-63.6312713623047 234.072998046875
-55.6126098632812 234.18310546875
-49.7523918151855 234.52099609375
-44.0087814331055 235.101196289062
-38.3606185913086 235.910903930664
-31.8721008300781 237.159194946289
-24.247730255127 238.791793823242
-19.4732894897461 239.998901367188
-15.7165098190308 241.163299560547
-11.1123399734497 242.85319519043
-5.73668813705444 245.139007568359
-1.4451709985733 247.223495483398
2.67097997665405 249.480697631836
7.45074081420898 252.415893554688
32.2861518859863 269.360900878906
36.1231307983398 272.379486083984
39.8325119018555 275.685607910156
43.4392509460449 279.297302246094
46.1879692077637 282.426391601562
48.8008689880371 285.763305664062
51.9033317565918 290.179809570312
56.0537605285645 296.691314697266
63.7611503601074 309.296203613281
65.8496398925781 313.328002929688
67.6976165771484 317.422912597656
69.6813583374023 322.619903564453
72.2398376464844 329.914489746094
74.1539535522461 336.190002441406
76.2866897583008 343.179290771484
79.3320617675781 352.178405761719
79.9816284179688 354.876312255859
80.4021072387695 357.593505859375
80.5778884887695 360.347106933594
80.5037689208984 363.10791015625
80.0779113769531 366.824096679688
78.8477172851562 376.617401123047
77.1443176269531 390.785400390625
76.1642608642578 396.307891845703
74.6878204345703 402.778106689453
73.0015563964844 409.140106201172
68.5674819946289 424.098693847656
65.3917388916016 434.717987060547
51.2648010253906 484.350402832031
50.8561210632324 487.455810546875
50.7980804443359 490.609710693359
51.0769081115723 493.767608642578
51.6902313232422 496.954010009766
52.5773010253906 500.130401611328
53.7183609008789 503.310485839844
55.1285285949707 506.441314697266
56.7650184631348 509.509307861328
58.1920204162598 511.730407714844
59.7890396118164 513.823974609375
62.1479606628418 516.348876953125
64.7263717651367 518.667724609375
67.4966888427734 520.814575195312
69.7206420898438 522.307189941406
72.0676498413086 523.642395019531
74.5492935180664 524.80908203125
78.0489120483398 526.099304199219
80.8122863769531 526.846313476562
83.6837921142578 527.365905761719
86.6343994140625 527.669128417969
89.6647491455078 527.759399414062
92.7424011230469 527.632019042969
95.8477478027344 527.265991210938
100.0166015625 526.420227050781
103.152702331543 525.555114746094
106.270797729492 524.481628417969
110.385398864746 522.743591308594
118.67310333252 518.7529296875
130.563598632812 512.862915039062
190.260101318359 482.920196533203
201.203903198242 477.37548828125
210.387893676758 472.442687988281
220.38330078125 467.052093505859
224.156799316406 465.368499755859
226.991806030273 464.316192626953
229.883499145508 463.424713134766
233.802093505859 462.551086425781
237.775405883789 462.013610839844
240.817092895508 461.882110595703
243.921493530273 462.025299072266
247.045501708984 462.466186523438
250.153503417969 463.184600830078
253.251098632812 464.183685302734
256.29150390625 465.444305419922
259.272003173828 466.973510742188
262.1669921875 468.727813720703
264.950103759766 470.682403564453
268.559295654297 473.555999755859
272.956604003906 477.415710449219
280.573699951172 484.565887451172
286.165496826172 489.759704589844
289.239685058594 492.293701171875
292.232208251953 494.445892333984
295.756103515625 496.606292724609
297.850402832031 497.572906494141
299.972595214844 498.248107910156
302.157806396484 498.679992675781
304.383209228516 498.847290039062
307.249603271484 498.551086425781
309.375396728516 498.058685302734
312.168487548828 497.169494628906
315.617492675781 495.743591308594
318.2421875 494.293914794922
319.469299316406 493.419006347656
320.615112304688 492.437805175781
321.691802978516 491.422912597656
323.424591064453 489.102203369141
324.461303710938 487.310211181641
325.380706787109 485.450988769531
326.349914550781 482.830108642578
326.848114013672 480.789611816406
327.136108398438 478.68359375
327.226501464844 476.538513183594
327.083190917969 474.330596923828
326.612609863281 471.3125
325.704986572266 467.393096923828
323.760406494141 460.698608398438
320.102294921875 448.672607421875
315.357391357422 433.104797363281
314.213592529297 428.165405273438
313.546112060547 424.188812255859
313.101013183594 420.192596435547
312.881591796875 416.180206298828
312.900390625 411.160186767578
313.203491210938 406.159393310547
313.781707763672 401.177001953125
314.582885742188 396.281311035156
315.778686523438 390.542297363281
317.337799072266 384.242706298828
320.455200195312 373.030395507812
320.698303222656 370.45849609375
320.471496582031 367.917114257812
320.193511962891 366.665588378906
319.555511474609 364.818298339844
318.655090332031 363.038513183594
317.527191162109 361.353485107422
316.187713623047 359.727813720703
312.99609375 356.444396972656
302.391815185547 346.250213623047
296.585906982422 340.300506591797
292.306091308594 335.579315185547
289.625091552734 332.265197753906
287.1708984375 328.759002685547
284.368286132812 324.190887451172
281.758392333984 319.379302978516
277.774597167969 311.308898925781
265.999786376953 287.360687255859
262.084991455078 280.682403564453
255.063201904297 269.604705810547
240.896499633789 247.824493408203
229.677993774414 231.025405883789
208.893798828125 200.676605224609
204.177703857422 193.291198730469
200.464294433594 187.028594970703
196.246002197266 179.389205932617
192.262405395508 171.700698852539
185.95930480957 158.681594848633
177.997100830078 141.581298828125
172.508102416992 129.756195068359
169.890594482422 124.663200378418
167.059295654297 119.698196411133
163.988204956055 114.886100769043
160.695693969727 110.20719909668
156.364593505859 104.582801818848
150.925399780273 97.9833297729492
146.210998535156 92.5899505615234
140.313903808594 86.3185119628906
112.861396789551 57.8172416687012
81.1235427856445 26.1294403076172
59.206169128418 3.80804300308228
44.902400970459 -11.1630201339722
36.2956581115723 -20.3099994659424
29.74294090271 -27.8401107788086
22.6211605072021 -35.9348983764648
20.8834495544434 -37.415599822998
19.1749000549316 -38.5137596130371
17.5160503387451 -39.2605514526367
15.8388900756836 -39.7145805358887
14.1913604736328 -39.8297805786133
12.6342697143555 -39.6723594665527
11.1723098754883 -39.2605514526367
9.78969478607178 -38.6297988891602
8.49767303466797 -37.7384910583496
7.3089451789856 -36.6168899536133
6.25631999969482 -35.2826309204102
5.3776969909668 -33.7295608520508
4.66673421859741 -31.9949703216553
3.95596194267273 -29.4272308349609
3.30698204040527 -25.9135494232178
1.65178000926971 -14.7330799102783
0.172461986541748 -4.32851600646973
-0.95750367641449 1.34923803806305
-2.10292506217957 5.47110795974731
-3.00658202171326 8.22264766693115
};
\addplot [very thick, color0]
table {%
-0 0
0.0329658985137939 2.2198326587677
-0.37463903427124 5.23110485076904
-1.49606704711914 9.93743324279785
-2.76311635971069 14.0531225204468
-4.968177318573 20.0585136413574
-6.80037689208984 24.4759502410889
-9.44608974456787 29.8942489624023
-12.6323194503784 35.6956062316895
-19.0803756713867 46.4786186218262
-21.5034027099609 50.0285797119141
-24.6701622009277 54.3911514282227
-27.958948135376 58.6640396118164
-31.4209823608398 62.8535537719727
-35.1643028259277 67.0000305175781
-39.9590454101562 71.7971878051758
-45.9964294433594 77.300651550293
-53.3766403198242 83.4217300415039
-58.3486404418945 87.0122375488281
-61.4647979736328 89.0467758178711
-65.7721099853516 91.6310195922852
-71.3542098999023 94.6364440917969
-79.3379516601562 98.5518569946289
-89.2995452880859 103.16064453125
-95.515251159668 106.014831542969
-100.454086303711 108.551666259766
-104.151458740234 110.743377685547
-107.682357788086 113.111747741699
-110.985389709473 115.598617553711
-114.765495300293 118.780326843262
-118.839477539062 122.684432983398
-121.856292724609 125.954284667969
-123.999877929688 128.625106811523
-125.956634521484 131.406661987305
-128.172912597656 135.033477783203
-130.659454345703 139.682998657227
-133.498718261719 145.694305419922
-135.393005371094 150.43017578125
-136.687957763672 154.548461914062
-137.430435180664 157.803619384766
-138.005584716797 161.253311157227
-138.421112060547 166.064666748047
-138.476455688477 169.824829101562
-138.302581787109 173.676300048828
-137.89631652832 177.624481201172
-137.262176513672 181.64875793457
-136.394912719727 185.708557128906
-135.297485351562 189.801940917969
-133.951049804688 193.946380615234
-132.345092773438 198.105407714844
-130.458450317383 202.169464111328
-129.013961791992 204.808563232422
-126.522872924805 208.660049438477
-124.691581726074 211.113372802734
-121.668830871582 214.667877197266
-118.383438110352 218.021759033203
-114.864715576172 221.187438964844
-111.215156555176 224.085983276367
-107.440292358398 226.677169799805
-103.603462219238 228.9501953125
-99.7742462158203 230.837203979492
-95.8889617919922 232.409866333008
-92.0183258056641 233.702285766602
-88.2017593383789 234.745986938477
-84.4057312011719 235.544281005859
-80.6840362548828 236.103546142578
-75.8135070800781 236.507629394531
-70.0351028442383 236.649383544922
-64.5402755737305 236.667358398438
-56.2349510192871 236.712280273438
-47.3217430114746 237.208877563477
-41.563591003418 237.81770324707
-35.0016632080078 238.814361572266
-23.6526889801025 241.146255493164
-18.9047927856445 242.334533691406
-14.1823539733887 243.771179199219
-8.65525817871094 245.810974121094
-2.47824096679688 248.51106262207
2.56900787353516 251.103012084961
6.60544586181641 253.44075012207
14.5846481323242 258.478515625
26.757568359375 266.467529296875
32.3600234985352 270.361572265625
36.959846496582 273.908782958984
40.6454620361328 277.120483398438
44.2668151855469 280.654510498047
47.6913223266602 284.471160888672
50.3091506958008 287.77685546875
53.4145355224609 292.156585693359
57.0214385986328 297.724792480469
65.4074630737305 311.245788574219
67.5177612304688 315.283966064453
69.3885192871094 319.393737792969
71.4100189208984 324.612670898438
74.0081939697266 331.950897216797
76.2656402587891 339.286560058594
78.1645355224609 345.269500732422
81.7549819946289 356.012390136719
82.4197845458984 359.613800048828
82.6369094848633 362.359375
82.5995635986328 365.076843261719
82.0990982055664 369.73486328125
81.0879974365234 378.667175292969
79.5347900390625 392.933471679688
78.6195678710938 398.442932128906
77.2062759399414 404.935791015625
75.5888366699219 411.314361572266
71.9488754272461 424.197265625
65.078987121582 448.496032714844
61.5907211303711 461.129913330078
54.6277542114258 486.374114990234
54.2349281311035 488.777252197266
54.0386581420898 491.174530029297
54.1139259338379 494.360076904297
54.3905715942383 496.756652832031
55.0344924926758 499.939636230469
56.2711715698242 503.970031738281
57.5361785888672 507.151519775391
59.0535430908203 510.267700195312
60.810791015625 513.320007324219
62.3397521972656 515.550659179688
64.0173645019531 517.585205078125
66.4595947265625 520.038208007812
69.1189880371094 522.287841796875
71.9991149902344 524.381958007812
74.2870178222656 525.794494628906
76.7255706787109 527.045227050781
80.171142578125 528.444885253906
83.8701095581055 529.562194824219
86.7523651123047 530.1025390625
88.7502822875977 530.392822265625
92.7964630126953 530.598754882812
95.9145278930664 530.517822265625
99.0510330200195 530.17138671875
102.214508056641 529.602966308594
106.424263000488 528.507507324219
109.578247070312 527.444763183594
113.717781066895 525.686157226562
121.943870544434 521.566711425781
132.549758911133 516.084167480469
173.871841430664 494.071533203125
185.086608886719 488.165283203125
201.143539428711 479.848449707031
212.860488891602 473.354827880859
223.964599609375 467.134429931641
227.710784912109 465.384399414062
230.567367553711 464.268737792969
234.440628051758 463.091461181641
237.392883300781 462.417663574219
241.384613037109 461.804595947266
244.433013916016 461.600189208984
247.493133544922 461.696868896484
250.576232910156 462.060028076172
253.705810546875 462.697509765625
257.847473144531 463.980895996094
260.862365722656 465.261840820312
263.804290771484 466.815002441406
266.66552734375 468.590270996094
270.375885009766 471.291137695312
274.875244140625 474.956726074219
280.945129394531 480.369201660156
291.645782470703 489.894104003906
294.754211425781 492.202667236328
297.684417724609 494.128845214844
299.860260009766 495.360595703125
302.01953125 496.310363769531
303.444976806641 496.803558349609
306.391235351562 497.421356201172
308.670501708984 497.547637939453
310.884887695312 497.348754882812
312.326385498047 497.089813232422
315.920593261719 496.080932617188
319.444763183594 494.68310546875
321.519897460938 493.685760498047
324.017913818359 492.022247314453
325.198883056641 491.040466308594
326.759460449219 489.406311035156
328.053039550781 487.657073974609
329.427062988281 485.170166015625
330.502136230469 482.524475097656
331.284362792969 479.745971679688
331.597137451172 477.618225097656
331.725952148438 475.465759277344
331.617950439453 473.2646484375
331.158538818359 470.217559814453
330.435302734375 467.047729492188
329.271942138672 462.971313476562
325.628601074219 451.502288818359
318.952880859375 431.296203613281
317.657531738281 426.346160888672
316.908782958984 422.366943359375
316.302734375 417.405853271484
316.006378173828 412.396606445312
316.032012939453 407.396362304688
316.274383544922 403.414245605469
316.662139892578 399.419921875
317.185760498047 395.493560791016
318.428863525391 388.779113769531
319.445861816406 384.217376708984
320.97998046875 378.599609375
322.650299072266 372.599365234375
322.993682861328 370.655578613281
323.151947021484 368.716949462891
322.922210693359 366.222747802734
322.487548828125 364.367553710938
321.796478271484 362.532165527344
320.837097167969 360.813781738281
319.623229980469 359.160736083984
317.688171386719 357.040893554688
315.474060058594 354.848999023438
304.710754394531 344.743865966797
298.028137207031 338.105224609375
293.699462890625 333.449096679688
290.957916259766 330.112182617188
287.878753662109 325.702941894531
284.465454101562 320.09375
281.357116699219 314.227905273438
277.215667724609 306.076446533203
269.686126708984 290.943695068359
267.257293701172 286.516662597656
263.226226806641 279.933929443359
257.491394042969 271.152893066406
242.394454956055 248.646575927734
236.894592285156 240.459808349609
220.414947509766 216.729614257812
217.027420043945 211.923690795898
205.610702514648 195.028656005859
201.084625244141 187.577941894531
197.577178955078 181.272415161133
188.943542480469 164.599182128906
178.881759643555 143.680770874023
175.200622558594 135.810958862305
168.629760742188 123.044708251953
165.699340820312 118.163284301758
162.510162353516 113.409294128418
159.141799926758 108.831192016602
151.086242675781 98.8249053955078
145.430633544922 92.2830810546875
137.5078125 83.8478393554688
112.450218200684 57.2390594482422
95.7091064453125 40.2667770385742
85.4272155761719 29.6744270324707
64.291374206543 7.40319633483887
40.8160629272461 -17.8838768005371
34.0659332275391 -25.6713733673096
26.619800567627 -34.5078125
24.8671417236328 -36.2484130859375
23.1430950164795 -37.625114440918
21.474422454834 -38.6301498413086
19.3017902374268 -39.498893737793
18.1703491210938 -39.7255096435547
17.0470199584961 -39.8024368286133
15.0070533752441 -39.609432220459
13.4952716827393 -39.1413078308105
12.1818857192993 -38.4143447875977
10.8631381988525 -37.4352493286133
9.38584518432617 -35.7861557006836
8.47564888000488 -34.3081932067871
7.73162841796875 -32.5701866149902
7.11790943145752 -30.7587242126465
6.22227716445923 -26.6358509063721
3.51310396194458 -9.44381809234619
2.21258234977722 -1.74535512924194
1.59669995307922 1.78146326541901
1.07898020744324 2.55569458007812
0.573242545127869 4.62934017181396
0.129570364952087 5.93840217590332
-0.653556704521179 8.58330154418945
};
\addplot [very thick, black]
table {%
0 0
-0.0239276885986328 2.56974029541016
-0.454729795455933 5.34891223907471
-1.66965436935425 10.3591794967651
-2.77723836898804 13.9212074279785
-5.00132131576538 19.9851512908936
-7.18673706054688 25.1990795135498
-9.09223747253418 29.1471214294434
-11.7568492889404 34.1073036193848
-14.8418846130371 39.3855247497559
-19.8724174499512 47.7609481811523
-22.9649887084961 52.2737464904785
-28.9267654418945 60.2861022949219
-33.1893310546875 65.4461975097656
-37.0026245117188 69.6348648071289
-41.1146583557129 73.7160491943359
-47.2521820068359 79.3719177246094
-52.8068618774414 84.1457977294922
-56.7226486206055 87.218505859375
-59.7886734008789 89.4393310546875
-65.112548828125 92.8984222412109
-70.7108001708984 96.124137878418
-77.6276702880859 99.7391586303711
-83.3976898193359 102.592895507812
-86.9946136474609 104.029190063477
-100.638130187988 110.826614379883
-105.449760437012 113.665618896484
-109.911781311035 116.741706848145
-114.010757446289 119.980934143066
-116.278633117676 121.98161315918
-121.49836730957 127.163558959961
-124.449020385742 130.510101318359
-126.051818847656 132.59342956543
-127.977386474609 135.508407592773
-129.540435791016 138.101013183594
-130.804244995117 140.573165893555
-134.513717651367 148.037048339844
-137.888305664062 155.760208129883
-139.038543701172 160.090728759766
-139.67529296875 163.522979736328
-140.197143554688 167.882385253906
-140.308212280273 171.631134033203
-140.194610595703 179.778564453125
-139.31103515625 185.201843261719
-138.042510986328 190.753433227539
-136.798461914062 194.984939575195
-134.745498657227 200.601684570312
-132.884002685547 204.732177734375
-131.457244873047 207.443664550781
-129.858337402344 210.115585327148
-127.149719238281 213.940124511719
-124.132118225098 217.573837280273
-120.827529907227 221.090972900391
-117.326385498047 224.374282836914
-113.648315429688 227.431030273438
-109.908088684082 230.136535644531
-106.045013427734 232.581527709961
-103.439270019531 234.020034790039
-99.5419387817383 235.855438232422
-95.6447601318359 237.376968383789
-94.3530731201172 237.839630126953
-93.1427459716797 238.485656738281
-89.360481262207 239.491104125977
-85.5888519287109 240.253005981445
-81.9008407592773 240.80224609375
-77.0698089599609 241.216720581055
-65.6617965698242 241.766357421875
-58.401985168457 242.119354248047
-53.3637199401855 242.55500793457
-47.4707641601562 243.288970947266
-40.7781028747559 244.418991088867
-36.066520690918 245.431121826172
-27.3772220611572 247.494415283203
-22.5384674072266 248.840896606445
-17.7874565124512 250.429504394531
-13.1243743896484 252.243560791016
-8.55397796630859 254.239837646484
-4.13958740234375 256.419128417969
0.0838623046875 258.765350341797
5.00966644287109 261.768005371094
20.6215362548828 272.129699707031
29.6124801635742 278.442810058594
34.2850570678711 282.117156982422
38.0587310791016 285.46826171875
41.720588684082 289.117248535156
44.5467224121094 292.271423339844
47.2462158203125 295.597991943359
51.0785903930664 300.951202392578
55.3709564208984 307.595428466797
61.5674743652344 317.407348632812
64.4291458129883 322.489440917969
66.4762496948242 326.636840820312
68.2627182006836 330.855895996094
71.7769317626953 340.427429199219
74.158073425293 347.851867675781
76.0748443603516 354.035949707031
79.9161911010742 365.061492919922
80.5546951293945 367.806030273438
80.9665985107422 370.604125976562
81.1143188476562 373.391021728516
80.993766784668 376.190856933594
80.4728240966797 380.946746826172
79.7208099365234 388.071960449219
78.4659042358398 401.404754638672
77.7158050537109 407.117828369141
76.6751251220703 412.741302490234
74.6766738891602 421.487915039062
68.4071273803711 444.686279296875
65.5789947509766 455.485412597656
60.1491775512695 476.500518798828
56.2724761962891 490.68505859375
54.6536026000977 496.996459960938
54.0341720581055 500.179443359375
53.6906509399414 503.390655517578
53.6628837585449 505.797821044922
53.8430786132812 508.217315673828
54.359546661377 511.428588867188
55.4336471557617 515.473937988281
56.583740234375 518.689697265625
58.0172882080078 521.906555175781
58.8102569580078 523.465209960938
59.0948486328125 524.38623046875
60.5351867675781 526.690673828125
62.1416473388672 528.855590820312
63.9119110107422 530.840759277344
66.4685516357422 533.261779785156
69.9324188232422 536.0205078125
72.953857421875 538.025451660156
75.3680877685547 539.337646484375
77.9183807373047 540.498657226562
80.5812530517578 541.486206054688
84.3448867797852 542.545227050781
87.2800445556641 543.061950683594
90.3180847167969 543.366333007812
94.4616928100586 543.437561035156
97.6147232055664 543.234313964844
100.804779052734 542.776550292969
105.058242797852 541.845581054688
109.329460144043 540.529602050781
113.570335388184 538.848083496094
119.925567626953 535.901916503906
128.613327026367 531.77001953125
158.004760742188 517.338256835938
196.66423034668 498.324340820312
200.748641967773 496.411529541016
214.236373901367 489.535583496094
225.543701171875 483.634948730469
229.164886474609 482.114013671875
233.231781005859 480.681365966797
235.782409667969 479.871978759766
239.844665527344 478.978302001953
242.879852294922 478.538177490234
247.032775878906 478.219482421875
250.169692993164 478.297821044922
252.232711791992 478.528259277344
253.46875 478.368438720703
256.623840332031 479.113983154297
260.770355224609 480.498291015625
263.840881347656 481.855712890625
266.130218505859 482.983123779297
269.036010742188 484.815856933594
272.765502929688 487.570739746094
276.422668457031 490.554168701172
282.614593505859 496.081787109375
293.534698486328 505.972839355469
297.477478027344 508.992492675781
301.178619384766 511.418273925781
304.065368652344 512.91455078125
306.20947265625 513.722473144531
309.133483886719 514.392822265625
311.423248291016 514.575622558594
312.93505859375 514.505859375
315.147430419922 514.191528320312
318.801055908203 513.262573242188
322.365173339844 511.937561035156
324.48828125 510.971832275391
327.077728271484 509.382385253906
328.854919433594 507.908355712891
330.381958007812 506.264251708984
332.028533935547 503.930786132812
332.715850830078 502.705780029297
333.369018554688 502.134094238281
334.454284667969 499.44580078125
335.018127441406 497.383636474609
335.3671875 495.237182617188
335.50732421875 493.089782714844
335.437652587891 490.888366699219
335.055297851562 487.78857421875
334.224731445312 483.736297607422
332.249938964844 475.944427490234
328.887145996094 463.560333251953
324.958068847656 449.326995849609
323.964935302734 444.231140136719
323.460235595703 440.170562744141
323.17822265625 436.068878173828
323.109283447266 432.445190429688
323.330749511719 427.421630859375
323.697540283203 423.331298828125
324.423675537109 418.287567138672
324.967193603516 415.973327636719
326.164916992188 410.060119628906
327.322357177734 405.236389160156
329.109954833984 399.087219238281
332.064392089844 390.352508544922
332.606628417969 387.150695800781
332.4150390625 383.964416503906
331.960540771484 382.089019775391
331.247283935547 380.244598388672
330.283905029297 378.526916503906
329.080078125 376.836395263672
326.098785400391 373.483459472656
307.971282958984 354.342895507812
303.826293945312 349.350860595703
301.865509033203 346.695495605469
298.090637207031 340.870941162109
295.557861328125 335.950653076172
292.693634033203 329.777038574219
288.876098632812 321.243713378906
284.471862792969 311.173187255859
281.556518554688 304.830902099609
279.181304931641 300.252624511719
275.312042236328 293.396423339844
259.641632080078 267.335968017578
255.976043701172 261.329833984375
254.879638671875 259.864135742188
244.981582641602 243.726699829102
233.632629394531 226.071960449219
226.676391601562 214.732879638672
222.166061401367 206.962371826172
218.006378173828 199.069351196289
212.596084594727 187.977844238281
203.486236572266 167.735137939453
193.830718994141 145.761138916016
191.278778076172 140.475006103516
188.504241943359 135.333129882812
187.785858154297 134.07795715332
};
\addplot[scatter, only marks,scatter src=explicit symbolic,scatter/classes={
            red={red}}]
table [x=x,y=y,meta=label]{%
x y label
187.785858154297 134.07795715332 red
};
\end{axis}

\end{tikzpicture}


==> Figures/slam_10_loc30.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.396078431372549,0.741176470588235}
\definecolor{color1}{rgb}{0.890196078431372,0.447058823529412,0.133333333333333}

\begin{axis}[
tick align=outside,
tick pos=left,
width=8.7cm,
axis equal image,
x grid style={lightgray!92.02614379084967!black},
xlabel={x in m},
xmin=-100, xmax=90,
xtick style={color=black},
xtick={-100,-50,0,50,100},
xticklabels={-100,-50,0,50,100},
y grid style={lightgray!92.02614379084967!black},
ylabel={y in m},
ymin=220, ymax=350,
ytick style={color=black},
ytick={200,250,300,350},
yticklabels={200,250,300,350},
y label style={yshift=-.5em}
]
\addplot [very thick, lightgray!66.92810457516339!black, dashed]
table {%
-101.070899963379 227.792694091797
-98.5490798950195 228.934799194336
-96.0257415771484 229.93620300293
-93.5116729736328 230.819198608398
-91.0401229858398 231.572906494141
-88.5774612426758 232.223403930664
-86.138427734375 232.764205932617
-83.7128219604492 233.198806762695
-81.317138671875 233.531600952148
-78.9529800415039 233.773895263672
-76.5971374511719 233.928604125977
-73.2217102050781 234.046997070312
-68.8815383911133 234.098693847656
-58.5896186828613 234.109497070312
-54.6312713623047 234.221298217773
-51.6917991638184 234.380798339844
-47.8287315368652 234.685104370117
-44.0087814331055 235.101196289062
-40.2265586853027 235.615005493164
-37.4365081787109 236.072296142578
-32.8112106323242 236.970901489258
-27.1205196380615 238.152297973633
-23.2884006500244 239.014602661133
-20.4201507568359 239.73779296875
-17.5858993530273 240.557907104492
-14.7877397537231 241.484298706055
-12.0277795791626 242.497802734375
-9.29703426361084 243.589797973633
-6.61586809158325 244.740997314453
-4.00088500976562 245.9501953125
-1.4451709985733 247.223495483398
1.04535305500031 248.560806274414
3.47195196151733 249.950805664062
5.86499404907227 251.410293579102
8.2351245880127 252.947799682617
12.1562299728394 255.643203735352
29.1395092010498 267.067291259766
31.5153503417969 268.786987304688
34.6061592102051 271.143707275391
36.8851699829102 273.027099609375
39.0970497131348 274.998504638672
41.2907981872559 277.096801757812
43.4392509460449 279.297302246094
44.8305397033691 280.833709716797
46.8570404052734 283.240203857422
48.8008689880371 285.763305664062
50.6780586242676 288.382690429688
52.5037612915039 291.091613769531
54.8752288818359 294.809692382812
62.0438613891602 306.330596923828
63.7611503601074 309.296203613281
64.8348693847656 311.301391601562
66.3361892700195 314.342987060547
67.26171875 316.392913818359
68.116081237793 318.458190917969
69.2966232299805 321.57958984375
71.1851272583008 326.783386230469
72.2398376464844 329.914489746094
73.2254104614258 333.066009521484
76.2866897583008 343.179290771484
78.8046417236328 350.385894775391
};

\addplot [very thick, color0]
table {%
-101.072570800781 230.233444213867
-98.4714202880859 231.402954101562
-95.8889617919922 232.409866333008
-93.3202209472656 233.282989501953
-90.7518920898438 234.071685791016
-88.2017593383789 234.745986938477
-85.6759490966797 235.302795410156
-83.1713790893555 235.752304077148
-80.6840362548828 236.103546142578
-78.2200088500977 236.347259521484
-75.8135070800781 236.507629394531
-72.3048248291016 236.625732421875
-65.6162567138672 236.67561340332
-60.3182907104492 236.669540405273
-56.2349510192871 236.712280273438
-49.2726440429688 237.058532714844
-45.4038391113281 237.375747680664
-41.563591003418 237.81770324707
-36.8449363708496 238.489379882812
-31.2960186004639 239.540313720703
-25.5693531036377 240.712341308594
-21.7502975463867 241.594192504883
-18.9047927856445 242.334533691406
-16.0777015686035 243.156936645508
-13.2640762329102 244.08903503418
-10.4908828735352 245.095809936523
-8.65525817871094 245.810974121094
-5.08970642089844 247.324157714844
-1.62044525146484 248.934127807617
1.73519897460938 250.643264770508
4.99993133544922 252.487411499023
10.6037750244141 255.938461303711
17.8091506958008 260.566711425781
26.757568359375 266.467529296875
30.8007354736328 269.232177734375
33.141242980957 270.939331054688
35.4513092041016 272.6962890625
36.959846496582 273.908782958984
39.2064590454102 275.806701660156
41.3716430664062 277.803039550781
42.8333129882812 279.210296630859
44.2668151855469 280.654510498047
46.3483581542969 282.915130615234
48.3668212890625 285.285461425781
49.6733932495117 286.926696777344
51.5549468994141 289.492797851562
52.8006896972656 291.260559082031
54.6247329711914 293.9814453125
56.4215927124023 296.784362792969
63.0905838012695 307.308288574219
64.8513870239258 310.250305175781
66.4889221191406 313.262451171875
68.0117721557617 316.293334960938
69.3885192871094 319.393737792969
70.2279815673828 321.455505371094
73.3007659912109 329.828430175781
75.0128479003906 335.105560302734
77.4860000610352 343.343200683594
78.483024597168 346.197113037109
80.1306457519531 350.680419921875
};
\addplot [very thick, color1]
table {%
-101.073699951172 230.23616027832
-99.7732009887695 230.835906982422
-95.888671875 232.412673950195
-94.6059417724609 232.869995117188
-90.7432250976562 234.075408935547
-88.2072448730469 234.757507324219
-86.7493591308594 234.931213378906
-85.624153137207 235.282440185547
-84.0937728881836 236.247024536133
-82.8284912109375 236.48469543457
-81.6144332885742 236.629043579102
-79.2125549316406 237.011032104492
-77.0083847045898 236.44172668457
-75.824089050293 236.513092041016
-73.9174652099609 237.070953369141
-70.2914810180664 236.947555541992
-67.8690032958984 236.73942565918
-61.354377746582 236.663360595703
-57.2567977905273 236.705093383789
-54.2377090454102 236.787078857422
-51.2286415100098 236.932174682617
-46.3530120849609 237.294204711914
-44.4295959472656 237.475936889648
-39.675479888916 238.068023681641
-36.8388595581055 238.500442504883
-34.9875602722168 238.825103759766
-31.2987403869629 239.536880493164
-29.2634353637695 240.419692993164
-29.1802673339844 240.080291748047
-28.443338394165 240.099792480469
-22.706485748291 241.361282348633
-19.8610496520996 242.07942199707
-17.0215644836426 242.870178222656
-13.2632331848145 244.090209960938
-10.5035171508789 245.090209960938
-7.74259185791016 246.192764282227
-3.34629821777344 248.083831787109
0.0575408935546875 249.773895263672
3.36781311035156 251.557952880859
5.02395629882812 252.493957519531
8.18723297119141 254.420257568359
15.3852996826172 258.997833251953
25.127685546875 265.386657714844
29.9866485595703 268.675842285156
33.9149780273438 271.521209716797
35.3370132446289 272.455810546875
37.6561813354492 274.374694824219
39.1384582519531 275.660705566406
40.6455917358398 277.125946044922
42.1047210693359 278.498870849609
44.2681045532227 280.658752441406
44.9713821411133 281.397827148438
46.3462677001953 282.915496826172
48.3644256591797 285.316101074219
49.6728286743164 286.93896484375
52.1766891479492 290.367919921875
53.10302734375 291.998474121094
53.5191879272461 292.412017822266
54.0308609008789 293.06591796875
55.9068145751953 295.934600830078
57.9137878417969 298.945922851562
59.7205047607422 301.787780761719
61.0710983276367 303.634368896484
61.879035949707 305.343078613281
64.848762512207 310.246551513672
65.9523162841797 312.250762939453
67.0066528320312 314.270629882812
67.7932891845703 315.446166992188
68.7258605957031 317.509765625
69.5823364257812 319.585510253906
69.990348815918 320.639190673828
71.0055923461914 323.515563964844
72.5694885253906 327.747161865234
74.0083999633789 331.917419433594
75.3272094726562 336.174987792969
77.818359375 344.326934814453
78.7092971801758 346.278167724609
79.2012329101562 347.721466064453
79.8719177246094 349.327880859375
80.5322494506836 351.069061279297
};
\end{axis}

\end{tikzpicture}


==> Figures/slam_bad_10_bad_loc42.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.396078431372549,0.741176470588235}
\definecolor{color1}{rgb}{0.890196078431372,0.447058823529412,0.133333333333333}

\begin{axis}[
tick align=outside,
tick pos=left,
axis equal image,
x grid style={white!69.01960784313725!black},
xlabel={x in m},
xmin=1630, xmax=1840,
xtick style={color=black},
xtick={1620,1670,1720,1770,1830},
xticklabels={1620,1670,1720,1770,1830},
y grid style={white!69.01960784313725!black},
ylabel={y in m},
ymin=-1140, ymax=-1000,
ytick style={color=black},
ytick={-1130,-1080,-1030},
yticklabels={-1130,-1080,-1030}
]

\addplot [very thick, white!50.19607843137255!black, dashed]
table {%
1741.62902832031 -999.774108886719
1766.71997070312 -1010.90899658203
1775.09704589844 -1014.78497314453
1783.10400390625 -1018.59600830078
1787.68798828125 -1020.84997558594
1792.09301757812 -1023.11901855469
1794.91796875 -1024.6650390625
1797.64501953125 -1026.26904296875
1800.30297851562 -1027.95703125
1802.84899902344 -1029.70495605469
1805.30200195312 -1031.52502441406
1807.65905761719 -1033.43603515625
1809.96496582031 -1035.46704101562
1812.11999511719 -1037.56298828125
1814.16296386719 -1039.76403808594
1815.1689453125 -1040.92102050781
1817.02502441406 -1043.26599121094
1817.93103027344 -1044.48400878906
1819.58605957031 -1046.958984375
1821.83801269531 -1050.84802246094
1823.73901367188 -1054.89697265625
1824.79504394531 -1057.67199707031
1826.10498046875 -1061.93395996094
1827.05395507812 -1066.30004882812
1827.64001464844 -1070.72595214844
1827.81201171875 -1073.68701171875
1827.81201171875 -1078.1650390625
1827.46801757812 -1082.64294433594
1827.02294921875 -1085.61499023438
1826.07604980469 -1090.05603027344
1824.75500488281 -1094.41003417969
1823.06005859375 -1098.64794921875
1821.68395996094 -1101.36401367188
1820.88903808594 -1102.66003417969
1819.35205078125 -1105.30505371094
1816.69396972656 -1109.02905273438
1813.64599609375 -1112.44299316406
1811.55102539062 -1114.6259765625
1808.08801269531 -1117.60595703125
1805.60302734375 -1119.41198730469
1801.7060546875 -1121.89196777344
1797.57897949219 -1124.05798339844
1793.25305175781 -1125.92797851562
1790.25805664062 -1127.00402832031
1785.65405273438 -1128.39501953125
1780.92199707031 -1129.541015625
1776.08203125 -1130.49401855469
1771.13500976562 -1131.28405761719
1766.11303710938 -1131.94897460938
1761.04602050781 -1132.53405761719
1754.26098632812 -1133.2099609375
1744.05102539062 -1134.10803222656
1732.11499023438 -1135.06396484375
1722.08203125 -1135.78796386719
1715.53503417969 -1136.16101074219
1712.34094238281 -1136.27099609375
1709.18395996094 -1136.30798339844
1704.56494140625 -1136.19396972656
1701.54797363281 -1135.96704101562
1700.08203125 -1135.82104492188
1697.15502929688 -1135.40100097656
1694.24096679688 -1134.791015625
1692.8349609375 -1134.47204589844
1689.99096679688 -1133.67102050781
1688.62097167969 -1133.23205566406
1685.86999511719 -1132.17102050781
1683.19995117188 -1130.93505859375
1681.96105957031 -1130.28405761719
1679.45703125 -1128.77697753906
1678.30603027344 -1127.99597167969
1677.07897949219 -1127.10205078125
1674.82604980469 -1125.26696777344
1673.81103515625 -1124.32897949219
1671.78698730469 -1122.27404785156
1670.88403320312 -1121.22705078125
1669.09899902344 -1118.97204589844
1667.48095703125 -1116.59899902344
1666.11596679688 -1114.18298339844
1665.40905761719 -1112.88098144531
1664.26696777344 -1110.31994628906
1663.67895507812 -1108.9599609375
1662.78100585938 -1106.29699707031
1662.30102539062 -1104.87805175781
1661.56201171875 -1102.06201171875
1661.11499023438 -1099.28405761719
1660.875 -1097.80200195312
1660.77197265625 -1096.36999511719
1660.72399902344 -1094.93896484375
1660.6240234375 -1093.44396972656
1660.6650390625 -1090.51599121094
1661.14001464844 -1086.15905761719
1661.751953125 -1083.31201171875
1662.04895019531 -1081.84094238281
1662.86901855469 -1078.96801757812
1663.91394042969 -1076.14794921875
1664.44494628906 -1074.71899414062
1665.69104003906 -1071.93298339844
1666.333984375 -1070.53405761719
1668.47094726562 -1066.36499023438
1670.01098632812 -1063.61096191406
1673.28894042969 -1058.08203125
1677.59094238281 -1051.03295898438
1681.1669921875 -1045.291015625
};
\addplot [very thick, color0]
table {%
1743.38586425781 -999.51806640625
1748.53332519531 -1002.15203857422
1758.48864746094 -1007.38952636719
1772.35803222656 -1014.95941162109
1776.67016601562 -1017.44317626953
1779.48278808594 -1019.13250732422
1782.17700195312 -1020.87194824219
1784.78405761719 -1022.67547607422
1787.31140136719 -1024.53198242188
1789.75854492188 -1026.45581054688
1792.0810546875 -1028.45166015625
1794.30053710938 -1030.53002929688
1796.43041992188 -1032.68627929688
1798.46728515625 -1034.96020507812
1800.36560058594 -1037.34362792969
1802.1083984375 -1039.76171875
1803.73315429688 -1042.28137207031
1805.23498535156 -1044.89514160156
1806.56713867188 -1047.58044433594
1807.7646484375 -1050.33471679688
1808.775390625 -1053.16552734375
1809.64099121094 -1056.02001953125
1810.40710449219 -1059.04296875
1810.93969726562 -1061.99304199219
1811.30517578125 -1064.94287109375
1811.52001953125 -1067.95922851562
1811.57421875 -1069.482421875
1811.53686523438 -1072.47998046875
1811.36242675781 -1075.48974609375
1811.03112792969 -1078.50903320312
1810.544921875 -1081.521484375
1809.88940429688 -1084.49328613281
1809.50012207031 -1085.98425292969
1808.59838867188 -1088.89038085938
1807.51391601562 -1091.771484375
1806.91271972656 -1093.19604492188
1805.58471679688 -1095.97314453125
1804.10034179688 -1098.69946289062
1802.4404296875 -1101.35620117188
1800.62768554688 -1103.88720703125
1798.65563964844 -1106.31176757812
1797.64111328125 -1107.47619628906
1795.49926757812 -1109.68237304688
1794.34753417969 -1110.7900390625
1793.1416015625 -1111.87438964844
1790.71313476562 -1113.85168457031
1788.15454101562 -1115.69702148438
1785.455078125 -1117.41638183594
1782.66918945312 -1118.97717285156
1779.76135253906 -1120.38525390625
1776.74194335938 -1121.68579101562
1773.67114257812 -1122.82421875
1772.1142578125 -1123.34460449219
1768.94885253906 -1124.25476074219
1765.70141601562 -1125.05847167969
1762.41528320312 -1125.73071289062
1759.11694335938 -1126.30029296875
1755.75415039062 -1126.79357910156
1750.64880371094 -1127.39501953125
1745.45178222656 -1127.88220214844
1740.25708007812 -1128.2626953125
1731.59997558594 -1128.734375
1714.18688964844 -1129.48474121094
1698.94055175781 -1129.92602539062
1695.62536621094 -1129.978515625
1690.72302246094 -1129.96142578125
1687.53393554688 -1129.86315917969
1684.37670898438 -1129.67749023438
1681.29797363281 -1129.39001464844
1678.28491210938 -1128.98229980469
1675.30810546875 -1128.44763183594
1672.41394042969 -1127.76281738281
1669.58312988281 -1126.92016601562
1666.82055664062 -1125.90649414062
1664.13342285156 -1124.728515625
1661.55908203125 -1123.38940429688
1659.06921386719 -1121.86596679688
1657.86254882812 -1121.03796386719
1655.56359863281 -1119.26171875
1654.46740722656 -1118.3271484375
1652.36584472656 -1116.32934570312
1651.35131835938 -1115.25866699219
1649.48876953125 -1113.03466796875
1648.60778808594 -1111.869140625
1647.77722167969 -1110.68041992188
1646.21459960938 -1108.20361328125
1645.49829101562 -1106.91882324219
1644.20874023438 -1104.31115722656
1643.60815429688 -1102.94750976562
1642.55859375 -1100.18444824219
1641.69067382812 -1097.37683105469
1640.9833984375 -1094.47314453125
1640.44812011719 -1091.56433105469
1640.15649414062 -1088.5693359375
1640.02368164062 -1085.5361328125
1640.11169433594 -1082.486328125
1640.22668457031 -1080.9814453125
1640.60375976562 -1077.91259765625
1641.203125 -1074.86291503906
1641.97009277344 -1071.8974609375
1642.93371582031 -1068.9892578125
1643.49401855469 -1067.50073242188
1644.72338867188 -1064.60400390625
1645.43237304688 -1063.0537109375
1646.85864257812 -1060.23364257812
1648.40490722656 -1057.41137695312
1650.03088378906 -1054.60754394531
1651.77233886719 -1051.80310058594
1654.50280761719 -1047.5478515625
1661.1298828125 -1037.53564453125
1664.10900878906 -1033.10900878906
};
\addplot [very thick, color1]
table {%
1743.11791992188 -999.284362792969
1748.21728515625 -1001.93286132812
1762.96569824219 -1009.59820556641
1767.529296875 -1012.05383300781
1769.02502441406 -1012.87048339844
1770.95471191406 -1014.09106445312
1775.55676269531 -1016.83044433594
1779.60290527344 -1019.38134765625
1783.54638671875 -1022.10864257812
1785.97607421875 -1024.01220703125
1788.33166503906 -1025.98364257812
1789.48095703125 -1026.99096679688
1792.75573730469 -1030.18469238281
1794.86694335938 -1032.43725585938
1796.81286621094 -1034.79052734375
1797.73657226562 -1035.98010253906
1799.47265625 -1038.44848632812
1800.29345703125 -1039.69995117188
1801.8291015625 -1042.28466796875
1802.54650878906 -1043.61401367188
1803.84899902344 -1046.29577636719
1804.43176269531 -1047.6591796875
1805.47216796875 -1050.4765625
1806.39514160156 -1053.3359375
1807.13061523438 -1056.228515625
1807.4443359375 -1057.70397949219
1807.92236328125 -1060.65234375
1808.26159667969 -1063.61840820312
1808.38159179688 -1065.10363769531
1808.4462890625 -1066.60876464844
1808.43237304688 -1069.61059570312
1808.29650878906 -1072.60888671875
1808.19311523438 -1074.12805175781
1807.58557128906 -1078.66259765625
1806.96350097656 -1081.65502929688
1806.60668945312 -1083.13037109375
1805.73449707031 -1086.04870605469
1804.72485351562 -1088.95068359375
1804.1484375 -1090.390625
1803.5146484375 -1091.79431152344
1801.3798828125 -1095.77722167969
1800.6162109375 -1097.10314941406
1798.93286132812 -1099.75463867188
1798.05432128906 -1101.04211425781
1796.17639160156 -1103.50378417969
1795.1943359375 -1104.67797851562
1793.12609863281 -1106.92004394531
1790.923828125 -1109.05200195312
1788.58276367188 -1111.01672363281
1786.12084960938 -1112.91870117188
1783.5478515625 -1114.65844726562
1780.85791015625 -1116.23706054688
1778.09436035156 -1117.67016601562
1775.17517089844 -1119.02014160156
1772.20043945312 -1120.224609375
1770.67224121094 -1120.77954101562
1769.109375 -1121.28894042969
1768.95141601562 -1124.25341796875
1765.69885253906 -1125.05603027344
1760.7685546875 -1126.03247070312
1757.44616699219 -1126.55529785156
1754.06213378906 -1127.00390625
1750.6552734375 -1127.4033203125
1745.45288085938 -1127.88623046875
1740.25354003906 -1128.26452636719
1733.32397460938 -1128.64904785156
1721.17443847656 -1129.20788574219
1712.45043945312 -1129.54736328125
1702.27087402344 -1129.86071777344
1693.97937011719 -1129.984375
1690.72998046875 -1129.9658203125
1687.52868652344 -1129.87182617188
1684.37390136719 -1129.68127441406
1681.30017089844 -1129.39404296875
1678.27551269531 -1128.99096679688
1675.31591796875 -1128.44177246094
1672.416015625 -1127.76416015625
1669.572265625 -1126.91357421875
1668.17504882812 -1126.42834472656
1665.45251464844 -1125.33410644531
1664.13720703125 -1124.72412109375
1661.55200195312 -1123.37902832031
1659.06311035156 -1121.86059570312
1657.869140625 -1121.03454589844
1655.56384277344 -1119.26440429688
1654.47082519531 -1118.32763671875
1653.40942382812 -1117.34436035156
1651.35412597656 -1115.26123046875
1650.39172363281 -1114.15490722656
1649.48083496094 -1113.02795410156
1647.77404785156 -1110.68041992188
1646.21716308594 -1108.20288085938
1645.505859375 -1106.92956542969
1644.20434570312 -1104.30603027344
1643.60632324219 -1102.94226074219
1642.57043457031 -1100.18859863281
1641.6923828125 -1097.38000488281
1640.97619628906 -1094.47229003906
1640.45971679688 -1091.5654296875
1640.28442382812 -1090.08386230469
1640.06005859375 -1087.05090332031
1640.03674316406 -1084.01416015625
1640.21887207031 -1080.98449707031
1640.59985351562 -1077.90966796875
1640.87707519531 -1076.38317871094
1641.56713867188 -1073.3740234375
1642.42260742188 -1070.46594238281
1642.92785644531 -1068.99853515625
1644.11657714844 -1065.97375488281
1645.42590332031 -1063.06494140625
1646.86145019531 -1060.23132324219
1648.40209960938 -1057.41906738281
1650.02685546875 -1054.61181640625
1652.66979980469 -1050.38525390625
1656.34875488281 -1044.71276855469
1664.10681152344 -1033.10473632812
};
\end{axis}

\end{tikzpicture}


==> Figures/slam_bad_10_loc30.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.396078431372549,0.741176470588235}
\definecolor{color1}{rgb}{0.890196078431372,0.447058823529412,0.133333333333333}

\begin{axis}[
tick align=inside,
tick pos=left,
axis equal image,
x grid style={white!69.01960784313725!black},
xlabel={y in m},
xmin=400, xmax=510,
xtick style={color=black},
xtick={400,420,440,460,480,500},
xticklabels={400,420,440,460,480,500},
y grid style={white!69.01960784313725!black},
ylabel={x in m},
ymin=280, ymax=340,
ytick style={color=black},
ytick={290,310,330},
yticklabels={290,310,330}
]
\addplot [very thick, white!50.19607843137255!black, dashed]
table {%
483.771087646484 279.747894287109
486.882110595703 283.006500244141
488.3623046875 284.60009765625
489.759704589844 286.165496826172
490.428405761719 286.934509277344
491.699493408203 288.479309082031
492.873596191406 290.000213623047
493.947814941406 291.497192382812
494.909393310547 292.943908691406
495.795104980469 294.346099853516
496.606292724609 295.756103515625
497.295501708984 297.157592773438
497.840087890625 298.555908203125
498.080413818359 299.275299072266
498.436187744141 300.703094482422
498.679992675781 302.157806396484
498.775695800781 302.912292480469
498.847290039062 304.383209228516
498.68798828125 306.549499511719
498.413391113281 307.969512939453
497.866394042969 310.082702636719
497.169494628906 312.168487548828
496.634307861328 313.551391601562
496.049011230469 314.930908203125
495.743591308594 315.617492675781
495.063812255859 316.959014892578
493.890502929688 318.877197265625
492.959289550781 320.067810058594
492.437805175781 320.615112304688
491.941589355469 321.170013427734
491.422912597656 321.691802978516
490.286407470703 322.620697021484
488.520111083984 323.795501708984
486.704193115234 324.783599853516
485.450988769531 325.380706787109
484.156188964844 325.901611328125
483.510009765625 326.1455078125
482.161193847656 326.54150390625
481.490509033203 326.712799072266
480.110595703125 326.975006103516
477.981292724609 327.199890136719
476.538513183594 327.226501464844
475.816101074219 327.207611083984
474.330596923828 327.083190917969
472.829498291016 326.886993408203
471.3125 326.612609863281
469.769500732422 326.285888671875
468.194610595703 325.911193847656
466.584686279297 325.484985351562
463.283111572266 324.525787353516
451.547210693359 320.997589111328
445.777313232422 319.1953125
439.958892822266 317.322509765625
436.052703857422 316.159484863281
434.092803955078 315.614501953125
432.119598388672 315.105712890625
430.138610839844 314.633514404297
428.165405273438 314.213592529297
426.182586669922 313.851287841797
424.188812255859 313.546112060547
422.195007324219 313.293701171875
421.191711425781 313.186004638672
419.186309814453 313.026611328125
417.185211181641 312.917999267578
415.179901123047 312.864501953125
413.168212890625 312.853698730469
411.160186767578 312.900390625
409.162109375 312.990386962891
407.162200927734 313.120513916016
405.156707763672 313.297912597656
403.163513183594 313.520294189453
401.177001953125 313.781707763672
399.206512451172 314.075805664062
};
\addplot [very thick, color0]
table {%
478.813842773438 279.232238769531
480.369201660156 280.945129394531
482.707885742188 283.510650634766
485.006195068359 286.019714355469
487.207275390625 288.458312988281
487.909332275391 289.260925292969
489.894104003906 291.645782470703
491.098449707031 293.216186523438
492.202667236328 294.754211425781
492.722900390625 295.500305175781
493.675689697266 296.977172851562
494.128845214844 297.684417724609
494.581665039062 298.432098388672
495.360595703125 299.860260009766
495.718688964844 300.583709716797
496.310363769531 302.01953125
496.585205078125 302.731689453125
496.803558349609 303.444976806641
496.98486328125 304.168426513672
497.294677734375 305.619079589844
497.421356201172 306.391235351562
497.496520996094 307.141479492188
497.547637939453 308.670501708984
497.517150878906 309.409759521484
497.348754882812 310.884887695312
497.244079589844 311.611694335938
497.089813232422 312.326385498047
496.545837402344 314.502197265625
496.080932617188 315.920593261719
495.29150390625 318.048706054688
494.366760253906 320.154846191406
494.042663574219 320.837921142578
493.685760498047 321.519897460938
492.902252197266 322.800415039062
492.478240966797 323.420928955078
491.545440673828 324.632965087891
491.040466308594 325.198883056641
489.980773925781 326.268035888672
488.841186523438 327.219482421875
487.657073974609 328.053039550781
486.435668945312 328.776123046875
485.806884765625 329.1142578125
485.170166015625 329.427062988281
483.873596191406 329.999328613281
483.210540771484 330.260620117188
482.524475097656 330.502136230469
481.139312744141 330.95556640625
480.450286865234 331.129302978516
479.055694580078 331.419921875
478.346252441406 331.522216796875
476.908843994141 331.671569824219
475.465759277344 331.725952148438
474.7353515625 331.721618652344
473.996429443359 331.682006835938
473.2646484375 331.617950439453
471.742645263672 331.435272216797
470.217559814453 331.158538818359
469.436798095703 331.004089355469
467.047729492188 330.435302734375
465.437469482422 330.008544921875
462.971313476562 329.271942138672
458.696655273438 327.945983886719
454.237457275391 326.515014648438
450.558227539062 325.312652587891
445.83447265625 323.740356445312
438.115264892578 321.07958984375
433.281646728516 319.548095703125
431.296203613281 318.952880859375
429.337249755859 318.415191650391
428.347686767578 318.164154052734
427.33056640625 317.884368896484
425.353637695312 317.446533203125
423.363708496094 317.080383300781
422.366943359375 316.908782958984
419.400634765625 316.490905761719
418.401123046875 316.381500244141
414.397918701172 316.080200195312
411.39453125 315.986297607422
409.394195556641 315.992706298828
407.396362304688 316.032012939453
405.412780761719 316.119354248047
404.418609619141 316.184753417969
403.414245605469 316.274383544922
402.415008544922 316.340515136719
400.414794921875 316.543487548828
399.419921875 316.662139892578
};
\addplot [very thick, color1]
table {%
478.034057617188 278.358947753906
481.146484375 281.803009033203
484.266784667969 285.186889648438
486.479858398438 287.630523681641
488.588134765625 290.061248779297
489.894104003906 291.648864746094
491.100006103516 293.214721679688
492.724792480469 295.502014160156
493.674438476562 296.981781005859
494.569976806641 298.4306640625
496.032348632812 301.294616699219
496.576782226562 302.742797851562
496.801208496094 303.439910888672
497.15576171875 304.898162841797
497.406677246094 306.387634277344
497.493835449219 307.149719238281
497.540710449219 307.910522460938
497.559814453125 308.680084228516
497.515808105469 309.411651611328
497.436004638672 310.136352539062
497.302398681641 311.557067871094
496.747589111328 313.791809082031
496.267761230469 315.480407714844
495.816650390625 316.377716064453
495.53857421875 317.111083984375
495.001098632812 318.691711425781
494.686340332031 319.439147949219
494.367950439453 320.133544921875
493.297393798828 322.171691894531
492.903625488281 322.814117431641
492.480010986328 323.439727783203
492.021606445312 324.061614990234
491.537506103516 324.642791748047
490.525939941406 325.754302978516
489.409729003906 326.766387939453
488.839416503906 327.217193603516
486.985290527344 328.526428222656
486.431488037109 328.784912109375
485.803527832031 329.112121582031
483.872863769531 329.996368408203
481.796569824219 330.767211914062
481.127777099609 330.953369140625
479.752960205078 331.283538818359
478.348022460938 331.519836425781
476.911315917969 331.669036865234
475.465881347656 331.730682373047
468.626434326172 330.826995849609
466.226806640625 330.220031738281
464.621459960938 329.763244628906
460.431365966797 328.489685058594
459.144256591797 328.065277099609
457.448516845703 327.555419921875
455.662109375 326.989410400391
453.327209472656 326.222473144531
451.49169921875 325.624847412109
450.697418212891 325.464050292969
448.800354003906 324.836059570312
447.761535644531 324.461608886719
446.720031738281 324.044647216797
442.900909423828 322.709503173828
441.601318359375 322.272979736328
435.811279296875 320.438018798828
431.873596191406 319.269775390625
429.862060546875 318.783752441406
428.723510742188 318.552886962891
427.732971191406 318.321075439453
425.761474609375 317.938812255859
424.764556884766 317.75830078125
419.398132324219 316.491790771484
417.396667480469 316.288970947266
413.392578125 316.039031982422
412.384307861328 315.99951171875
409.421966552734 315.979217529297
406.401733398438 316.064544677734
405.409423828125 316.119903564453
403.4228515625 316.257995605469
401.412475585938 316.436889648438
399.423950195312 316.654357910156
};

\end{axis}

\end{tikzpicture}


==> inside_trajectories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.725000in}{8.487500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.725000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.725000in}{8.487500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453097in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{8.109500in}}%
\pgfpathlineto{\pgfqpoint{1.453097in}{8.109500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464079in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{1.464079in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464079in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464079in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464079in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{40.100000}{47.720000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501902in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{3.501902in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501902in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501902in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501902in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{40.100000}{47.720000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539724in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{5.539724in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539724in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539724in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.539724in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{40.100000}{47.720000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577547in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{7.577547in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.577547in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.577547in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.577547in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{40.100000}{47.720000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.615370in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{9.615370in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.615370in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.615370in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.615370in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{40.100000}{47.720000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.653192in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{11.653192in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.653192in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.653192in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.653192in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{40.100000}{47.720000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.691015in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{13.691015in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.691015in}{1.209207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.691015in}{8.109500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.691015in,y=1.070318in,,top]{\color{textcolor}\rmfamily\fontsize{40.100000}{47.720000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.400048in,y=0.693691in,,top]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453097in}{1.220357in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{1.220357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453097in}{1.220357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{1.220357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314208in,y=1.220357in,right,]{\color{textcolor}\rmfamily\fontsize{40.100000}{47.720000}\selectfont \(\displaystyle -15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453097in}{2.239268in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{2.239268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453097in}{2.239268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{2.239268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314208in,y=2.239268in,right,]{\color{textcolor}\rmfamily\fontsize{40.100000}{47.720000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453097in}{3.258179in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{3.258179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453097in}{3.258179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{3.258179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314208in,y=3.258179in,right,]{\color{textcolor}\rmfamily\fontsize{40.100000}{47.720000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453097in}{4.277090in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{4.277090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453097in}{4.277090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{4.277090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314208in,y=4.277090in,right,]{\color{textcolor}\rmfamily\fontsize{40.100000}{47.720000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453097in}{5.296002in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{5.296002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453097in}{5.296002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{5.296002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314208in,y=5.296002in,right,]{\color{textcolor}\rmfamily\fontsize{40.100000}{47.720000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453097in}{6.314913in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{6.314913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453097in}{6.314913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{6.314913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314208in,y=6.314913in,right,]{\color{textcolor}\rmfamily\fontsize{40.100000}{47.720000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453097in}{7.333824in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{7.333824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453097in}{7.333824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.347000in}{7.333824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314208in,y=7.333824in,right,]{\color{textcolor}\rmfamily\fontsize{40.100000}{47.720000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659041in,y=4.659353in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont \(\displaystyle z\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.453097in}{1.209207in}}{\pgfqpoint{13.893903in}{6.900293in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501902in}{4.277090in}}%
\pgfpathlineto{\pgfqpoint{3.503582in}{4.285822in}}%
\pgfpathlineto{\pgfqpoint{3.503205in}{4.291241in}}%
\pgfpathlineto{\pgfqpoint{3.505258in}{4.306415in}}%
\pgfpathlineto{\pgfqpoint{3.508917in}{4.321214in}}%
\pgfpathlineto{\pgfqpoint{3.510469in}{4.327511in}}%
\pgfpathlineto{\pgfqpoint{3.510750in}{4.341635in}}%
\pgfpathlineto{\pgfqpoint{3.513535in}{4.351147in}}%
\pgfpathlineto{\pgfqpoint{3.515847in}{4.370142in}}%
\pgfpathlineto{\pgfqpoint{3.521367in}{4.388032in}}%
\pgfpathlineto{\pgfqpoint{3.523796in}{4.391962in}}%
\pgfpathlineto{\pgfqpoint{3.525469in}{4.397567in}}%
\pgfpathlineto{\pgfqpoint{3.525881in}{4.405299in}}%
\pgfpathlineto{\pgfqpoint{3.527684in}{4.412254in}}%
\pgfpathlineto{\pgfqpoint{3.526390in}{4.421050in}}%
\pgfpathlineto{\pgfqpoint{3.530501in}{4.424782in}}%
\pgfpathlineto{\pgfqpoint{3.531076in}{4.455925in}}%
\pgfpathlineto{\pgfqpoint{3.534255in}{4.470875in}}%
\pgfpathlineto{\pgfqpoint{3.531906in}{4.474757in}}%
\pgfpathlineto{\pgfqpoint{3.533404in}{4.479866in}}%
\pgfpathlineto{\pgfqpoint{3.536896in}{4.479732in}}%
\pgfpathlineto{\pgfqpoint{3.540316in}{4.481643in}}%
\pgfpathlineto{\pgfqpoint{3.543238in}{4.503985in}}%
\pgfpathlineto{\pgfqpoint{3.545008in}{4.528542in}}%
\pgfpathlineto{\pgfqpoint{3.546883in}{4.535553in}}%
\pgfpathlineto{\pgfqpoint{3.549068in}{4.536931in}}%
\pgfpathlineto{\pgfqpoint{3.551810in}{4.540534in}}%
\pgfpathlineto{\pgfqpoint{3.554701in}{4.541205in}}%
\pgfpathlineto{\pgfqpoint{3.553631in}{4.557200in}}%
\pgfpathlineto{\pgfqpoint{3.558571in}{4.577173in}}%
\pgfpathlineto{\pgfqpoint{3.559432in}{4.599744in}}%
\pgfpathlineto{\pgfqpoint{3.564387in}{4.607014in}}%
\pgfpathlineto{\pgfqpoint{3.564664in}{4.616529in}}%
\pgfpathlineto{\pgfqpoint{3.567349in}{4.621639in}}%
\pgfpathlineto{\pgfqpoint{3.571010in}{4.636374in}}%
\pgfpathlineto{\pgfqpoint{3.573487in}{4.639629in}}%
\pgfpathlineto{\pgfqpoint{3.575713in}{4.645914in}}%
\pgfpathlineto{\pgfqpoint{3.580494in}{4.654529in}}%
\pgfpathlineto{\pgfqpoint{3.582342in}{4.674319in}}%
\pgfpathlineto{\pgfqpoint{3.588881in}{4.693558in}}%
\pgfpathlineto{\pgfqpoint{3.589521in}{4.702628in}}%
\pgfpathlineto{\pgfqpoint{3.591409in}{4.709041in}}%
\pgfpathlineto{\pgfqpoint{3.592427in}{4.718306in}}%
\pgfpathlineto{\pgfqpoint{3.594556in}{4.722823in}}%
\pgfpathlineto{\pgfqpoint{3.596124in}{4.740360in}}%
\pgfpathlineto{\pgfqpoint{3.598209in}{4.745536in}}%
\pgfpathlineto{\pgfqpoint{3.601377in}{4.769303in}}%
\pgfpathlineto{\pgfqpoint{3.602932in}{4.776508in}}%
\pgfpathlineto{\pgfqpoint{3.604267in}{4.791564in}}%
\pgfpathlineto{\pgfqpoint{3.614766in}{4.842583in}}%
\pgfpathlineto{\pgfqpoint{3.615726in}{4.851503in}}%
\pgfpathlineto{\pgfqpoint{3.618688in}{4.867767in}}%
\pgfpathlineto{\pgfqpoint{3.624077in}{4.895968in}}%
\pgfpathlineto{\pgfqpoint{3.628391in}{4.896734in}}%
\pgfpathlineto{\pgfqpoint{3.635615in}{4.927726in}}%
\pgfpathlineto{\pgfqpoint{3.637592in}{4.941783in}}%
\pgfpathlineto{\pgfqpoint{3.640507in}{4.947136in}}%
\pgfpathlineto{\pgfqpoint{3.646521in}{4.970286in}}%
\pgfpathlineto{\pgfqpoint{3.656776in}{5.010850in}}%
\pgfpathlineto{\pgfqpoint{3.658842in}{5.018368in}}%
\pgfpathlineto{\pgfqpoint{3.663424in}{5.026218in}}%
\pgfpathlineto{\pgfqpoint{3.672697in}{5.059362in}}%
\pgfpathlineto{\pgfqpoint{3.681358in}{5.077726in}}%
\pgfpathlineto{\pgfqpoint{3.684057in}{5.087334in}}%
\pgfpathlineto{\pgfqpoint{3.683347in}{5.092220in}}%
\pgfpathlineto{\pgfqpoint{3.688326in}{5.097796in}}%
\pgfpathlineto{\pgfqpoint{3.693285in}{5.099955in}}%
\pgfpathlineto{\pgfqpoint{3.694224in}{5.110468in}}%
\pgfpathlineto{\pgfqpoint{3.695877in}{5.117110in}}%
\pgfpathlineto{\pgfqpoint{3.708217in}{5.142623in}}%
\pgfpathlineto{\pgfqpoint{3.709540in}{5.155980in}}%
\pgfpathlineto{\pgfqpoint{3.713169in}{5.161460in}}%
\pgfpathlineto{\pgfqpoint{3.717105in}{5.159260in}}%
\pgfpathlineto{\pgfqpoint{3.717228in}{5.168448in}}%
\pgfpathlineto{\pgfqpoint{3.729243in}{5.168568in}}%
\pgfpathlineto{\pgfqpoint{3.724999in}{5.203589in}}%
\pgfpathlineto{\pgfqpoint{3.735256in}{5.242643in}}%
\pgfpathlineto{\pgfqpoint{3.737281in}{5.251577in}}%
\pgfpathlineto{\pgfqpoint{3.738954in}{5.253590in}}%
\pgfpathlineto{\pgfqpoint{3.739591in}{5.263917in}}%
\pgfpathlineto{\pgfqpoint{3.742473in}{5.276604in}}%
\pgfpathlineto{\pgfqpoint{3.749916in}{5.299674in}}%
\pgfpathlineto{\pgfqpoint{3.744340in}{5.298179in}}%
\pgfpathlineto{\pgfqpoint{3.750655in}{5.306255in}}%
\pgfpathlineto{\pgfqpoint{3.758713in}{5.319902in}}%
\pgfpathlineto{\pgfqpoint{3.755652in}{5.323855in}}%
\pgfpathlineto{\pgfqpoint{3.757113in}{5.329709in}}%
\pgfpathlineto{\pgfqpoint{3.764054in}{5.319280in}}%
\pgfpathlineto{\pgfqpoint{3.768891in}{5.306539in}}%
\pgfpathlineto{\pgfqpoint{3.770625in}{5.331470in}}%
\pgfpathlineto{\pgfqpoint{3.782059in}{5.362390in}}%
\pgfpathlineto{\pgfqpoint{3.794200in}{5.388002in}}%
\pgfpathlineto{\pgfqpoint{3.795732in}{5.393971in}}%
\pgfpathlineto{\pgfqpoint{3.792550in}{5.396373in}}%
\pgfpathlineto{\pgfqpoint{3.794207in}{5.400295in}}%
\pgfpathlineto{\pgfqpoint{3.805834in}{5.400807in}}%
\pgfpathlineto{\pgfqpoint{3.819464in}{5.409870in}}%
\pgfpathlineto{\pgfqpoint{3.819280in}{5.411711in}}%
\pgfpathlineto{\pgfqpoint{3.812760in}{5.431098in}}%
\pgfpathlineto{\pgfqpoint{3.815314in}{5.439658in}}%
\pgfpathlineto{\pgfqpoint{3.817161in}{5.440978in}}%
\pgfpathlineto{\pgfqpoint{3.816519in}{5.446358in}}%
\pgfpathlineto{\pgfqpoint{3.820942in}{5.468984in}}%
\pgfpathlineto{\pgfqpoint{3.825596in}{5.472812in}}%
\pgfpathlineto{\pgfqpoint{3.828905in}{5.483468in}}%
\pgfpathlineto{\pgfqpoint{3.831527in}{5.496420in}}%
\pgfpathlineto{\pgfqpoint{3.834662in}{5.499411in}}%
\pgfpathlineto{\pgfqpoint{3.836630in}{5.511796in}}%
\pgfpathlineto{\pgfqpoint{3.839654in}{5.517012in}}%
\pgfpathlineto{\pgfqpoint{3.843991in}{5.535148in}}%
\pgfpathlineto{\pgfqpoint{3.848407in}{5.551911in}}%
\pgfpathlineto{\pgfqpoint{3.852022in}{5.566988in}}%
\pgfpathlineto{\pgfqpoint{3.853618in}{5.576217in}}%
\pgfpathlineto{\pgfqpoint{3.856483in}{5.581863in}}%
\pgfpathlineto{\pgfqpoint{3.855953in}{5.588994in}}%
\pgfpathlineto{\pgfqpoint{3.858276in}{5.594601in}}%
\pgfpathlineto{\pgfqpoint{3.857796in}{5.608108in}}%
\pgfpathlineto{\pgfqpoint{3.860125in}{5.615281in}}%
\pgfpathlineto{\pgfqpoint{3.876194in}{5.612089in}}%
\pgfpathlineto{\pgfqpoint{3.879026in}{5.621157in}}%
\pgfpathlineto{\pgfqpoint{3.880475in}{5.654368in}}%
\pgfpathlineto{\pgfqpoint{3.887700in}{5.655962in}}%
\pgfpathlineto{\pgfqpoint{3.884823in}{5.656660in}}%
\pgfpathlineto{\pgfqpoint{3.886545in}{5.660188in}}%
\pgfpathlineto{\pgfqpoint{3.887163in}{5.681937in}}%
\pgfpathlineto{\pgfqpoint{3.897677in}{5.699138in}}%
\pgfpathlineto{\pgfqpoint{3.899591in}{5.700572in}}%
\pgfpathlineto{\pgfqpoint{3.901071in}{5.713485in}}%
\pgfpathlineto{\pgfqpoint{3.904882in}{5.723933in}}%
\pgfpathlineto{\pgfqpoint{3.907840in}{5.737601in}}%
\pgfpathlineto{\pgfqpoint{3.912516in}{5.743528in}}%
\pgfpathlineto{\pgfqpoint{3.919478in}{5.757465in}}%
\pgfpathlineto{\pgfqpoint{3.931779in}{5.793213in}}%
\pgfpathlineto{\pgfqpoint{3.936312in}{5.803905in}}%
\pgfpathlineto{\pgfqpoint{3.936857in}{5.809135in}}%
\pgfpathlineto{\pgfqpoint{3.933498in}{5.808569in}}%
\pgfpathlineto{\pgfqpoint{3.935117in}{5.806475in}}%
\pgfpathlineto{\pgfqpoint{3.937752in}{5.817696in}}%
\pgfpathlineto{\pgfqpoint{3.944612in}{5.823601in}}%
\pgfpathlineto{\pgfqpoint{3.953504in}{5.828778in}}%
\pgfpathlineto{\pgfqpoint{3.956143in}{5.838494in}}%
\pgfpathlineto{\pgfqpoint{3.952458in}{5.839113in}}%
\pgfpathlineto{\pgfqpoint{3.955634in}{5.845348in}}%
\pgfpathlineto{\pgfqpoint{3.954671in}{5.874907in}}%
\pgfpathlineto{\pgfqpoint{3.959722in}{5.889933in}}%
\pgfpathlineto{\pgfqpoint{3.962451in}{5.895524in}}%
\pgfpathlineto{\pgfqpoint{3.967083in}{5.901431in}}%
\pgfpathlineto{\pgfqpoint{3.968978in}{5.905956in}}%
\pgfpathlineto{\pgfqpoint{3.971170in}{5.920810in}}%
\pgfpathlineto{\pgfqpoint{3.975590in}{5.929038in}}%
\pgfpathlineto{\pgfqpoint{3.977213in}{5.934428in}}%
\pgfpathlineto{\pgfqpoint{3.980658in}{5.935181in}}%
\pgfpathlineto{\pgfqpoint{3.984384in}{5.953296in}}%
\pgfpathlineto{\pgfqpoint{3.987120in}{5.966913in}}%
\pgfpathlineto{\pgfqpoint{3.991217in}{5.977484in}}%
\pgfpathlineto{\pgfqpoint{3.997878in}{5.986713in}}%
\pgfpathlineto{\pgfqpoint{3.998576in}{5.996685in}}%
\pgfpathlineto{\pgfqpoint{4.004160in}{5.994609in}}%
\pgfpathlineto{\pgfqpoint{4.002484in}{6.019293in}}%
\pgfpathlineto{\pgfqpoint{4.005715in}{6.024717in}}%
\pgfpathlineto{\pgfqpoint{4.014339in}{6.049497in}}%
\pgfpathlineto{\pgfqpoint{4.016415in}{6.062067in}}%
\pgfpathlineto{\pgfqpoint{4.019969in}{6.069355in}}%
\pgfpathlineto{\pgfqpoint{4.024649in}{6.073120in}}%
\pgfpathlineto{\pgfqpoint{4.041547in}{6.126742in}}%
\pgfpathlineto{\pgfqpoint{4.045343in}{6.128444in}}%
\pgfpathlineto{\pgfqpoint{4.053000in}{6.151709in}}%
\pgfpathlineto{\pgfqpoint{4.057400in}{6.156098in}}%
\pgfpathlineto{\pgfqpoint{4.060548in}{6.171182in}}%
\pgfpathlineto{\pgfqpoint{4.065265in}{6.182761in}}%
\pgfpathlineto{\pgfqpoint{4.065948in}{6.189845in}}%
\pgfpathlineto{\pgfqpoint{4.073417in}{6.205850in}}%
\pgfpathlineto{\pgfqpoint{4.075248in}{6.216310in}}%
\pgfpathlineto{\pgfqpoint{4.078312in}{6.221026in}}%
\pgfpathlineto{\pgfqpoint{4.084072in}{6.240038in}}%
\pgfpathlineto{\pgfqpoint{4.092407in}{6.262709in}}%
\pgfpathlineto{\pgfqpoint{4.097774in}{6.263776in}}%
\pgfpathlineto{\pgfqpoint{4.106128in}{6.289912in}}%
\pgfpathlineto{\pgfqpoint{4.110022in}{6.297595in}}%
\pgfpathlineto{\pgfqpoint{4.118125in}{6.329694in}}%
\pgfpathlineto{\pgfqpoint{4.124444in}{6.345179in}}%
\pgfpathlineto{\pgfqpoint{4.134396in}{6.371047in}}%
\pgfpathlineto{\pgfqpoint{4.135423in}{6.379952in}}%
\pgfpathlineto{\pgfqpoint{4.140830in}{6.399247in}}%
\pgfpathlineto{\pgfqpoint{4.145400in}{6.404811in}}%
\pgfpathlineto{\pgfqpoint{4.149885in}{6.424338in}}%
\pgfpathlineto{\pgfqpoint{4.154141in}{6.428725in}}%
\pgfpathlineto{\pgfqpoint{4.157073in}{6.438237in}}%
\pgfpathlineto{\pgfqpoint{4.166166in}{6.455624in}}%
\pgfpathlineto{\pgfqpoint{4.166901in}{6.463505in}}%
\pgfpathlineto{\pgfqpoint{4.173228in}{6.478876in}}%
\pgfpathlineto{\pgfqpoint{4.181721in}{6.491885in}}%
\pgfpathlineto{\pgfqpoint{4.186402in}{6.496193in}}%
\pgfpathlineto{\pgfqpoint{4.193095in}{6.497758in}}%
\pgfpathlineto{\pgfqpoint{4.193395in}{6.511236in}}%
\pgfpathlineto{\pgfqpoint{4.202031in}{6.520200in}}%
\pgfpathlineto{\pgfqpoint{4.201968in}{6.528429in}}%
\pgfpathlineto{\pgfqpoint{4.207223in}{6.537314in}}%
\pgfpathlineto{\pgfqpoint{4.210841in}{6.546540in}}%
\pgfpathlineto{\pgfqpoint{4.218479in}{6.559926in}}%
\pgfpathlineto{\pgfqpoint{4.221199in}{6.570234in}}%
\pgfpathlineto{\pgfqpoint{4.221040in}{6.578615in}}%
\pgfpathlineto{\pgfqpoint{4.224171in}{6.586940in}}%
\pgfpathlineto{\pgfqpoint{4.226445in}{6.596693in}}%
\pgfpathlineto{\pgfqpoint{4.240792in}{6.631632in}}%
\pgfpathlineto{\pgfqpoint{4.242232in}{6.642017in}}%
\pgfpathlineto{\pgfqpoint{4.245309in}{6.646776in}}%
\pgfpathlineto{\pgfqpoint{4.247311in}{6.654961in}}%
\pgfpathlineto{\pgfqpoint{4.255016in}{6.668924in}}%
\pgfpathlineto{\pgfqpoint{4.257783in}{6.680669in}}%
\pgfpathlineto{\pgfqpoint{4.260910in}{6.687083in}}%
\pgfpathlineto{\pgfqpoint{4.263377in}{6.694708in}}%
\pgfpathlineto{\pgfqpoint{4.270180in}{6.688611in}}%
\pgfpathlineto{\pgfqpoint{4.273163in}{6.697446in}}%
\pgfpathlineto{\pgfqpoint{4.276189in}{6.702913in}}%
\pgfpathlineto{\pgfqpoint{4.281286in}{6.708099in}}%
\pgfpathlineto{\pgfqpoint{4.276159in}{6.726754in}}%
\pgfpathlineto{\pgfqpoint{4.281706in}{6.740425in}}%
\pgfpathlineto{\pgfqpoint{4.285157in}{6.746851in}}%
\pgfpathlineto{\pgfqpoint{4.289850in}{6.750829in}}%
\pgfpathlineto{\pgfqpoint{4.290507in}{6.763407in}}%
\pgfpathlineto{\pgfqpoint{4.293217in}{6.771868in}}%
\pgfpathlineto{\pgfqpoint{4.299159in}{6.773013in}}%
\pgfpathlineto{\pgfqpoint{4.303873in}{6.778337in}}%
\pgfpathlineto{\pgfqpoint{4.301970in}{6.794397in}}%
\pgfpathlineto{\pgfqpoint{4.316616in}{6.806103in}}%
\pgfpathlineto{\pgfqpoint{4.319645in}{6.812096in}}%
\pgfpathlineto{\pgfqpoint{4.318188in}{6.821953in}}%
\pgfpathlineto{\pgfqpoint{4.319784in}{6.832797in}}%
\pgfpathlineto{\pgfqpoint{4.339486in}{6.876994in}}%
\pgfpathlineto{\pgfqpoint{4.341835in}{6.887431in}}%
\pgfpathlineto{\pgfqpoint{4.349903in}{6.907078in}}%
\pgfpathlineto{\pgfqpoint{4.352212in}{6.914483in}}%
\pgfpathlineto{\pgfqpoint{4.358684in}{6.923968in}}%
\pgfpathlineto{\pgfqpoint{4.360857in}{6.932049in}}%
\pgfpathlineto{\pgfqpoint{4.366271in}{6.942495in}}%
\pgfpathlineto{\pgfqpoint{4.387372in}{6.990932in}}%
\pgfpathlineto{\pgfqpoint{4.394015in}{6.996829in}}%
\pgfpathlineto{\pgfqpoint{4.393842in}{7.002822in}}%
\pgfpathlineto{\pgfqpoint{4.401941in}{7.022075in}}%
\pgfpathlineto{\pgfqpoint{4.404787in}{7.029434in}}%
\pgfpathlineto{\pgfqpoint{4.410733in}{7.031971in}}%
\pgfpathlineto{\pgfqpoint{4.412950in}{7.042320in}}%
\pgfpathlineto{\pgfqpoint{4.413293in}{7.050323in}}%
\pgfpathlineto{\pgfqpoint{4.420849in}{7.060484in}}%
\pgfpathlineto{\pgfqpoint{4.426278in}{7.065601in}}%
\pgfpathlineto{\pgfqpoint{4.427084in}{7.074340in}}%
\pgfpathlineto{\pgfqpoint{4.433343in}{7.081089in}}%
\pgfpathlineto{\pgfqpoint{4.433346in}{7.089163in}}%
\pgfpathlineto{\pgfqpoint{4.437846in}{7.092748in}}%
\pgfpathlineto{\pgfqpoint{4.445380in}{7.103661in}}%
\pgfpathlineto{\pgfqpoint{4.446388in}{7.115756in}}%
\pgfpathlineto{\pgfqpoint{4.451232in}{7.120508in}}%
\pgfpathlineto{\pgfqpoint{4.456646in}{7.132706in}}%
\pgfpathlineto{\pgfqpoint{4.456796in}{7.140680in}}%
\pgfpathlineto{\pgfqpoint{4.463332in}{7.146276in}}%
\pgfpathlineto{\pgfqpoint{4.467366in}{7.152738in}}%
\pgfpathlineto{\pgfqpoint{4.472009in}{7.157968in}}%
\pgfpathlineto{\pgfqpoint{4.472505in}{7.164847in}}%
\pgfpathlineto{\pgfqpoint{4.474892in}{7.174148in}}%
\pgfpathlineto{\pgfqpoint{4.477576in}{7.179826in}}%
\pgfpathlineto{\pgfqpoint{4.483141in}{7.185804in}}%
\pgfpathlineto{\pgfqpoint{4.485193in}{7.191532in}}%
\pgfpathlineto{\pgfqpoint{4.489097in}{7.198655in}}%
\pgfpathlineto{\pgfqpoint{4.493717in}{7.203992in}}%
\pgfpathlineto{\pgfqpoint{4.494173in}{7.211068in}}%
\pgfpathlineto{\pgfqpoint{4.498991in}{7.217646in}}%
\pgfpathlineto{\pgfqpoint{4.498274in}{7.222622in}}%
\pgfpathlineto{\pgfqpoint{4.502933in}{7.230918in}}%
\pgfpathlineto{\pgfqpoint{4.503898in}{7.238890in}}%
\pgfpathlineto{\pgfqpoint{4.505748in}{7.244763in}}%
\pgfpathlineto{\pgfqpoint{4.509254in}{7.250685in}}%
\pgfpathlineto{\pgfqpoint{4.513884in}{7.255521in}}%
\pgfpathlineto{\pgfqpoint{4.523690in}{7.276286in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{7.283157in}}%
\pgfpathlineto{\pgfqpoint{4.535978in}{7.304581in}}%
\pgfpathlineto{\pgfqpoint{4.537766in}{7.312042in}}%
\pgfpathlineto{\pgfqpoint{4.546404in}{7.329913in}}%
\pgfpathlineto{\pgfqpoint{4.550906in}{7.335134in}}%
\pgfpathlineto{\pgfqpoint{4.552195in}{7.344594in}}%
\pgfpathlineto{\pgfqpoint{4.554320in}{7.350538in}}%
\pgfpathlineto{\pgfqpoint{4.569228in}{7.381321in}}%
\pgfpathlineto{\pgfqpoint{4.574177in}{7.395020in}}%
\pgfpathlineto{\pgfqpoint{4.579604in}{7.406796in}}%
\pgfpathlineto{\pgfqpoint{4.584005in}{7.420100in}}%
\pgfpathlineto{\pgfqpoint{4.589266in}{7.430875in}}%
\pgfpathlineto{\pgfqpoint{4.590838in}{7.438099in}}%
\pgfpathlineto{\pgfqpoint{4.595008in}{7.443884in}}%
\pgfpathlineto{\pgfqpoint{4.608408in}{7.479423in}}%
\pgfpathlineto{\pgfqpoint{4.609827in}{7.485141in}}%
\pgfpathlineto{\pgfqpoint{4.617726in}{7.498604in}}%
\pgfpathlineto{\pgfqpoint{4.618057in}{7.504051in}}%
\pgfpathlineto{\pgfqpoint{4.630937in}{7.533468in}}%
\pgfpathlineto{\pgfqpoint{4.634615in}{7.538809in}}%
\pgfpathlineto{\pgfqpoint{4.638889in}{7.550229in}}%
\pgfpathlineto{\pgfqpoint{4.642357in}{7.556768in}}%
\pgfpathlineto{\pgfqpoint{4.643797in}{7.563349in}}%
\pgfpathlineto{\pgfqpoint{4.646397in}{7.568405in}}%
\pgfpathlineto{\pgfqpoint{4.647539in}{7.574183in}}%
\pgfpathlineto{\pgfqpoint{4.665866in}{7.612709in}}%
\pgfpathlineto{\pgfqpoint{4.666471in}{7.618334in}}%
\pgfpathlineto{\pgfqpoint{4.670458in}{7.624661in}}%
\pgfpathlineto{\pgfqpoint{4.670389in}{7.630507in}}%
\pgfpathlineto{\pgfqpoint{4.676056in}{7.635302in}}%
\pgfpathlineto{\pgfqpoint{4.682102in}{7.652223in}}%
\pgfpathlineto{\pgfqpoint{4.687934in}{7.653910in}}%
\pgfpathlineto{\pgfqpoint{4.692722in}{7.656676in}}%
\pgfpathlineto{\pgfqpoint{4.697258in}{7.669621in}}%
\pgfpathlineto{\pgfqpoint{4.704698in}{7.677159in}}%
\pgfpathlineto{\pgfqpoint{4.704509in}{7.681906in}}%
\pgfpathlineto{\pgfqpoint{4.711275in}{7.685867in}}%
\pgfpathlineto{\pgfqpoint{4.717814in}{7.708981in}}%
\pgfpathlineto{\pgfqpoint{4.721515in}{7.712135in}}%
\pgfpathlineto{\pgfqpoint{4.722852in}{7.719194in}}%
\pgfpathlineto{\pgfqpoint{4.728139in}{7.722501in}}%
\pgfpathlineto{\pgfqpoint{4.734628in}{7.730935in}}%
\pgfpathlineto{\pgfqpoint{4.735578in}{7.736364in}}%
\pgfpathlineto{\pgfqpoint{4.740102in}{7.739910in}}%
\pgfpathlineto{\pgfqpoint{4.741915in}{7.746689in}}%
\pgfpathlineto{\pgfqpoint{4.748522in}{7.747430in}}%
\pgfpathlineto{\pgfqpoint{4.749563in}{7.754206in}}%
\pgfpathlineto{\pgfqpoint{4.758483in}{7.764265in}}%
\pgfpathlineto{\pgfqpoint{4.762159in}{7.767484in}}%
\pgfpathlineto{\pgfqpoint{4.764023in}{7.773274in}}%
\pgfpathlineto{\pgfqpoint{4.771436in}{7.773699in}}%
\pgfpathlineto{\pgfqpoint{4.776418in}{7.781965in}}%
\pgfpathlineto{\pgfqpoint{4.793326in}{7.797029in}}%
\pgfpathlineto{\pgfqpoint{4.798015in}{7.798522in}}%
\pgfpathlineto{\pgfqpoint{4.801872in}{7.804594in}}%
\pgfpathlineto{\pgfqpoint{4.811279in}{7.809432in}}%
\pgfpathlineto{\pgfqpoint{4.814877in}{7.814729in}}%
\pgfpathlineto{\pgfqpoint{4.819554in}{7.818066in}}%
\pgfpathlineto{\pgfqpoint{4.825943in}{7.820075in}}%
\pgfpathlineto{\pgfqpoint{4.844073in}{7.831815in}}%
\pgfpathlineto{\pgfqpoint{4.858032in}{7.839643in}}%
\pgfpathlineto{\pgfqpoint{4.867018in}{7.845059in}}%
\pgfpathlineto{\pgfqpoint{4.871608in}{7.846443in}}%
\pgfpathlineto{\pgfqpoint{4.890798in}{7.857211in}}%
\pgfpathlineto{\pgfqpoint{4.896150in}{7.860124in}}%
\pgfpathlineto{\pgfqpoint{4.901747in}{7.861150in}}%
\pgfpathlineto{\pgfqpoint{4.911637in}{7.864905in}}%
\pgfpathlineto{\pgfqpoint{4.916789in}{7.866273in}}%
\pgfpathlineto{\pgfqpoint{4.921626in}{7.868881in}}%
\pgfpathlineto{\pgfqpoint{4.957893in}{7.878771in}}%
\pgfpathlineto{\pgfqpoint{4.987246in}{7.884752in}}%
\pgfpathlineto{\pgfqpoint{5.015326in}{7.887022in}}%
\pgfpathlineto{\pgfqpoint{5.019356in}{7.887743in}}%
\pgfpathlineto{\pgfqpoint{5.032747in}{7.886863in}}%
\pgfpathlineto{\pgfqpoint{5.036998in}{7.887161in}}%
\pgfpathlineto{\pgfqpoint{5.048551in}{7.886239in}}%
\pgfpathlineto{\pgfqpoint{5.069131in}{7.884477in}}%
\pgfpathlineto{\pgfqpoint{5.090290in}{7.881506in}}%
\pgfpathlineto{\pgfqpoint{5.106151in}{7.877796in}}%
\pgfpathlineto{\pgfqpoint{5.126671in}{7.872942in}}%
\pgfpathlineto{\pgfqpoint{5.148304in}{7.867243in}}%
\pgfpathlineto{\pgfqpoint{5.162572in}{7.863024in}}%
\pgfpathlineto{\pgfqpoint{5.213543in}{7.842797in}}%
\pgfpathlineto{\pgfqpoint{5.258144in}{7.830359in}}%
\pgfpathlineto{\pgfqpoint{5.262985in}{7.829749in}}%
\pgfpathlineto{\pgfqpoint{5.273055in}{7.826882in}}%
\pgfpathlineto{\pgfqpoint{5.337653in}{7.811121in}}%
\pgfpathlineto{\pgfqpoint{5.351706in}{7.806799in}}%
\pgfpathlineto{\pgfqpoint{5.381857in}{7.799137in}}%
\pgfpathlineto{\pgfqpoint{5.416405in}{7.789155in}}%
\pgfpathlineto{\pgfqpoint{5.506470in}{7.762075in}}%
\pgfpathlineto{\pgfqpoint{5.584881in}{7.733035in}}%
\pgfpathlineto{\pgfqpoint{5.590748in}{7.732112in}}%
\pgfpathlineto{\pgfqpoint{5.599865in}{7.728658in}}%
\pgfpathlineto{\pgfqpoint{5.610233in}{7.726024in}}%
\pgfpathlineto{\pgfqpoint{5.620202in}{7.723695in}}%
\pgfpathlineto{\pgfqpoint{5.639561in}{7.717607in}}%
\pgfpathlineto{\pgfqpoint{5.679077in}{7.707534in}}%
\pgfpathlineto{\pgfqpoint{5.709910in}{7.698289in}}%
\pgfpathlineto{\pgfqpoint{5.719570in}{7.695670in}}%
\pgfpathlineto{\pgfqpoint{5.729513in}{7.692291in}}%
\pgfpathlineto{\pgfqpoint{5.740012in}{7.688999in}}%
\pgfpathlineto{\pgfqpoint{5.750342in}{7.685125in}}%
\pgfpathlineto{\pgfqpoint{5.764188in}{7.680807in}}%
\pgfpathlineto{\pgfqpoint{5.774539in}{7.677154in}}%
\pgfpathlineto{\pgfqpoint{5.794724in}{7.669455in}}%
\pgfpathlineto{\pgfqpoint{5.804010in}{7.665996in}}%
\pgfpathlineto{\pgfqpoint{5.814043in}{7.661184in}}%
\pgfpathlineto{\pgfqpoint{5.850246in}{7.646493in}}%
\pgfpathlineto{\pgfqpoint{5.882993in}{7.631168in}}%
\pgfpathlineto{\pgfqpoint{5.885866in}{7.628807in}}%
\pgfpathlineto{\pgfqpoint{5.895716in}{7.624656in}}%
\pgfpathlineto{\pgfqpoint{5.928906in}{7.608438in}}%
\pgfpathlineto{\pgfqpoint{6.004013in}{7.575903in}}%
\pgfpathlineto{\pgfqpoint{6.159989in}{7.520667in}}%
\pgfpathlineto{\pgfqpoint{6.256183in}{7.492618in}}%
\pgfpathlineto{\pgfqpoint{6.265583in}{7.489196in}}%
\pgfpathlineto{\pgfqpoint{6.335755in}{7.464141in}}%
\pgfpathlineto{\pgfqpoint{6.345877in}{7.460734in}}%
\pgfpathlineto{\pgfqpoint{6.400470in}{7.440931in}}%
\pgfpathlineto{\pgfqpoint{6.415419in}{7.435296in}}%
\pgfpathlineto{\pgfqpoint{6.430865in}{7.429456in}}%
\pgfpathlineto{\pgfqpoint{6.537623in}{7.387238in}}%
\pgfpathlineto{\pgfqpoint{6.562488in}{7.377174in}}%
\pgfpathlineto{\pgfqpoint{6.592567in}{7.364998in}}%
\pgfpathlineto{\pgfqpoint{6.669338in}{7.336229in}}%
\pgfpathlineto{\pgfqpoint{6.858237in}{7.273514in}}%
\pgfpathlineto{\pgfqpoint{6.934093in}{7.253607in}}%
\pgfpathlineto{\pgfqpoint{6.953824in}{7.249369in}}%
\pgfpathlineto{\pgfqpoint{6.969428in}{7.246081in}}%
\pgfpathlineto{\pgfqpoint{6.984545in}{7.243247in}}%
\pgfpathlineto{\pgfqpoint{7.044889in}{7.231986in}}%
\pgfpathlineto{\pgfqpoint{7.060238in}{7.229483in}}%
\pgfpathlineto{\pgfqpoint{7.089671in}{7.224335in}}%
\pgfpathlineto{\pgfqpoint{7.114576in}{7.220325in}}%
\pgfpathlineto{\pgfqpoint{7.144397in}{7.213442in}}%
\pgfpathlineto{\pgfqpoint{7.225573in}{7.191359in}}%
\pgfpathlineto{\pgfqpoint{7.244288in}{7.185425in}}%
\pgfpathlineto{\pgfqpoint{7.272147in}{7.176920in}}%
\pgfpathlineto{\pgfqpoint{7.291924in}{7.169547in}}%
\pgfpathlineto{\pgfqpoint{7.311231in}{7.163119in}}%
\pgfpathlineto{\pgfqpoint{7.325489in}{7.156958in}}%
\pgfpathlineto{\pgfqpoint{7.328698in}{7.157185in}}%
\pgfpathlineto{\pgfqpoint{7.397136in}{7.132134in}}%
\pgfpathlineto{\pgfqpoint{7.401527in}{7.129456in}}%
\pgfpathlineto{\pgfqpoint{7.428214in}{7.119929in}}%
\pgfpathlineto{\pgfqpoint{7.442735in}{7.114243in}}%
\pgfpathlineto{\pgfqpoint{7.450088in}{7.111049in}}%
\pgfpathlineto{\pgfqpoint{7.511856in}{7.088533in}}%
\pgfpathlineto{\pgfqpoint{7.590790in}{7.058388in}}%
\pgfpathlineto{\pgfqpoint{7.610582in}{7.051369in}}%
\pgfpathlineto{\pgfqpoint{7.654716in}{7.035352in}}%
\pgfpathlineto{\pgfqpoint{7.669000in}{7.029664in}}%
\pgfpathlineto{\pgfqpoint{7.738081in}{7.004571in}}%
\pgfpathlineto{\pgfqpoint{7.742644in}{7.004007in}}%
\pgfpathlineto{\pgfqpoint{7.771571in}{6.992197in}}%
\pgfpathlineto{\pgfqpoint{7.782026in}{6.988371in}}%
\pgfpathlineto{\pgfqpoint{7.806518in}{6.980311in}}%
\pgfpathlineto{\pgfqpoint{7.830695in}{6.971720in}}%
\pgfpathlineto{\pgfqpoint{7.850923in}{6.965390in}}%
\pgfpathlineto{\pgfqpoint{7.873920in}{6.956001in}}%
\pgfpathlineto{\pgfqpoint{7.976809in}{6.922693in}}%
\pgfpathlineto{\pgfqpoint{7.981385in}{6.920392in}}%
\pgfpathlineto{\pgfqpoint{7.991549in}{6.917771in}}%
\pgfpathlineto{\pgfqpoint{8.185764in}{6.855304in}}%
\pgfpathlineto{\pgfqpoint{8.189858in}{6.854714in}}%
\pgfpathlineto{\pgfqpoint{8.200579in}{6.850247in}}%
\pgfpathlineto{\pgfqpoint{8.210021in}{6.847368in}}%
\pgfpathlineto{\pgfqpoint{8.325746in}{6.812710in}}%
\pgfpathlineto{\pgfqpoint{8.554295in}{6.743411in}}%
\pgfpathlineto{\pgfqpoint{8.573306in}{6.737591in}}%
\pgfpathlineto{\pgfqpoint{8.576356in}{6.736184in}}%
\pgfpathlineto{\pgfqpoint{8.586103in}{6.734448in}}%
\pgfpathlineto{\pgfqpoint{8.605652in}{6.727545in}}%
\pgfpathlineto{\pgfqpoint{8.698957in}{6.697931in}}%
\pgfpathlineto{\pgfqpoint{8.714172in}{6.691867in}}%
\pgfpathlineto{\pgfqpoint{8.775708in}{6.667113in}}%
\pgfpathlineto{\pgfqpoint{8.787270in}{6.661051in}}%
\pgfpathlineto{\pgfqpoint{8.804740in}{6.655141in}}%
\pgfpathlineto{\pgfqpoint{8.837472in}{6.641856in}}%
\pgfpathlineto{\pgfqpoint{8.852698in}{6.636798in}}%
\pgfpathlineto{\pgfqpoint{8.867419in}{6.630952in}}%
\pgfpathlineto{\pgfqpoint{8.882694in}{6.625627in}}%
\pgfpathlineto{\pgfqpoint{8.956344in}{6.601043in}}%
\pgfpathlineto{\pgfqpoint{8.997465in}{6.588624in}}%
\pgfpathlineto{\pgfqpoint{9.001217in}{6.586481in}}%
\pgfpathlineto{\pgfqpoint{9.009337in}{6.583378in}}%
\pgfpathlineto{\pgfqpoint{9.038694in}{6.571406in}}%
\pgfpathlineto{\pgfqpoint{9.044691in}{6.571432in}}%
\pgfpathlineto{\pgfqpoint{9.107530in}{6.547416in}}%
\pgfpathlineto{\pgfqpoint{9.121854in}{6.541491in}}%
\pgfpathlineto{\pgfqpoint{9.169899in}{6.521207in}}%
\pgfpathlineto{\pgfqpoint{9.240914in}{6.489207in}}%
\pgfpathlineto{\pgfqpoint{9.246758in}{6.488154in}}%
\pgfpathlineto{\pgfqpoint{9.249284in}{6.485415in}}%
\pgfpathlineto{\pgfqpoint{9.268889in}{6.478195in}}%
\pgfpathlineto{\pgfqpoint{9.271769in}{6.475963in}}%
\pgfpathlineto{\pgfqpoint{9.287855in}{6.471236in}}%
\pgfpathlineto{\pgfqpoint{9.296166in}{6.466888in}}%
\pgfpathlineto{\pgfqpoint{9.300361in}{6.464573in}}%
\pgfpathlineto{\pgfqpoint{9.306765in}{6.463945in}}%
\pgfpathlineto{\pgfqpoint{9.314616in}{6.459528in}}%
\pgfpathlineto{\pgfqpoint{9.320379in}{6.458282in}}%
\pgfpathlineto{\pgfqpoint{9.324478in}{6.456144in}}%
\pgfpathlineto{\pgfqpoint{9.334286in}{6.453282in}}%
\pgfpathlineto{\pgfqpoint{9.372754in}{6.439538in}}%
\pgfpathlineto{\pgfqpoint{9.430879in}{6.420059in}}%
\pgfpathlineto{\pgfqpoint{9.441075in}{6.416729in}}%
\pgfpathlineto{\pgfqpoint{9.466060in}{6.409363in}}%
\pgfpathlineto{\pgfqpoint{9.520677in}{6.392691in}}%
\pgfpathlineto{\pgfqpoint{9.530864in}{6.389529in}}%
\pgfpathlineto{\pgfqpoint{9.555977in}{6.381895in}}%
\pgfpathlineto{\pgfqpoint{9.576026in}{6.375475in}}%
\pgfpathlineto{\pgfqpoint{9.595036in}{6.369202in}}%
\pgfpathlineto{\pgfqpoint{9.619814in}{6.361283in}}%
\pgfpathlineto{\pgfqpoint{9.662843in}{6.346854in}}%
\pgfpathlineto{\pgfqpoint{9.686966in}{6.339521in}}%
\pgfpathlineto{\pgfqpoint{9.715562in}{6.329724in}}%
\pgfpathlineto{\pgfqpoint{9.758674in}{6.315650in}}%
\pgfpathlineto{\pgfqpoint{9.940793in}{6.253086in}}%
\pgfpathlineto{\pgfqpoint{9.949545in}{6.249688in}}%
\pgfpathlineto{\pgfqpoint{9.992408in}{6.235383in}}%
\pgfpathlineto{\pgfqpoint{10.021002in}{6.224920in}}%
\pgfpathlineto{\pgfqpoint{10.097705in}{6.198007in}}%
\pgfpathlineto{\pgfqpoint{10.100376in}{6.196033in}}%
\pgfpathlineto{\pgfqpoint{10.109388in}{6.192819in}}%
\pgfpathlineto{\pgfqpoint{10.113369in}{6.191043in}}%
\pgfpathlineto{\pgfqpoint{10.124292in}{6.188258in}}%
\pgfpathlineto{\pgfqpoint{10.134402in}{6.182394in}}%
\pgfpathlineto{\pgfqpoint{10.147624in}{6.179733in}}%
\pgfpathlineto{\pgfqpoint{10.161329in}{6.174520in}}%
\pgfpathlineto{\pgfqpoint{10.190630in}{6.164787in}}%
\pgfpathlineto{\pgfqpoint{10.219761in}{6.155150in}}%
\pgfpathlineto{\pgfqpoint{10.253589in}{6.143665in}}%
\pgfpathlineto{\pgfqpoint{10.273212in}{6.137608in}}%
\pgfpathlineto{\pgfqpoint{10.277895in}{6.135905in}}%
\pgfpathlineto{\pgfqpoint{10.283355in}{6.135291in}}%
\pgfpathlineto{\pgfqpoint{10.312843in}{6.125992in}}%
\pgfpathlineto{\pgfqpoint{10.343549in}{6.117545in}}%
\pgfpathlineto{\pgfqpoint{10.363285in}{6.111788in}}%
\pgfpathlineto{\pgfqpoint{10.379137in}{6.107693in}}%
\pgfpathlineto{\pgfqpoint{10.398124in}{6.101583in}}%
\pgfpathlineto{\pgfqpoint{10.413280in}{6.097154in}}%
\pgfpathlineto{\pgfqpoint{10.415317in}{6.094427in}}%
\pgfpathlineto{\pgfqpoint{10.423796in}{6.094075in}}%
\pgfpathlineto{\pgfqpoint{10.484716in}{6.076828in}}%
\pgfpathlineto{\pgfqpoint{10.500969in}{6.072539in}}%
\pgfpathlineto{\pgfqpoint{10.510600in}{6.069803in}}%
\pgfpathlineto{\pgfqpoint{10.530810in}{6.064598in}}%
\pgfpathlineto{\pgfqpoint{10.541187in}{6.061981in}}%
\pgfpathlineto{\pgfqpoint{10.551770in}{6.059204in}}%
\pgfpathlineto{\pgfqpoint{10.556903in}{6.058319in}}%
\pgfpathlineto{\pgfqpoint{10.561222in}{6.056385in}}%
\pgfpathlineto{\pgfqpoint{10.582331in}{6.051452in}}%
\pgfpathlineto{\pgfqpoint{10.606255in}{6.044215in}}%
\pgfpathlineto{\pgfqpoint{10.631203in}{6.037734in}}%
\pgfpathlineto{\pgfqpoint{10.699985in}{6.018352in}}%
\pgfpathlineto{\pgfqpoint{10.724784in}{6.010419in}}%
\pgfpathlineto{\pgfqpoint{10.735069in}{6.007886in}}%
\pgfpathlineto{\pgfqpoint{10.798848in}{5.986208in}}%
\pgfpathlineto{\pgfqpoint{10.877950in}{5.953364in}}%
\pgfpathlineto{\pgfqpoint{10.892980in}{5.946658in}}%
\pgfpathlineto{\pgfqpoint{10.917557in}{5.935865in}}%
\pgfpathlineto{\pgfqpoint{10.941571in}{5.926761in}}%
\pgfpathlineto{\pgfqpoint{10.970264in}{5.916936in}}%
\pgfpathlineto{\pgfqpoint{10.985137in}{5.912150in}}%
\pgfpathlineto{\pgfqpoint{11.106243in}{5.878946in}}%
\pgfpathlineto{\pgfqpoint{11.140789in}{5.870791in}}%
\pgfpathlineto{\pgfqpoint{11.154638in}{5.867074in}}%
\pgfpathlineto{\pgfqpoint{11.173620in}{5.863483in}}%
\pgfpathlineto{\pgfqpoint{11.192855in}{5.858326in}}%
\pgfpathlineto{\pgfqpoint{11.197264in}{5.857813in}}%
\pgfpathlineto{\pgfqpoint{11.207332in}{5.854622in}}%
\pgfpathlineto{\pgfqpoint{11.231654in}{5.847723in}}%
\pgfpathlineto{\pgfqpoint{11.262360in}{5.837987in}}%
\pgfpathlineto{\pgfqpoint{11.266238in}{5.836028in}}%
\pgfpathlineto{\pgfqpoint{11.277962in}{5.833721in}}%
\pgfpathlineto{\pgfqpoint{11.280752in}{5.832191in}}%
\pgfpathlineto{\pgfqpoint{11.317180in}{5.820583in}}%
\pgfpathlineto{\pgfqpoint{11.440638in}{5.776381in}}%
\pgfpathlineto{\pgfqpoint{11.449084in}{5.771898in}}%
\pgfpathlineto{\pgfqpoint{11.463572in}{5.766214in}}%
\pgfpathlineto{\pgfqpoint{11.540992in}{5.732435in}}%
\pgfpathlineto{\pgfqpoint{11.593595in}{5.708328in}}%
\pgfpathlineto{\pgfqpoint{11.608611in}{5.701784in}}%
\pgfpathlineto{\pgfqpoint{11.674320in}{5.671315in}}%
\pgfpathlineto{\pgfqpoint{11.700412in}{5.662585in}}%
\pgfpathlineto{\pgfqpoint{11.705941in}{5.659773in}}%
\pgfpathlineto{\pgfqpoint{11.709598in}{5.659325in}}%
\pgfpathlineto{\pgfqpoint{11.713504in}{5.657236in}}%
\pgfpathlineto{\pgfqpoint{11.718521in}{5.656633in}}%
\pgfpathlineto{\pgfqpoint{11.727420in}{5.651164in}}%
\pgfpathlineto{\pgfqpoint{11.732759in}{5.648624in}}%
\pgfpathlineto{\pgfqpoint{11.748667in}{5.644423in}}%
\pgfpathlineto{\pgfqpoint{11.752877in}{5.642485in}}%
\pgfpathlineto{\pgfqpoint{11.778412in}{5.635026in}}%
\pgfpathlineto{\pgfqpoint{11.806890in}{5.624583in}}%
\pgfpathlineto{\pgfqpoint{11.824869in}{5.620624in}}%
\pgfpathlineto{\pgfqpoint{11.976651in}{5.579814in}}%
\pgfpathlineto{\pgfqpoint{12.029717in}{5.565786in}}%
\pgfpathlineto{\pgfqpoint{12.067175in}{5.555412in}}%
\pgfpathlineto{\pgfqpoint{12.083674in}{5.549558in}}%
\pgfpathlineto{\pgfqpoint{12.115901in}{5.538925in}}%
\pgfpathlineto{\pgfqpoint{12.126259in}{5.535239in}}%
\pgfpathlineto{\pgfqpoint{12.186441in}{5.515484in}}%
\pgfpathlineto{\pgfqpoint{12.197098in}{5.511348in}}%
\pgfpathlineto{\pgfqpoint{12.240215in}{5.495223in}}%
\pgfpathlineto{\pgfqpoint{12.244740in}{5.494613in}}%
\pgfpathlineto{\pgfqpoint{12.256722in}{5.490040in}}%
\pgfpathlineto{\pgfqpoint{12.412637in}{5.438852in}}%
\pgfpathlineto{\pgfqpoint{12.435544in}{5.432025in}}%
\pgfpathlineto{\pgfqpoint{12.452112in}{5.426344in}}%
\pgfpathlineto{\pgfqpoint{12.469258in}{5.420855in}}%
\pgfpathlineto{\pgfqpoint{12.492966in}{5.413166in}}%
\pgfpathlineto{\pgfqpoint{12.509363in}{5.408788in}}%
\pgfpathlineto{\pgfqpoint{12.649349in}{5.368654in}}%
\pgfpathlineto{\pgfqpoint{12.655591in}{5.367094in}}%
\pgfpathlineto{\pgfqpoint{12.660355in}{5.364610in}}%
\pgfpathlineto{\pgfqpoint{12.666811in}{5.363850in}}%
\pgfpathlineto{\pgfqpoint{12.678142in}{5.360392in}}%
\pgfpathlineto{\pgfqpoint{12.701402in}{5.353975in}}%
\pgfpathlineto{\pgfqpoint{12.723310in}{5.346952in}}%
\pgfpathlineto{\pgfqpoint{12.734620in}{5.344034in}}%
\pgfpathlineto{\pgfqpoint{12.756236in}{5.337834in}}%
\pgfpathlineto{\pgfqpoint{12.768088in}{5.334091in}}%
\pgfpathlineto{\pgfqpoint{12.790180in}{5.326565in}}%
\pgfpathlineto{\pgfqpoint{12.828821in}{5.314774in}}%
\pgfpathlineto{\pgfqpoint{12.851124in}{5.307268in}}%
\pgfpathlineto{\pgfqpoint{12.890866in}{5.294266in}}%
\pgfpathlineto{\pgfqpoint{13.016479in}{5.248987in}}%
\pgfpathlineto{\pgfqpoint{13.039237in}{5.240611in}}%
\pgfpathlineto{\pgfqpoint{13.050417in}{5.235849in}}%
\pgfpathlineto{\pgfqpoint{13.060744in}{5.231352in}}%
\pgfpathlineto{\pgfqpoint{13.068391in}{5.229604in}}%
\pgfpathlineto{\pgfqpoint{13.083445in}{5.222146in}}%
\pgfpathlineto{\pgfqpoint{13.094991in}{5.218292in}}%
\pgfpathlineto{\pgfqpoint{13.106993in}{5.214131in}}%
\pgfpathlineto{\pgfqpoint{13.163765in}{5.195214in}}%
\pgfpathlineto{\pgfqpoint{13.187567in}{5.188692in}}%
\pgfpathlineto{\pgfqpoint{13.209995in}{5.181563in}}%
\pgfpathlineto{\pgfqpoint{13.227659in}{5.177808in}}%
\pgfpathlineto{\pgfqpoint{13.250218in}{5.171185in}}%
\pgfpathlineto{\pgfqpoint{13.255055in}{5.171307in}}%
\pgfpathlineto{\pgfqpoint{13.273234in}{5.167626in}}%
\pgfpathlineto{\pgfqpoint{13.285390in}{5.164406in}}%
\pgfpathlineto{\pgfqpoint{13.297912in}{5.161348in}}%
\pgfpathlineto{\pgfqpoint{13.308881in}{5.160054in}}%
\pgfpathlineto{\pgfqpoint{13.320128in}{5.156879in}}%
\pgfpathlineto{\pgfqpoint{13.337313in}{5.155491in}}%
\pgfpathlineto{\pgfqpoint{13.371358in}{5.148267in}}%
\pgfpathlineto{\pgfqpoint{13.394960in}{5.142570in}}%
\pgfpathlineto{\pgfqpoint{13.401660in}{5.142980in}}%
\pgfpathlineto{\pgfqpoint{13.417754in}{5.138831in}}%
\pgfpathlineto{\pgfqpoint{13.422886in}{5.136493in}}%
\pgfpathlineto{\pgfqpoint{13.429854in}{5.137464in}}%
\pgfpathlineto{\pgfqpoint{13.440689in}{5.132968in}}%
\pgfpathlineto{\pgfqpoint{13.445758in}{5.133069in}}%
\pgfpathlineto{\pgfqpoint{13.451063in}{5.130304in}}%
\pgfpathlineto{\pgfqpoint{13.462536in}{5.128577in}}%
\pgfpathlineto{\pgfqpoint{13.468195in}{5.126481in}}%
\pgfpathlineto{\pgfqpoint{13.474782in}{5.125586in}}%
\pgfpathlineto{\pgfqpoint{13.496647in}{5.117765in}}%
\pgfpathlineto{\pgfqpoint{13.512410in}{5.112847in}}%
\pgfpathlineto{\pgfqpoint{13.518387in}{5.109446in}}%
\pgfpathlineto{\pgfqpoint{13.523447in}{5.108343in}}%
\pgfpathlineto{\pgfqpoint{13.549380in}{5.097483in}}%
\pgfpathlineto{\pgfqpoint{13.555288in}{5.096369in}}%
\pgfpathlineto{\pgfqpoint{13.560134in}{5.091607in}}%
\pgfpathlineto{\pgfqpoint{13.589942in}{5.077416in}}%
\pgfpathlineto{\pgfqpoint{13.594946in}{5.073691in}}%
\pgfpathlineto{\pgfqpoint{13.604229in}{5.068797in}}%
\pgfpathlineto{\pgfqpoint{13.614636in}{5.060336in}}%
\pgfpathlineto{\pgfqpoint{13.612932in}{5.053264in}}%
\pgfpathlineto{\pgfqpoint{13.621991in}{5.046506in}}%
\pgfpathlineto{\pgfqpoint{13.626739in}{5.043311in}}%
\pgfpathlineto{\pgfqpoint{13.633498in}{5.041308in}}%
\pgfpathlineto{\pgfqpoint{13.637150in}{5.038233in}}%
\pgfpathlineto{\pgfqpoint{13.638964in}{5.034159in}}%
\pgfpathlineto{\pgfqpoint{13.641881in}{5.030664in}}%
\pgfpathlineto{\pgfqpoint{13.646674in}{5.027906in}}%
\pgfpathlineto{\pgfqpoint{13.651992in}{5.020926in}}%
\pgfpathlineto{\pgfqpoint{13.656082in}{5.017519in}}%
\pgfpathlineto{\pgfqpoint{13.658258in}{5.013254in}}%
\pgfpathlineto{\pgfqpoint{13.663170in}{5.010620in}}%
\pgfpathlineto{\pgfqpoint{13.666840in}{5.003315in}}%
\pgfpathlineto{\pgfqpoint{13.672072in}{4.995521in}}%
\pgfpathlineto{\pgfqpoint{13.677699in}{4.992785in}}%
\pgfpathlineto{\pgfqpoint{13.677599in}{4.987437in}}%
\pgfpathlineto{\pgfqpoint{13.681503in}{4.984628in}}%
\pgfpathlineto{\pgfqpoint{13.687136in}{4.977026in}}%
\pgfpathlineto{\pgfqpoint{13.691209in}{4.973926in}}%
\pgfpathlineto{\pgfqpoint{13.698237in}{4.961799in}}%
\pgfpathlineto{\pgfqpoint{13.700721in}{4.957939in}}%
\pgfpathlineto{\pgfqpoint{13.701517in}{4.954060in}}%
\pgfpathlineto{\pgfqpoint{13.704426in}{4.950342in}}%
\pgfpathlineto{\pgfqpoint{13.706734in}{4.942069in}}%
\pgfpathlineto{\pgfqpoint{13.712977in}{4.925046in}}%
\pgfpathlineto{\pgfqpoint{13.716945in}{4.916302in}}%
\pgfpathlineto{\pgfqpoint{13.720776in}{4.903566in}}%
\pgfpathlineto{\pgfqpoint{13.720571in}{4.899300in}}%
\pgfpathlineto{\pgfqpoint{13.722861in}{4.890812in}}%
\pgfpathlineto{\pgfqpoint{13.724575in}{4.882074in}}%
\pgfpathlineto{\pgfqpoint{13.724157in}{4.878789in}}%
\pgfpathlineto{\pgfqpoint{13.726205in}{4.869431in}}%
\pgfpathlineto{\pgfqpoint{13.729055in}{4.836594in}}%
\pgfpathlineto{\pgfqpoint{13.728729in}{4.806436in}}%
\pgfpathlineto{\pgfqpoint{13.721835in}{4.773520in}}%
\pgfpathlineto{\pgfqpoint{13.719673in}{4.766627in}}%
\pgfpathlineto{\pgfqpoint{13.714354in}{4.741689in}}%
\pgfpathlineto{\pgfqpoint{13.712334in}{4.733186in}}%
\pgfpathlineto{\pgfqpoint{13.710376in}{4.727459in}}%
\pgfpathlineto{\pgfqpoint{13.710262in}{4.721191in}}%
\pgfpathlineto{\pgfqpoint{13.705558in}{4.713235in}}%
\pgfpathlineto{\pgfqpoint{13.700716in}{4.691351in}}%
\pgfpathlineto{\pgfqpoint{13.692951in}{4.674863in}}%
\pgfpathlineto{\pgfqpoint{13.685005in}{4.654486in}}%
\pgfpathlineto{\pgfqpoint{13.679222in}{4.649121in}}%
\pgfpathlineto{\pgfqpoint{13.678498in}{4.628997in}}%
\pgfpathlineto{\pgfqpoint{13.673958in}{4.623023in}}%
\pgfpathlineto{\pgfqpoint{13.663162in}{4.586223in}}%
\pgfpathlineto{\pgfqpoint{13.660670in}{4.581600in}}%
\pgfpathlineto{\pgfqpoint{13.658027in}{4.578759in}}%
\pgfpathlineto{\pgfqpoint{13.656556in}{4.562931in}}%
\pgfpathlineto{\pgfqpoint{13.652548in}{4.554910in}}%
\pgfpathlineto{\pgfqpoint{13.652528in}{4.547554in}}%
\pgfpathlineto{\pgfqpoint{13.650701in}{4.544105in}}%
\pgfpathlineto{\pgfqpoint{13.648844in}{4.530510in}}%
\pgfpathlineto{\pgfqpoint{13.647591in}{4.526552in}}%
\pgfpathlineto{\pgfqpoint{13.644574in}{4.528080in}}%
\pgfpathlineto{\pgfqpoint{13.636425in}{4.499799in}}%
\pgfpathlineto{\pgfqpoint{13.624812in}{4.457109in}}%
\pgfpathlineto{\pgfqpoint{13.623139in}{4.456559in}}%
\pgfpathlineto{\pgfqpoint{13.621951in}{4.453752in}}%
\pgfpathlineto{\pgfqpoint{13.618009in}{4.436985in}}%
\pgfpathlineto{\pgfqpoint{13.603982in}{4.391695in}}%
\pgfpathlineto{\pgfqpoint{13.601369in}{4.388890in}}%
\pgfpathlineto{\pgfqpoint{13.596821in}{4.364445in}}%
\pgfpathlineto{\pgfqpoint{13.595201in}{4.361676in}}%
\pgfpathlineto{\pgfqpoint{13.592757in}{4.352754in}}%
\pgfpathlineto{\pgfqpoint{13.582236in}{4.322573in}}%
\pgfpathlineto{\pgfqpoint{13.577653in}{4.305575in}}%
\pgfpathlineto{\pgfqpoint{13.574322in}{4.294685in}}%
\pgfpathlineto{\pgfqpoint{13.568968in}{4.279228in}}%
\pgfpathlineto{\pgfqpoint{13.566784in}{4.277626in}}%
\pgfpathlineto{\pgfqpoint{13.565430in}{4.269523in}}%
\pgfpathlineto{\pgfqpoint{13.561893in}{4.259348in}}%
\pgfpathlineto{\pgfqpoint{13.558730in}{4.246365in}}%
\pgfpathlineto{\pgfqpoint{13.554641in}{4.237899in}}%
\pgfpathlineto{\pgfqpoint{13.549376in}{4.218829in}}%
\pgfpathlineto{\pgfqpoint{13.545524in}{4.207013in}}%
\pgfpathlineto{\pgfqpoint{13.543232in}{4.201891in}}%
\pgfpathlineto{\pgfqpoint{13.537893in}{4.183777in}}%
\pgfpathlineto{\pgfqpoint{13.522029in}{4.134291in}}%
\pgfpathlineto{\pgfqpoint{13.520443in}{4.126166in}}%
\pgfpathlineto{\pgfqpoint{13.516033in}{4.114729in}}%
\pgfpathlineto{\pgfqpoint{13.512155in}{4.102219in}}%
\pgfpathlineto{\pgfqpoint{13.508739in}{4.099151in}}%
\pgfpathlineto{\pgfqpoint{13.506930in}{4.095555in}}%
\pgfpathlineto{\pgfqpoint{13.507175in}{4.081950in}}%
\pgfpathlineto{\pgfqpoint{13.505041in}{4.077024in}}%
\pgfpathlineto{\pgfqpoint{13.503139in}{4.077602in}}%
\pgfpathlineto{\pgfqpoint{13.500895in}{4.074832in}}%
\pgfpathlineto{\pgfqpoint{13.486664in}{4.058606in}}%
\pgfpathlineto{\pgfqpoint{13.483976in}{4.051360in}}%
\pgfpathlineto{\pgfqpoint{13.484850in}{4.037920in}}%
\pgfpathlineto{\pgfqpoint{13.484269in}{4.024659in}}%
\pgfpathlineto{\pgfqpoint{13.480793in}{4.016475in}}%
\pgfpathlineto{\pgfqpoint{13.481052in}{4.016564in}}%
\pgfpathlineto{\pgfqpoint{13.466934in}{3.997391in}}%
\pgfpathlineto{\pgfqpoint{13.463116in}{3.990369in}}%
\pgfpathlineto{\pgfqpoint{13.465869in}{3.975905in}}%
\pgfpathlineto{\pgfqpoint{13.458195in}{3.943617in}}%
\pgfpathlineto{\pgfqpoint{13.457833in}{3.935526in}}%
\pgfpathlineto{\pgfqpoint{13.450700in}{3.925593in}}%
\pgfpathlineto{\pgfqpoint{13.425665in}{3.898481in}}%
\pgfpathlineto{\pgfqpoint{13.428865in}{3.866917in}}%
\pgfpathlineto{\pgfqpoint{13.428966in}{3.867064in}}%
\pgfpathlineto{\pgfqpoint{13.393082in}{3.828712in}}%
\pgfpathlineto{\pgfqpoint{13.404578in}{3.797381in}}%
\pgfpathlineto{\pgfqpoint{13.401278in}{3.786165in}}%
\pgfpathlineto{\pgfqpoint{13.397093in}{3.783939in}}%
\pgfpathlineto{\pgfqpoint{13.398491in}{3.778270in}}%
\pgfpathlineto{\pgfqpoint{13.394205in}{3.769395in}}%
\pgfpathlineto{\pgfqpoint{13.395540in}{3.757289in}}%
\pgfpathlineto{\pgfqpoint{13.394280in}{3.748875in}}%
\pgfpathlineto{\pgfqpoint{13.394515in}{3.739867in}}%
\pgfpathlineto{\pgfqpoint{13.389628in}{3.745392in}}%
\pgfpathlineto{\pgfqpoint{13.385512in}{3.742328in}}%
\pgfpathlineto{\pgfqpoint{13.377832in}{3.732753in}}%
\pgfpathlineto{\pgfqpoint{13.375834in}{3.722897in}}%
\pgfpathlineto{\pgfqpoint{13.375687in}{3.714091in}}%
\pgfpathlineto{\pgfqpoint{13.372492in}{3.709808in}}%
\pgfpathlineto{\pgfqpoint{13.373817in}{3.702362in}}%
\pgfpathlineto{\pgfqpoint{13.370437in}{3.698577in}}%
\pgfpathlineto{\pgfqpoint{13.370599in}{3.692586in}}%
\pgfpathlineto{\pgfqpoint{13.367613in}{3.681622in}}%
\pgfpathlineto{\pgfqpoint{13.366076in}{3.680316in}}%
\pgfpathlineto{\pgfqpoint{13.362944in}{3.668054in}}%
\pgfpathlineto{\pgfqpoint{13.354577in}{3.660754in}}%
\pgfpathlineto{\pgfqpoint{13.350759in}{3.635367in}}%
\pgfpathlineto{\pgfqpoint{13.345121in}{3.609823in}}%
\pgfpathlineto{\pgfqpoint{13.343770in}{3.611006in}}%
\pgfpathlineto{\pgfqpoint{13.340284in}{3.602150in}}%
\pgfpathlineto{\pgfqpoint{13.340065in}{3.597483in}}%
\pgfpathlineto{\pgfqpoint{13.336319in}{3.587767in}}%
\pgfpathlineto{\pgfqpoint{13.329724in}{3.583396in}}%
\pgfpathlineto{\pgfqpoint{13.326824in}{3.563237in}}%
\pgfpathlineto{\pgfqpoint{13.327044in}{3.563444in}}%
\pgfpathlineto{\pgfqpoint{13.320148in}{3.556824in}}%
\pgfpathlineto{\pgfqpoint{13.315113in}{3.552135in}}%
\pgfpathlineto{\pgfqpoint{13.314879in}{3.550299in}}%
\pgfpathlineto{\pgfqpoint{13.305903in}{3.507372in}}%
\pgfpathlineto{\pgfqpoint{13.303516in}{3.502800in}}%
\pgfpathlineto{\pgfqpoint{13.297436in}{3.498838in}}%
\pgfpathlineto{\pgfqpoint{13.296061in}{3.494393in}}%
\pgfpathlineto{\pgfqpoint{13.295993in}{3.476049in}}%
\pgfpathlineto{\pgfqpoint{13.291434in}{3.467896in}}%
\pgfpathlineto{\pgfqpoint{13.288174in}{3.453620in}}%
\pgfpathlineto{\pgfqpoint{13.280812in}{3.444637in}}%
\pgfpathlineto{\pgfqpoint{13.279968in}{3.434754in}}%
\pgfpathlineto{\pgfqpoint{13.277885in}{3.429058in}}%
\pgfpathlineto{\pgfqpoint{13.276778in}{3.420828in}}%
\pgfpathlineto{\pgfqpoint{13.274724in}{3.417272in}}%
\pgfpathlineto{\pgfqpoint{13.273115in}{3.412169in}}%
\pgfpathlineto{\pgfqpoint{13.270705in}{3.408565in}}%
\pgfpathlineto{\pgfqpoint{13.266816in}{3.408902in}}%
\pgfpathlineto{\pgfqpoint{13.263439in}{3.407704in}}%
\pgfpathlineto{\pgfqpoint{13.259465in}{3.395683in}}%
\pgfpathlineto{\pgfqpoint{13.262615in}{3.396524in}}%
\pgfpathlineto{\pgfqpoint{13.258786in}{3.364638in}}%
\pgfpathlineto{\pgfqpoint{13.254796in}{3.354860in}}%
\pgfpathlineto{\pgfqpoint{13.253091in}{3.348736in}}%
\pgfpathlineto{\pgfqpoint{13.253263in}{3.344854in}}%
\pgfpathlineto{\pgfqpoint{13.241367in}{3.317888in}}%
\pgfpathlineto{\pgfqpoint{13.237560in}{3.315292in}}%
\pgfpathlineto{\pgfqpoint{13.241155in}{3.310440in}}%
\pgfpathlineto{\pgfqpoint{13.238093in}{3.307401in}}%
\pgfpathlineto{\pgfqpoint{13.233401in}{3.310579in}}%
\pgfpathlineto{\pgfqpoint{13.229974in}{3.310331in}}%
\pgfpathlineto{\pgfqpoint{13.228033in}{3.303477in}}%
\pgfpathlineto{\pgfqpoint{13.221179in}{3.294176in}}%
\pgfpathlineto{\pgfqpoint{13.217429in}{3.276438in}}%
\pgfpathlineto{\pgfqpoint{13.217392in}{3.265723in}}%
\pgfpathlineto{\pgfqpoint{13.210476in}{3.249465in}}%
\pgfpathlineto{\pgfqpoint{13.210218in}{3.240281in}}%
\pgfpathlineto{\pgfqpoint{13.208805in}{3.233787in}}%
\pgfpathlineto{\pgfqpoint{13.204646in}{3.229834in}}%
\pgfpathlineto{\pgfqpoint{13.203198in}{3.224736in}}%
\pgfpathlineto{\pgfqpoint{13.200943in}{3.222316in}}%
\pgfpathlineto{\pgfqpoint{13.198577in}{3.209511in}}%
\pgfpathlineto{\pgfqpoint{13.196097in}{3.204919in}}%
\pgfpathlineto{\pgfqpoint{13.174082in}{3.135849in}}%
\pgfpathlineto{\pgfqpoint{13.170570in}{3.131436in}}%
\pgfpathlineto{\pgfqpoint{13.161447in}{3.093650in}}%
\pgfpathlineto{\pgfqpoint{13.158852in}{3.088186in}}%
\pgfpathlineto{\pgfqpoint{13.158216in}{3.081111in}}%
\pgfpathlineto{\pgfqpoint{13.154800in}{3.072680in}}%
\pgfpathlineto{\pgfqpoint{13.146975in}{3.050116in}}%
\pgfpathlineto{\pgfqpoint{13.146108in}{3.044548in}}%
\pgfpathlineto{\pgfqpoint{13.135904in}{3.014558in}}%
\pgfpathlineto{\pgfqpoint{13.135143in}{3.009072in}}%
\pgfpathlineto{\pgfqpoint{13.132888in}{3.004265in}}%
\pgfpathlineto{\pgfqpoint{13.131566in}{2.995713in}}%
\pgfpathlineto{\pgfqpoint{13.128889in}{2.992402in}}%
\pgfpathlineto{\pgfqpoint{13.126466in}{2.977195in}}%
\pgfpathlineto{\pgfqpoint{13.124196in}{2.974953in}}%
\pgfpathlineto{\pgfqpoint{13.116569in}{2.946497in}}%
\pgfpathlineto{\pgfqpoint{13.113140in}{2.941933in}}%
\pgfpathlineto{\pgfqpoint{13.108937in}{2.931467in}}%
\pgfpathlineto{\pgfqpoint{13.108557in}{2.924044in}}%
\pgfpathlineto{\pgfqpoint{13.106457in}{2.920772in}}%
\pgfpathlineto{\pgfqpoint{13.102607in}{2.900548in}}%
\pgfpathlineto{\pgfqpoint{13.099046in}{2.897241in}}%
\pgfpathlineto{\pgfqpoint{13.092959in}{2.870242in}}%
\pgfpathlineto{\pgfqpoint{13.089648in}{2.867547in}}%
\pgfpathlineto{\pgfqpoint{13.086904in}{2.854185in}}%
\pgfpathlineto{\pgfqpoint{13.082566in}{2.842889in}}%
\pgfpathlineto{\pgfqpoint{13.078709in}{2.831582in}}%
\pgfpathlineto{\pgfqpoint{13.076027in}{2.816715in}}%
\pgfpathlineto{\pgfqpoint{13.072344in}{2.814067in}}%
\pgfpathlineto{\pgfqpoint{13.067774in}{2.802577in}}%
\pgfpathlineto{\pgfqpoint{13.064803in}{2.789304in}}%
\pgfpathlineto{\pgfqpoint{13.052914in}{2.752406in}}%
\pgfpathlineto{\pgfqpoint{13.044851in}{2.728127in}}%
\pgfpathlineto{\pgfqpoint{13.040415in}{2.717129in}}%
\pgfpathlineto{\pgfqpoint{13.034267in}{2.699545in}}%
\pgfpathlineto{\pgfqpoint{13.031766in}{2.693343in}}%
\pgfpathlineto{\pgfqpoint{13.025476in}{2.685222in}}%
\pgfpathlineto{\pgfqpoint{13.025183in}{2.676791in}}%
\pgfpathlineto{\pgfqpoint{13.022996in}{2.671622in}}%
\pgfpathlineto{\pgfqpoint{13.021537in}{2.662992in}}%
\pgfpathlineto{\pgfqpoint{13.019162in}{2.658708in}}%
\pgfpathlineto{\pgfqpoint{13.017168in}{2.651991in}}%
\pgfpathlineto{\pgfqpoint{13.014030in}{2.647417in}}%
\pgfpathlineto{\pgfqpoint{13.013674in}{2.637988in}}%
\pgfpathlineto{\pgfqpoint{13.010971in}{2.632589in}}%
\pgfpathlineto{\pgfqpoint{13.009519in}{2.624653in}}%
\pgfpathlineto{\pgfqpoint{13.004054in}{2.616258in}}%
\pgfpathlineto{\pgfqpoint{12.999968in}{2.602336in}}%
\pgfpathlineto{\pgfqpoint{12.995974in}{2.592273in}}%
\pgfpathlineto{\pgfqpoint{12.991786in}{2.578020in}}%
\pgfpathlineto{\pgfqpoint{12.984767in}{2.563387in}}%
\pgfpathlineto{\pgfqpoint{12.982510in}{2.556137in}}%
\pgfpathlineto{\pgfqpoint{12.979821in}{2.552095in}}%
\pgfpathlineto{\pgfqpoint{12.978856in}{2.544213in}}%
\pgfpathlineto{\pgfqpoint{12.959585in}{2.489109in}}%
\pgfpathlineto{\pgfqpoint{12.955673in}{2.487474in}}%
\pgfpathlineto{\pgfqpoint{12.946715in}{2.449813in}}%
\pgfpathlineto{\pgfqpoint{12.942083in}{2.446621in}}%
\pgfpathlineto{\pgfqpoint{12.943785in}{2.448009in}}%
\pgfpathlineto{\pgfqpoint{12.923562in}{2.437186in}}%
\pgfpathlineto{\pgfqpoint{12.923190in}{2.437235in}}%
\pgfpathlineto{\pgfqpoint{12.923523in}{2.437172in}}%
\pgfpathlineto{\pgfqpoint{12.914409in}{2.428399in}}%
\pgfpathlineto{\pgfqpoint{12.914996in}{2.417723in}}%
\pgfpathlineto{\pgfqpoint{12.912271in}{2.414731in}}%
\pgfpathlineto{\pgfqpoint{12.911839in}{2.406304in}}%
\pgfpathlineto{\pgfqpoint{12.909335in}{2.402403in}}%
\pgfpathlineto{\pgfqpoint{12.907881in}{2.387904in}}%
\pgfpathlineto{\pgfqpoint{12.905565in}{2.381453in}}%
\pgfpathlineto{\pgfqpoint{12.902030in}{2.364141in}}%
\pgfpathlineto{\pgfqpoint{12.899895in}{2.358191in}}%
\pgfpathlineto{\pgfqpoint{12.898585in}{2.345980in}}%
\pgfpathlineto{\pgfqpoint{12.897186in}{2.341311in}}%
\pgfpathlineto{\pgfqpoint{12.894795in}{2.327193in}}%
\pgfpathlineto{\pgfqpoint{12.891228in}{2.309283in}}%
\pgfpathlineto{\pgfqpoint{12.888774in}{2.290376in}}%
\pgfpathlineto{\pgfqpoint{12.885762in}{2.278155in}}%
\pgfpathlineto{\pgfqpoint{12.881397in}{2.252589in}}%
\pgfpathlineto{\pgfqpoint{12.881318in}{2.247028in}}%
\pgfpathlineto{\pgfqpoint{12.879222in}{2.241217in}}%
\pgfpathlineto{\pgfqpoint{12.876525in}{2.214695in}}%
\pgfpathlineto{\pgfqpoint{12.874694in}{2.210201in}}%
\pgfpathlineto{\pgfqpoint{12.869660in}{2.178480in}}%
\pgfpathlineto{\pgfqpoint{12.869979in}{2.172541in}}%
\pgfpathlineto{\pgfqpoint{12.867253in}{2.166577in}}%
\pgfpathlineto{\pgfqpoint{12.866891in}{2.160589in}}%
\pgfpathlineto{\pgfqpoint{12.864280in}{2.148215in}}%
\pgfpathlineto{\pgfqpoint{12.860566in}{2.120193in}}%
\pgfpathlineto{\pgfqpoint{12.855745in}{2.102814in}}%
\pgfpathlineto{\pgfqpoint{12.856051in}{2.094833in}}%
\pgfpathlineto{\pgfqpoint{12.852306in}{2.075459in}}%
\pgfpathlineto{\pgfqpoint{12.850392in}{2.063650in}}%
\pgfpathlineto{\pgfqpoint{12.849508in}{2.056782in}}%
\pgfpathlineto{\pgfqpoint{12.847527in}{2.050614in}}%
\pgfpathlineto{\pgfqpoint{12.845314in}{2.030335in}}%
\pgfpathlineto{\pgfqpoint{12.841959in}{2.012104in}}%
\pgfpathlineto{\pgfqpoint{12.836627in}{1.985587in}}%
\pgfpathlineto{\pgfqpoint{12.834754in}{1.979398in}}%
\pgfpathlineto{\pgfqpoint{12.835248in}{1.973200in}}%
\pgfpathlineto{\pgfqpoint{12.832152in}{1.954305in}}%
\pgfpathlineto{\pgfqpoint{12.829781in}{1.948713in}}%
\pgfpathlineto{\pgfqpoint{12.827908in}{1.937299in}}%
\pgfpathlineto{\pgfqpoint{12.827007in}{1.929172in}}%
\pgfpathlineto{\pgfqpoint{12.824509in}{1.923746in}}%
\pgfpathlineto{\pgfqpoint{12.816407in}{1.868231in}}%
\pgfpathlineto{\pgfqpoint{12.811157in}{1.842558in}}%
\pgfpathlineto{\pgfqpoint{12.805390in}{1.793909in}}%
\pgfpathlineto{\pgfqpoint{12.803678in}{1.787454in}}%
\pgfpathlineto{\pgfqpoint{12.803552in}{1.780979in}}%
\pgfpathlineto{\pgfqpoint{12.800914in}{1.774714in}}%
\pgfpathlineto{\pgfqpoint{12.798992in}{1.760891in}}%
\pgfpathlineto{\pgfqpoint{12.789456in}{1.741743in}}%
\pgfpathlineto{\pgfqpoint{12.781681in}{1.702577in}}%
\pgfpathlineto{\pgfqpoint{12.777995in}{1.695776in}}%
\pgfpathlineto{\pgfqpoint{12.775616in}{1.684955in}}%
\pgfpathlineto{\pgfqpoint{12.772391in}{1.681324in}}%
\pgfpathlineto{\pgfqpoint{12.769451in}{1.666559in}}%
\pgfpathlineto{\pgfqpoint{12.761512in}{1.640024in}}%
\pgfpathlineto{\pgfqpoint{12.759759in}{1.639357in}}%
\pgfpathlineto{\pgfqpoint{12.755081in}{1.627034in}}%
\pgfpathlineto{\pgfqpoint{12.750350in}{1.625751in}}%
\pgfpathlineto{\pgfqpoint{12.748002in}{1.613434in}}%
\pgfpathlineto{\pgfqpoint{12.748582in}{1.602181in}}%
\pgfpathlineto{\pgfqpoint{12.729165in}{1.555613in}}%
\pgfpathlineto{\pgfqpoint{12.726335in}{1.549530in}}%
\pgfpathlineto{\pgfqpoint{12.723764in}{1.547585in}}%
\pgfpathlineto{\pgfqpoint{12.712151in}{1.524445in}}%
\pgfpathlineto{\pgfqpoint{12.708639in}{1.521955in}}%
\pgfpathlineto{\pgfqpoint{12.700835in}{1.505945in}}%
\pgfpathlineto{\pgfqpoint{12.694762in}{1.491489in}}%
\pgfpathlineto{\pgfqpoint{12.690928in}{1.487008in}}%
\pgfpathlineto{\pgfqpoint{12.686221in}{1.483700in}}%
\pgfpathlineto{\pgfqpoint{12.683603in}{1.477780in}}%
\pgfpathlineto{\pgfqpoint{12.680215in}{1.473398in}}%
\pgfpathlineto{\pgfqpoint{12.675638in}{1.470956in}}%
\pgfpathlineto{\pgfqpoint{12.665667in}{1.457438in}}%
\pgfpathlineto{\pgfqpoint{12.658141in}{1.450415in}}%
\pgfpathlineto{\pgfqpoint{12.655519in}{1.445313in}}%
\pgfpathlineto{\pgfqpoint{12.651096in}{1.441285in}}%
\pgfpathlineto{\pgfqpoint{12.645655in}{1.432904in}}%
\pgfpathlineto{\pgfqpoint{12.640555in}{1.431664in}}%
\pgfpathlineto{\pgfqpoint{12.635644in}{1.423050in}}%
\pgfpathlineto{\pgfqpoint{12.629198in}{1.415665in}}%
\pgfpathlineto{\pgfqpoint{12.626068in}{1.411227in}}%
\pgfpathlineto{\pgfqpoint{12.610867in}{1.400348in}}%
\pgfpathlineto{\pgfqpoint{12.608053in}{1.395676in}}%
\pgfpathlineto{\pgfqpoint{12.603533in}{1.394935in}}%
\pgfpathlineto{\pgfqpoint{12.596837in}{1.388254in}}%
\pgfpathlineto{\pgfqpoint{12.595271in}{1.382519in}}%
\pgfpathlineto{\pgfqpoint{12.591010in}{1.379955in}}%
\pgfpathlineto{\pgfqpoint{12.584099in}{1.372231in}}%
\pgfpathlineto{\pgfqpoint{12.579166in}{1.370287in}}%
\pgfpathlineto{\pgfqpoint{12.566005in}{1.357284in}}%
\pgfpathlineto{\pgfqpoint{12.562044in}{1.356831in}}%
\pgfpathlineto{\pgfqpoint{12.558723in}{1.353927in}}%
\pgfpathlineto{\pgfqpoint{12.550558in}{1.352231in}}%
\pgfpathlineto{\pgfqpoint{12.546287in}{1.350053in}}%
\pgfpathlineto{\pgfqpoint{12.535013in}{1.340560in}}%
\pgfpathlineto{\pgfqpoint{12.533076in}{1.343666in}}%
\pgfpathlineto{\pgfqpoint{12.528302in}{1.337793in}}%
\pgfpathlineto{\pgfqpoint{12.518518in}{1.336346in}}%
\pgfpathlineto{\pgfqpoint{12.512037in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{12.507737in}{1.330944in}}%
\pgfpathlineto{\pgfqpoint{12.499275in}{1.328271in}}%
\pgfpathlineto{\pgfqpoint{12.492697in}{1.327816in}}%
\pgfpathlineto{\pgfqpoint{12.486526in}{1.325709in}}%
\pgfpathlineto{\pgfqpoint{12.478145in}{1.320219in}}%
\pgfpathlineto{\pgfqpoint{12.477361in}{1.322680in}}%
\pgfpathlineto{\pgfqpoint{12.471060in}{1.321948in}}%
\pgfpathlineto{\pgfqpoint{12.467598in}{1.320053in}}%
\pgfpathlineto{\pgfqpoint{12.463479in}{1.320563in}}%
\pgfpathlineto{\pgfqpoint{12.458928in}{1.317315in}}%
\pgfpathlineto{\pgfqpoint{12.440087in}{1.312689in}}%
\pgfpathlineto{\pgfqpoint{12.433082in}{1.313780in}}%
\pgfpathlineto{\pgfqpoint{12.425048in}{1.310783in}}%
\pgfpathlineto{\pgfqpoint{12.414521in}{1.310010in}}%
\pgfpathlineto{\pgfqpoint{12.403068in}{1.310060in}}%
\pgfpathlineto{\pgfqpoint{12.398383in}{1.308625in}}%
\pgfpathlineto{\pgfqpoint{12.383947in}{1.308375in}}%
\pgfpathlineto{\pgfqpoint{12.375208in}{1.307468in}}%
\pgfpathlineto{\pgfqpoint{12.363605in}{1.307555in}}%
\pgfpathlineto{\pgfqpoint{12.329331in}{1.312411in}}%
\pgfpathlineto{\pgfqpoint{12.319875in}{1.312737in}}%
\pgfpathlineto{\pgfqpoint{12.303118in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{12.288875in}{1.317173in}}%
\pgfpathlineto{\pgfqpoint{12.283388in}{1.319457in}}%
\pgfpathlineto{\pgfqpoint{12.274028in}{1.320846in}}%
\pgfpathlineto{\pgfqpoint{12.253158in}{1.324256in}}%
\pgfpathlineto{\pgfqpoint{12.248490in}{1.325955in}}%
\pgfpathlineto{\pgfqpoint{12.232227in}{1.329602in}}%
\pgfpathlineto{\pgfqpoint{12.208029in}{1.335607in}}%
\pgfpathlineto{\pgfqpoint{12.200884in}{1.339074in}}%
\pgfpathlineto{\pgfqpoint{12.192497in}{1.340011in}}%
\pgfpathlineto{\pgfqpoint{12.176073in}{1.347458in}}%
\pgfpathlineto{\pgfqpoint{12.169409in}{1.350079in}}%
\pgfpathlineto{\pgfqpoint{12.166582in}{1.353458in}}%
\pgfpathlineto{\pgfqpoint{12.159762in}{1.355521in}}%
\pgfpathlineto{\pgfqpoint{12.144017in}{1.356315in}}%
\pgfpathlineto{\pgfqpoint{12.139672in}{1.361581in}}%
\pgfpathlineto{\pgfqpoint{12.134948in}{1.364327in}}%
\pgfpathlineto{\pgfqpoint{12.134270in}{1.366956in}}%
\pgfpathlineto{\pgfqpoint{12.119445in}{1.367302in}}%
\pgfpathlineto{\pgfqpoint{12.102411in}{1.379062in}}%
\pgfpathlineto{\pgfqpoint{12.096650in}{1.379219in}}%
\pgfpathlineto{\pgfqpoint{12.087009in}{1.378364in}}%
\pgfpathlineto{\pgfqpoint{12.079536in}{1.381890in}}%
\pgfpathlineto{\pgfqpoint{12.075306in}{1.384922in}}%
\pgfpathlineto{\pgfqpoint{12.079927in}{1.376969in}}%
\pgfpathlineto{\pgfqpoint{12.062286in}{1.385022in}}%
\pgfpathlineto{\pgfqpoint{12.036470in}{1.391400in}}%
\pgfpathlineto{\pgfqpoint{12.017977in}{1.395752in}}%
\pgfpathlineto{\pgfqpoint{12.010469in}{1.396677in}}%
\pgfpathlineto{\pgfqpoint{12.008583in}{1.398965in}}%
\pgfpathlineto{\pgfqpoint{11.987811in}{1.402707in}}%
\pgfpathlineto{\pgfqpoint{11.981741in}{1.406463in}}%
\pgfpathlineto{\pgfqpoint{11.972265in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{11.975461in}{1.405203in}}%
\pgfpathlineto{\pgfqpoint{11.969533in}{1.405637in}}%
\pgfpathlineto{\pgfqpoint{11.966507in}{1.407401in}}%
\pgfpathlineto{\pgfqpoint{11.961674in}{1.406406in}}%
\pgfpathlineto{\pgfqpoint{11.928012in}{1.415177in}}%
\pgfpathlineto{\pgfqpoint{11.916973in}{1.415471in}}%
\pgfpathlineto{\pgfqpoint{11.912183in}{1.417643in}}%
\pgfpathlineto{\pgfqpoint{11.902022in}{1.417329in}}%
\pgfpathlineto{\pgfqpoint{11.885414in}{1.419173in}}%
\pgfpathlineto{\pgfqpoint{11.867000in}{1.422150in}}%
\pgfpathlineto{\pgfqpoint{11.848930in}{1.424143in}}%
\pgfpathlineto{\pgfqpoint{11.842949in}{1.424269in}}%
\pgfpathlineto{\pgfqpoint{11.836304in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{11.824006in}{1.425379in}}%
\pgfpathlineto{\pgfqpoint{11.807095in}{1.427214in}}%
\pgfpathlineto{\pgfqpoint{11.800592in}{1.427489in}}%
\pgfpathlineto{\pgfqpoint{11.793849in}{1.425764in}}%
\pgfpathlineto{\pgfqpoint{11.781641in}{1.430698in}}%
\pgfpathlineto{\pgfqpoint{11.766167in}{1.432572in}}%
\pgfpathlineto{\pgfqpoint{11.763924in}{1.434663in}}%
\pgfpathlineto{\pgfqpoint{11.760855in}{1.435818in}}%
\pgfpathlineto{\pgfqpoint{11.745018in}{1.437238in}}%
\pgfpathlineto{\pgfqpoint{11.736284in}{1.440063in}}%
\pgfpathlineto{\pgfqpoint{11.720851in}{1.442737in}}%
\pgfpathlineto{\pgfqpoint{11.710726in}{1.441657in}}%
\pgfpathlineto{\pgfqpoint{11.708297in}{1.443586in}}%
\pgfpathlineto{\pgfqpoint{11.700609in}{1.442399in}}%
\pgfpathlineto{\pgfqpoint{11.697900in}{1.445254in}}%
\pgfpathlineto{\pgfqpoint{11.688067in}{1.448882in}}%
\pgfpathlineto{\pgfqpoint{11.681141in}{1.448375in}}%
\pgfpathlineto{\pgfqpoint{11.676183in}{1.449442in}}%
\pgfpathlineto{\pgfqpoint{11.663792in}{1.448959in}}%
\pgfpathlineto{\pgfqpoint{11.657108in}{1.452612in}}%
\pgfpathlineto{\pgfqpoint{11.625605in}{1.458499in}}%
\pgfpathlineto{\pgfqpoint{11.615338in}{1.458520in}}%
\pgfpathlineto{\pgfqpoint{11.607032in}{1.461152in}}%
\pgfpathlineto{\pgfqpoint{11.574340in}{1.466647in}}%
\pgfpathlineto{\pgfqpoint{11.557186in}{1.470075in}}%
\pgfpathlineto{\pgfqpoint{11.542450in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{11.536506in}{1.471928in}}%
\pgfpathlineto{\pgfqpoint{11.534020in}{1.477367in}}%
\pgfpathlineto{\pgfqpoint{11.518549in}{1.483342in}}%
\pgfpathlineto{\pgfqpoint{11.510982in}{1.481808in}}%
\pgfpathlineto{\pgfqpoint{11.511729in}{1.488051in}}%
\pgfpathlineto{\pgfqpoint{11.519138in}{1.488492in}}%
\pgfpathlineto{\pgfqpoint{11.515227in}{1.490931in}}%
\pgfpathlineto{\pgfqpoint{11.509994in}{1.497026in}}%
\pgfpathlineto{\pgfqpoint{11.493202in}{1.495938in}}%
\pgfpathlineto{\pgfqpoint{11.488301in}{1.496501in}}%
\pgfpathlineto{\pgfqpoint{11.486310in}{1.500056in}}%
\pgfpathlineto{\pgfqpoint{11.479216in}{1.498153in}}%
\pgfpathlineto{\pgfqpoint{11.471075in}{1.503332in}}%
\pgfpathlineto{\pgfqpoint{11.458733in}{1.501079in}}%
\pgfpathlineto{\pgfqpoint{11.450527in}{1.504571in}}%
\pgfpathlineto{\pgfqpoint{11.448127in}{1.507200in}}%
\pgfpathlineto{\pgfqpoint{11.442238in}{1.507888in}}%
\pgfpathlineto{\pgfqpoint{11.428689in}{1.505584in}}%
\pgfpathlineto{\pgfqpoint{11.419932in}{1.505445in}}%
\pgfpathlineto{\pgfqpoint{11.415176in}{1.507759in}}%
\pgfpathlineto{\pgfqpoint{11.409038in}{1.508429in}}%
\pgfpathlineto{\pgfqpoint{11.388733in}{1.517808in}}%
\pgfpathlineto{\pgfqpoint{11.368447in}{1.524107in}}%
\pgfpathlineto{\pgfqpoint{11.347269in}{1.530612in}}%
\pgfpathlineto{\pgfqpoint{11.347258in}{1.536762in}}%
\pgfpathlineto{\pgfqpoint{11.333924in}{1.535635in}}%
\pgfpathlineto{\pgfqpoint{11.326701in}{1.538665in}}%
\pgfpathlineto{\pgfqpoint{11.320084in}{1.543193in}}%
\pgfpathlineto{\pgfqpoint{11.301535in}{1.539911in}}%
\pgfpathlineto{\pgfqpoint{11.291426in}{1.546061in}}%
\pgfpathlineto{\pgfqpoint{11.287906in}{1.545306in}}%
\pgfpathlineto{\pgfqpoint{11.285837in}{1.546988in}}%
\pgfpathlineto{\pgfqpoint{11.277449in}{1.552214in}}%
\pgfpathlineto{\pgfqpoint{11.276294in}{1.557785in}}%
\pgfpathlineto{\pgfqpoint{11.270911in}{1.558210in}}%
\pgfpathlineto{\pgfqpoint{11.269524in}{1.561107in}}%
\pgfpathlineto{\pgfqpoint{11.251833in}{1.561148in}}%
\pgfpathlineto{\pgfqpoint{11.250465in}{1.559681in}}%
\pgfpathlineto{\pgfqpoint{11.237539in}{1.562619in}}%
\pgfpathlineto{\pgfqpoint{11.231368in}{1.566986in}}%
\pgfpathlineto{\pgfqpoint{11.221927in}{1.569232in}}%
\pgfpathlineto{\pgfqpoint{11.203652in}{1.579484in}}%
\pgfpathlineto{\pgfqpoint{11.195902in}{1.581689in}}%
\pgfpathlineto{\pgfqpoint{11.179151in}{1.584203in}}%
\pgfpathlineto{\pgfqpoint{11.126699in}{1.601985in}}%
\pgfpathlineto{\pgfqpoint{11.106962in}{1.604999in}}%
\pgfpathlineto{\pgfqpoint{11.099249in}{1.605763in}}%
\pgfpathlineto{\pgfqpoint{11.102247in}{1.602899in}}%
\pgfpathlineto{\pgfqpoint{11.088648in}{1.607736in}}%
\pgfpathlineto{\pgfqpoint{11.068009in}{1.613141in}}%
\pgfpathlineto{\pgfqpoint{11.060759in}{1.617115in}}%
\pgfpathlineto{\pgfqpoint{11.053828in}{1.617304in}}%
\pgfpathlineto{\pgfqpoint{11.045784in}{1.620835in}}%
\pgfpathlineto{\pgfqpoint{11.040207in}{1.621494in}}%
\pgfpathlineto{\pgfqpoint{11.034673in}{1.623752in}}%
\pgfpathlineto{\pgfqpoint{11.027655in}{1.624890in}}%
\pgfpathlineto{\pgfqpoint{11.007645in}{1.625832in}}%
\pgfpathlineto{\pgfqpoint{11.005402in}{1.629529in}}%
\pgfpathlineto{\pgfqpoint{10.995668in}{1.629665in}}%
\pgfpathlineto{\pgfqpoint{10.991666in}{1.631773in}}%
\pgfpathlineto{\pgfqpoint{10.968413in}{1.633209in}}%
\pgfpathlineto{\pgfqpoint{10.947467in}{1.642820in}}%
\pgfpathlineto{\pgfqpoint{10.937787in}{1.643512in}}%
\pgfpathlineto{\pgfqpoint{10.939362in}{1.644430in}}%
\pgfpathlineto{\pgfqpoint{10.915040in}{1.654054in}}%
\pgfpathlineto{\pgfqpoint{10.904712in}{1.653356in}}%
\pgfpathlineto{\pgfqpoint{10.882812in}{1.659912in}}%
\pgfpathlineto{\pgfqpoint{10.867712in}{1.662411in}}%
\pgfpathlineto{\pgfqpoint{10.852310in}{1.669705in}}%
\pgfpathlineto{\pgfqpoint{10.834685in}{1.670945in}}%
\pgfpathlineto{\pgfqpoint{10.822878in}{1.673305in}}%
\pgfpathlineto{\pgfqpoint{10.816021in}{1.678753in}}%
\pgfpathlineto{\pgfqpoint{10.795254in}{1.684295in}}%
\pgfpathlineto{\pgfqpoint{10.757240in}{1.695543in}}%
\pgfpathlineto{\pgfqpoint{10.752202in}{1.699145in}}%
\pgfpathlineto{\pgfqpoint{10.742630in}{1.700957in}}%
\pgfpathlineto{\pgfqpoint{10.735650in}{1.703825in}}%
\pgfpathlineto{\pgfqpoint{10.718967in}{1.706196in}}%
\pgfpathlineto{\pgfqpoint{10.702573in}{1.713851in}}%
\pgfpathlineto{\pgfqpoint{10.689955in}{1.714883in}}%
\pgfpathlineto{\pgfqpoint{10.688432in}{1.720390in}}%
\pgfpathlineto{\pgfqpoint{10.676673in}{1.721292in}}%
\pgfpathlineto{\pgfqpoint{10.642499in}{1.733240in}}%
\pgfpathlineto{\pgfqpoint{10.624922in}{1.737668in}}%
\pgfpathlineto{\pgfqpoint{10.591537in}{1.749382in}}%
\pgfpathlineto{\pgfqpoint{10.580618in}{1.750420in}}%
\pgfpathlineto{\pgfqpoint{10.577553in}{1.755219in}}%
\pgfpathlineto{\pgfqpoint{10.562940in}{1.760516in}}%
\pgfpathlineto{\pgfqpoint{10.555394in}{1.762482in}}%
\pgfpathlineto{\pgfqpoint{10.548540in}{1.766336in}}%
\pgfpathlineto{\pgfqpoint{10.535400in}{1.771087in}}%
\pgfpathlineto{\pgfqpoint{10.530247in}{1.774670in}}%
\pgfpathlineto{\pgfqpoint{10.512198in}{1.779979in}}%
\pgfpathlineto{\pgfqpoint{10.501425in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{10.440097in}{1.805203in}}%
\pgfpathlineto{\pgfqpoint{10.432982in}{1.808707in}}%
\pgfpathlineto{\pgfqpoint{10.417706in}{1.813113in}}%
\pgfpathlineto{\pgfqpoint{10.411902in}{1.816616in}}%
\pgfpathlineto{\pgfqpoint{10.402832in}{1.818086in}}%
\pgfpathlineto{\pgfqpoint{10.400478in}{1.822263in}}%
\pgfpathlineto{\pgfqpoint{10.370591in}{1.833232in}}%
\pgfpathlineto{\pgfqpoint{10.341653in}{1.845074in}}%
\pgfpathlineto{\pgfqpoint{10.337056in}{1.847824in}}%
\pgfpathlineto{\pgfqpoint{10.328630in}{1.850959in}}%
\pgfpathlineto{\pgfqpoint{10.322734in}{1.854861in}}%
\pgfpathlineto{\pgfqpoint{10.315199in}{1.856423in}}%
\pgfpathlineto{\pgfqpoint{10.309191in}{1.859918in}}%
\pgfpathlineto{\pgfqpoint{10.287173in}{1.868392in}}%
\pgfpathlineto{\pgfqpoint{10.262933in}{1.876126in}}%
\pgfpathlineto{\pgfqpoint{10.248851in}{1.881931in}}%
\pgfpathlineto{\pgfqpoint{10.211623in}{1.894361in}}%
\pgfpathlineto{\pgfqpoint{10.206267in}{1.897323in}}%
\pgfpathlineto{\pgfqpoint{10.198203in}{1.899020in}}%
\pgfpathlineto{\pgfqpoint{10.192694in}{1.904315in}}%
\pgfpathlineto{\pgfqpoint{10.186179in}{1.907458in}}%
\pgfpathlineto{\pgfqpoint{10.175990in}{1.907859in}}%
\pgfpathlineto{\pgfqpoint{10.170630in}{1.912521in}}%
\pgfpathlineto{\pgfqpoint{10.162526in}{1.914069in}}%
\pgfpathlineto{\pgfqpoint{10.156387in}{1.918311in}}%
\pgfpathlineto{\pgfqpoint{10.146755in}{1.919551in}}%
\pgfpathlineto{\pgfqpoint{10.121126in}{1.929000in}}%
\pgfpathlineto{\pgfqpoint{10.113510in}{1.930619in}}%
\pgfpathlineto{\pgfqpoint{10.106906in}{1.933279in}}%
\pgfpathlineto{\pgfqpoint{10.091910in}{1.937357in}}%
\pgfpathlineto{\pgfqpoint{10.084269in}{1.940777in}}%
\pgfpathlineto{\pgfqpoint{10.075285in}{1.942656in}}%
\pgfpathlineto{\pgfqpoint{10.068340in}{1.945548in}}%
\pgfpathlineto{\pgfqpoint{10.060062in}{1.947691in}}%
\pgfpathlineto{\pgfqpoint{10.053736in}{1.950972in}}%
\pgfpathlineto{\pgfqpoint{10.030832in}{1.957262in}}%
\pgfpathlineto{\pgfqpoint{10.021872in}{1.963635in}}%
\pgfpathlineto{\pgfqpoint{10.018062in}{1.968120in}}%
\pgfpathlineto{\pgfqpoint{10.009629in}{1.971580in}}%
\pgfpathlineto{\pgfqpoint{10.001948in}{1.971665in}}%
\pgfpathlineto{\pgfqpoint{9.991775in}{1.974557in}}%
\pgfpathlineto{\pgfqpoint{9.968824in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{9.948614in}{1.991578in}}%
\pgfpathlineto{\pgfqpoint{9.931160in}{1.995735in}}%
\pgfpathlineto{\pgfqpoint{9.925890in}{1.999025in}}%
\pgfpathlineto{\pgfqpoint{9.886487in}{2.009729in}}%
\pgfpathlineto{\pgfqpoint{9.880516in}{2.013720in}}%
\pgfpathlineto{\pgfqpoint{9.868467in}{2.014045in}}%
\pgfpathlineto{\pgfqpoint{9.863956in}{2.017246in}}%
\pgfpathlineto{\pgfqpoint{9.855380in}{2.016194in}}%
\pgfpathlineto{\pgfqpoint{9.834448in}{2.023625in}}%
\pgfpathlineto{\pgfqpoint{9.834357in}{2.029777in}}%
\pgfpathlineto{\pgfqpoint{9.828130in}{2.031679in}}%
\pgfpathlineto{\pgfqpoint{9.824564in}{2.036311in}}%
\pgfpathlineto{\pgfqpoint{9.806658in}{2.039447in}}%
\pgfpathlineto{\pgfqpoint{9.795810in}{2.045225in}}%
\pgfpathlineto{\pgfqpoint{9.773911in}{2.052013in}}%
\pgfpathlineto{\pgfqpoint{9.761875in}{2.056761in}}%
\pgfpathlineto{\pgfqpoint{9.750846in}{2.057546in}}%
\pgfpathlineto{\pgfqpoint{9.735815in}{2.062776in}}%
\pgfpathlineto{\pgfqpoint{9.728694in}{2.065296in}}%
\pgfpathlineto{\pgfqpoint{9.724808in}{2.068439in}}%
\pgfpathlineto{\pgfqpoint{9.717188in}{2.069777in}}%
\pgfpathlineto{\pgfqpoint{9.692140in}{2.070979in}}%
\pgfpathlineto{\pgfqpoint{9.690152in}{2.076245in}}%
\pgfpathlineto{\pgfqpoint{9.683048in}{2.077044in}}%
\pgfpathlineto{\pgfqpoint{9.670048in}{2.082037in}}%
\pgfpathlineto{\pgfqpoint{9.654797in}{2.083031in}}%
\pgfpathlineto{\pgfqpoint{9.543803in}{2.111716in}}%
\pgfpathlineto{\pgfqpoint{9.535271in}{2.115252in}}%
\pgfpathlineto{\pgfqpoint{9.527869in}{2.116480in}}%
\pgfpathlineto{\pgfqpoint{9.520342in}{2.119260in}}%
\pgfpathlineto{\pgfqpoint{9.500569in}{2.122793in}}%
\pgfpathlineto{\pgfqpoint{9.468407in}{2.130240in}}%
\pgfpathlineto{\pgfqpoint{9.454200in}{2.133537in}}%
\pgfpathlineto{\pgfqpoint{9.401933in}{2.148128in}}%
\pgfpathlineto{\pgfqpoint{9.395892in}{2.146465in}}%
\pgfpathlineto{\pgfqpoint{9.369457in}{2.157575in}}%
\pgfpathlineto{\pgfqpoint{9.363827in}{2.162643in}}%
\pgfpathlineto{\pgfqpoint{9.353928in}{2.167458in}}%
\pgfpathlineto{\pgfqpoint{9.351552in}{2.164518in}}%
\pgfpathlineto{\pgfqpoint{9.344529in}{2.163496in}}%
\pgfpathlineto{\pgfqpoint{9.326393in}{2.172588in}}%
\pgfpathlineto{\pgfqpoint{9.298721in}{2.177345in}}%
\pgfpathlineto{\pgfqpoint{9.283851in}{2.185356in}}%
\pgfpathlineto{\pgfqpoint{9.268075in}{2.190147in}}%
\pgfpathlineto{\pgfqpoint{9.261653in}{2.193806in}}%
\pgfpathlineto{\pgfqpoint{9.253282in}{2.196794in}}%
\pgfpathlineto{\pgfqpoint{9.245766in}{2.197526in}}%
\pgfpathlineto{\pgfqpoint{9.224931in}{2.205648in}}%
\pgfpathlineto{\pgfqpoint{9.201292in}{2.210925in}}%
\pgfpathlineto{\pgfqpoint{9.193617in}{2.216122in}}%
\pgfpathlineto{\pgfqpoint{9.126119in}{2.241892in}}%
\pgfpathlineto{\pgfqpoint{9.111135in}{2.246490in}}%
\pgfpathlineto{\pgfqpoint{9.082517in}{2.257329in}}%
\pgfpathlineto{\pgfqpoint{9.075688in}{2.258637in}}%
\pgfpathlineto{\pgfqpoint{9.069395in}{2.263477in}}%
\pgfpathlineto{\pgfqpoint{9.059927in}{2.263803in}}%
\pgfpathlineto{\pgfqpoint{9.051311in}{2.266616in}}%
\pgfpathlineto{\pgfqpoint{9.045233in}{2.270360in}}%
\pgfpathlineto{\pgfqpoint{9.037302in}{2.271212in}}%
\pgfpathlineto{\pgfqpoint{9.031101in}{2.275842in}}%
\pgfpathlineto{\pgfqpoint{9.016312in}{2.280345in}}%
\pgfpathlineto{\pgfqpoint{9.010212in}{2.281962in}}%
\pgfpathlineto{\pgfqpoint{8.986753in}{2.290797in}}%
\pgfpathlineto{\pgfqpoint{8.958873in}{2.298956in}}%
\pgfpathlineto{\pgfqpoint{8.950301in}{2.298469in}}%
\pgfpathlineto{\pgfqpoint{8.940919in}{2.306225in}}%
\pgfpathlineto{\pgfqpoint{8.905851in}{2.320138in}}%
\pgfpathlineto{\pgfqpoint{8.898599in}{2.321353in}}%
\pgfpathlineto{\pgfqpoint{8.849175in}{2.338310in}}%
\pgfpathlineto{\pgfqpoint{8.835500in}{2.341887in}}%
\pgfpathlineto{\pgfqpoint{8.822466in}{2.345927in}}%
\pgfpathlineto{\pgfqpoint{8.801698in}{2.352043in}}%
\pgfpathlineto{\pgfqpoint{8.792893in}{2.353530in}}%
\pgfpathlineto{\pgfqpoint{8.787126in}{2.356965in}}%
\pgfpathlineto{\pgfqpoint{8.740616in}{2.368590in}}%
\pgfpathlineto{\pgfqpoint{8.738111in}{2.366458in}}%
\pgfpathlineto{\pgfqpoint{8.724611in}{2.372495in}}%
\pgfpathlineto{\pgfqpoint{8.677471in}{2.380583in}}%
\pgfpathlineto{\pgfqpoint{8.671505in}{2.383474in}}%
\pgfpathlineto{\pgfqpoint{8.641097in}{2.388897in}}%
\pgfpathlineto{\pgfqpoint{8.634593in}{2.389339in}}%
\pgfpathlineto{\pgfqpoint{8.627990in}{2.391387in}}%
\pgfpathlineto{\pgfqpoint{8.621648in}{2.391860in}}%
\pgfpathlineto{\pgfqpoint{8.608176in}{2.395176in}}%
\pgfpathlineto{\pgfqpoint{8.594441in}{2.396655in}}%
\pgfpathlineto{\pgfqpoint{8.586744in}{2.398957in}}%
\pgfpathlineto{\pgfqpoint{8.574260in}{2.400412in}}%
\pgfpathlineto{\pgfqpoint{8.566237in}{2.402993in}}%
\pgfpathlineto{\pgfqpoint{8.552452in}{2.404855in}}%
\pgfpathlineto{\pgfqpoint{8.538950in}{2.407161in}}%
\pgfpathlineto{\pgfqpoint{8.525731in}{2.409395in}}%
\pgfpathlineto{\pgfqpoint{8.505939in}{2.412431in}}%
\pgfpathlineto{\pgfqpoint{8.366341in}{2.432014in}}%
\pgfpathlineto{\pgfqpoint{8.354002in}{2.433820in}}%
\pgfpathlineto{\pgfqpoint{8.327923in}{2.437900in}}%
\pgfpathlineto{\pgfqpoint{8.314503in}{2.440903in}}%
\pgfpathlineto{\pgfqpoint{8.300689in}{2.443457in}}%
\pgfpathlineto{\pgfqpoint{8.279776in}{2.447203in}}%
\pgfpathlineto{\pgfqpoint{8.227467in}{2.457322in}}%
\pgfpathlineto{\pgfqpoint{8.167027in}{2.470613in}}%
\pgfpathlineto{\pgfqpoint{8.086515in}{2.491872in}}%
\pgfpathlineto{\pgfqpoint{8.059996in}{2.500203in}}%
\pgfpathlineto{\pgfqpoint{8.028711in}{2.507697in}}%
\pgfpathlineto{\pgfqpoint{8.015243in}{2.512716in}}%
\pgfpathlineto{\pgfqpoint{7.938433in}{2.537190in}}%
\pgfpathlineto{\pgfqpoint{7.924414in}{2.542706in}}%
\pgfpathlineto{\pgfqpoint{7.917818in}{2.543724in}}%
\pgfpathlineto{\pgfqpoint{7.896446in}{2.552211in}}%
\pgfpathlineto{\pgfqpoint{7.883153in}{2.556839in}}%
\pgfpathlineto{\pgfqpoint{7.865461in}{2.563560in}}%
\pgfpathlineto{\pgfqpoint{7.792220in}{2.588042in}}%
\pgfpathlineto{\pgfqpoint{7.764289in}{2.596225in}}%
\pgfpathlineto{\pgfqpoint{7.762458in}{2.600464in}}%
\pgfpathlineto{\pgfqpoint{7.753378in}{2.602691in}}%
\pgfpathlineto{\pgfqpoint{7.744409in}{2.602824in}}%
\pgfpathlineto{\pgfqpoint{7.741193in}{2.605532in}}%
\pgfpathlineto{\pgfqpoint{7.735965in}{2.607377in}}%
\pgfpathlineto{\pgfqpoint{7.732621in}{2.611444in}}%
\pgfpathlineto{\pgfqpoint{7.720075in}{2.610498in}}%
\pgfpathlineto{\pgfqpoint{7.716585in}{2.613181in}}%
\pgfpathlineto{\pgfqpoint{7.705347in}{2.613482in}}%
\pgfpathlineto{\pgfqpoint{7.683808in}{2.623866in}}%
\pgfpathlineto{\pgfqpoint{7.674989in}{2.625048in}}%
\pgfpathlineto{\pgfqpoint{7.670614in}{2.628929in}}%
\pgfpathlineto{\pgfqpoint{7.654613in}{2.632224in}}%
\pgfpathlineto{\pgfqpoint{7.646305in}{2.633417in}}%
\pgfpathlineto{\pgfqpoint{7.625786in}{2.641451in}}%
\pgfpathlineto{\pgfqpoint{7.617189in}{2.643441in}}%
\pgfpathlineto{\pgfqpoint{7.611048in}{2.646290in}}%
\pgfpathlineto{\pgfqpoint{7.599078in}{2.645973in}}%
\pgfpathlineto{\pgfqpoint{7.593108in}{2.646147in}}%
\pgfpathlineto{\pgfqpoint{7.586896in}{2.647627in}}%
\pgfpathlineto{\pgfqpoint{7.580245in}{2.648044in}}%
\pgfpathlineto{\pgfqpoint{7.574494in}{2.652246in}}%
\pgfpathlineto{\pgfqpoint{7.567366in}{2.654438in}}%
\pgfpathlineto{\pgfqpoint{7.563750in}{2.658231in}}%
\pgfpathlineto{\pgfqpoint{7.548970in}{2.661561in}}%
\pgfpathlineto{\pgfqpoint{7.535359in}{2.666118in}}%
\pgfpathlineto{\pgfqpoint{7.521558in}{2.670355in}}%
\pgfpathlineto{\pgfqpoint{7.508674in}{2.673745in}}%
\pgfpathlineto{\pgfqpoint{7.496120in}{2.678541in}}%
\pgfpathlineto{\pgfqpoint{7.488516in}{2.679038in}}%
\pgfpathlineto{\pgfqpoint{7.453646in}{2.689015in}}%
\pgfpathlineto{\pgfqpoint{7.445873in}{2.690178in}}%
\pgfpathlineto{\pgfqpoint{7.440126in}{2.692665in}}%
\pgfpathlineto{\pgfqpoint{7.426663in}{2.696123in}}%
\pgfpathlineto{\pgfqpoint{7.302776in}{2.727618in}}%
\pgfpathlineto{\pgfqpoint{7.297403in}{2.730265in}}%
\pgfpathlineto{\pgfqpoint{7.290325in}{2.731003in}}%
\pgfpathlineto{\pgfqpoint{7.283864in}{2.733314in}}%
\pgfpathlineto{\pgfqpoint{7.274656in}{2.733764in}}%
\pgfpathlineto{\pgfqpoint{7.260858in}{2.736855in}}%
\pgfpathlineto{\pgfqpoint{7.248395in}{2.739710in}}%
\pgfpathlineto{\pgfqpoint{7.219530in}{2.746743in}}%
\pgfpathlineto{\pgfqpoint{7.205785in}{2.750499in}}%
\pgfpathlineto{\pgfqpoint{7.178835in}{2.756332in}}%
\pgfpathlineto{\pgfqpoint{7.172699in}{2.757476in}}%
\pgfpathlineto{\pgfqpoint{7.165190in}{2.761126in}}%
\pgfpathlineto{\pgfqpoint{7.157597in}{2.761842in}}%
\pgfpathlineto{\pgfqpoint{7.151098in}{2.763912in}}%
\pgfpathlineto{\pgfqpoint{7.143884in}{2.764805in}}%
\pgfpathlineto{\pgfqpoint{7.135535in}{2.767233in}}%
\pgfpathlineto{\pgfqpoint{7.130761in}{2.769845in}}%
\pgfpathlineto{\pgfqpoint{7.125148in}{2.771603in}}%
\pgfpathlineto{\pgfqpoint{7.115533in}{2.771142in}}%
\pgfpathlineto{\pgfqpoint{7.109145in}{2.772754in}}%
\pgfpathlineto{\pgfqpoint{7.102419in}{2.775944in}}%
\pgfpathlineto{\pgfqpoint{7.088495in}{2.779058in}}%
\pgfpathlineto{\pgfqpoint{7.068301in}{2.784102in}}%
\pgfpathlineto{\pgfqpoint{7.055242in}{2.787958in}}%
\pgfpathlineto{\pgfqpoint{7.049177in}{2.787863in}}%
\pgfpathlineto{\pgfqpoint{7.040488in}{2.792206in}}%
\pgfpathlineto{\pgfqpoint{7.034379in}{2.792014in}}%
\pgfpathlineto{\pgfqpoint{7.021216in}{2.796793in}}%
\pgfpathlineto{\pgfqpoint{7.015440in}{2.799121in}}%
\pgfpathlineto{\pgfqpoint{6.992773in}{2.804622in}}%
\pgfpathlineto{\pgfqpoint{6.987640in}{2.806496in}}%
\pgfpathlineto{\pgfqpoint{6.980631in}{2.806857in}}%
\pgfpathlineto{\pgfqpoint{6.972394in}{2.810462in}}%
\pgfpathlineto{\pgfqpoint{6.965874in}{2.810879in}}%
\pgfpathlineto{\pgfqpoint{6.938878in}{2.818717in}}%
\pgfpathlineto{\pgfqpoint{6.924763in}{2.821531in}}%
\pgfpathlineto{\pgfqpoint{6.911099in}{2.826351in}}%
\pgfpathlineto{\pgfqpoint{6.897463in}{2.828611in}}%
\pgfpathlineto{\pgfqpoint{6.891128in}{2.831442in}}%
\pgfpathlineto{\pgfqpoint{6.884904in}{2.832050in}}%
\pgfpathlineto{\pgfqpoint{6.870498in}{2.837419in}}%
\pgfpathlineto{\pgfqpoint{6.862778in}{2.838601in}}%
\pgfpathlineto{\pgfqpoint{6.857099in}{2.840822in}}%
\pgfpathlineto{\pgfqpoint{6.820782in}{2.849796in}}%
\pgfpathlineto{\pgfqpoint{6.786966in}{2.859699in}}%
\pgfpathlineto{\pgfqpoint{6.779276in}{2.861421in}}%
\pgfpathlineto{\pgfqpoint{6.772842in}{2.864087in}}%
\pgfpathlineto{\pgfqpoint{6.759589in}{2.867926in}}%
\pgfpathlineto{\pgfqpoint{6.753297in}{2.871224in}}%
\pgfpathlineto{\pgfqpoint{6.745525in}{2.871611in}}%
\pgfpathlineto{\pgfqpoint{6.731926in}{2.875587in}}%
\pgfpathlineto{\pgfqpoint{6.726890in}{2.878643in}}%
\pgfpathlineto{\pgfqpoint{6.720694in}{2.879324in}}%
\pgfpathlineto{\pgfqpoint{6.715451in}{2.882377in}}%
\pgfpathlineto{\pgfqpoint{6.696736in}{2.887004in}}%
\pgfpathlineto{\pgfqpoint{6.681882in}{2.891547in}}%
\pgfpathlineto{\pgfqpoint{6.669749in}{2.897195in}}%
\pgfpathlineto{\pgfqpoint{6.641506in}{2.904448in}}%
\pgfpathlineto{\pgfqpoint{6.614429in}{2.915379in}}%
\pgfpathlineto{\pgfqpoint{6.607352in}{2.914361in}}%
\pgfpathlineto{\pgfqpoint{6.579628in}{2.922907in}}%
\pgfpathlineto{\pgfqpoint{6.513732in}{2.944898in}}%
\pgfpathlineto{\pgfqpoint{6.498358in}{2.947385in}}%
\pgfpathlineto{\pgfqpoint{6.491406in}{2.950573in}}%
\pgfpathlineto{\pgfqpoint{6.478559in}{2.953611in}}%
\pgfpathlineto{\pgfqpoint{6.472195in}{2.956670in}}%
\pgfpathlineto{\pgfqpoint{6.457363in}{2.960829in}}%
\pgfpathlineto{\pgfqpoint{6.451618in}{2.964335in}}%
\pgfpathlineto{\pgfqpoint{6.416755in}{2.971751in}}%
\pgfpathlineto{\pgfqpoint{6.409404in}{2.974806in}}%
\pgfpathlineto{\pgfqpoint{6.395080in}{2.978727in}}%
\pgfpathlineto{\pgfqpoint{6.382945in}{2.984084in}}%
\pgfpathlineto{\pgfqpoint{6.369158in}{2.988802in}}%
\pgfpathlineto{\pgfqpoint{6.348258in}{2.993820in}}%
\pgfpathlineto{\pgfqpoint{6.334153in}{2.999011in}}%
\pgfpathlineto{\pgfqpoint{6.328598in}{2.999119in}}%
\pgfpathlineto{\pgfqpoint{6.319737in}{3.002956in}}%
\pgfpathlineto{\pgfqpoint{6.300426in}{3.007037in}}%
\pgfpathlineto{\pgfqpoint{6.292727in}{3.008308in}}%
\pgfpathlineto{\pgfqpoint{6.286278in}{3.011789in}}%
\pgfpathlineto{\pgfqpoint{6.271730in}{3.015933in}}%
\pgfpathlineto{\pgfqpoint{6.243672in}{3.025779in}}%
\pgfpathlineto{\pgfqpoint{6.237061in}{3.025961in}}%
\pgfpathlineto{\pgfqpoint{6.193577in}{3.041936in}}%
\pgfpathlineto{\pgfqpoint{6.180258in}{3.047277in}}%
\pgfpathlineto{\pgfqpoint{6.172154in}{3.050082in}}%
\pgfpathlineto{\pgfqpoint{6.165493in}{3.051051in}}%
\pgfpathlineto{\pgfqpoint{6.157941in}{3.054481in}}%
\pgfpathlineto{\pgfqpoint{6.151902in}{3.055721in}}%
\pgfpathlineto{\pgfqpoint{6.144191in}{3.059275in}}%
\pgfpathlineto{\pgfqpoint{6.117136in}{3.065252in}}%
\pgfpathlineto{\pgfqpoint{6.103163in}{3.069057in}}%
\pgfpathlineto{\pgfqpoint{6.070451in}{3.079595in}}%
\pgfpathlineto{\pgfqpoint{6.057736in}{3.082203in}}%
\pgfpathlineto{\pgfqpoint{6.049397in}{3.086476in}}%
\pgfpathlineto{\pgfqpoint{6.016405in}{3.096510in}}%
\pgfpathlineto{\pgfqpoint{5.986246in}{3.105662in}}%
\pgfpathlineto{\pgfqpoint{5.930420in}{3.122119in}}%
\pgfpathlineto{\pgfqpoint{5.909405in}{3.129643in}}%
\pgfpathlineto{\pgfqpoint{5.902218in}{3.131017in}}%
\pgfpathlineto{\pgfqpoint{5.867369in}{3.142636in}}%
\pgfpathlineto{\pgfqpoint{5.839494in}{3.150179in}}%
\pgfpathlineto{\pgfqpoint{5.830558in}{3.154822in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{3.156558in}}%
\pgfpathlineto{\pgfqpoint{5.808027in}{3.159375in}}%
\pgfpathlineto{\pgfqpoint{5.802027in}{3.159385in}}%
\pgfpathlineto{\pgfqpoint{5.795132in}{3.163428in}}%
\pgfpathlineto{\pgfqpoint{5.779894in}{3.168125in}}%
\pgfpathlineto{\pgfqpoint{5.772739in}{3.170684in}}%
\pgfpathlineto{\pgfqpoint{5.758036in}{3.173303in}}%
\pgfpathlineto{\pgfqpoint{5.736196in}{3.178337in}}%
\pgfpathlineto{\pgfqpoint{5.728299in}{3.178347in}}%
\pgfpathlineto{\pgfqpoint{5.721274in}{3.181526in}}%
\pgfpathlineto{\pgfqpoint{5.713110in}{3.183738in}}%
\pgfpathlineto{\pgfqpoint{5.706664in}{3.184092in}}%
\pgfpathlineto{\pgfqpoint{5.691441in}{3.187191in}}%
\pgfpathlineto{\pgfqpoint{5.684807in}{3.190450in}}%
\pgfpathlineto{\pgfqpoint{5.678319in}{3.191819in}}%
\pgfpathlineto{\pgfqpoint{5.670978in}{3.194716in}}%
\pgfpathlineto{\pgfqpoint{5.662726in}{3.194226in}}%
\pgfpathlineto{\pgfqpoint{5.655329in}{3.195557in}}%
\pgfpathlineto{\pgfqpoint{5.648493in}{3.198932in}}%
\pgfpathlineto{\pgfqpoint{5.641060in}{3.197497in}}%
\pgfpathlineto{\pgfqpoint{5.632617in}{3.200712in}}%
\pgfpathlineto{\pgfqpoint{5.619341in}{3.203041in}}%
\pgfpathlineto{\pgfqpoint{5.603537in}{3.208640in}}%
\pgfpathlineto{\pgfqpoint{5.588122in}{3.209446in}}%
\pgfpathlineto{\pgfqpoint{5.580491in}{3.211101in}}%
\pgfpathlineto{\pgfqpoint{5.559472in}{3.218413in}}%
\pgfpathlineto{\pgfqpoint{5.537839in}{3.220459in}}%
\pgfpathlineto{\pgfqpoint{5.531044in}{3.223276in}}%
\pgfpathlineto{\pgfqpoint{5.516999in}{3.226715in}}%
\pgfpathlineto{\pgfqpoint{5.508377in}{3.226410in}}%
\pgfpathlineto{\pgfqpoint{5.502425in}{3.227977in}}%
\pgfpathlineto{\pgfqpoint{5.494564in}{3.227451in}}%
\pgfpathlineto{\pgfqpoint{5.450466in}{3.236232in}}%
\pgfpathlineto{\pgfqpoint{5.445269in}{3.239336in}}%
\pgfpathlineto{\pgfqpoint{5.428438in}{3.239900in}}%
\pgfpathlineto{\pgfqpoint{5.419480in}{3.244066in}}%
\pgfpathlineto{\pgfqpoint{5.405146in}{3.247217in}}%
\pgfpathlineto{\pgfqpoint{5.352478in}{3.261926in}}%
\pgfpathlineto{\pgfqpoint{5.347104in}{3.264085in}}%
\pgfpathlineto{\pgfqpoint{5.316168in}{3.272016in}}%
\pgfpathlineto{\pgfqpoint{5.309021in}{3.275488in}}%
\pgfpathlineto{\pgfqpoint{5.278082in}{3.281340in}}%
\pgfpathlineto{\pgfqpoint{5.272574in}{3.284416in}}%
\pgfpathlineto{\pgfqpoint{5.215102in}{3.302214in}}%
\pgfpathlineto{\pgfqpoint{5.187035in}{3.312910in}}%
\pgfpathlineto{\pgfqpoint{5.173376in}{3.316063in}}%
\pgfpathlineto{\pgfqpoint{5.111930in}{3.336642in}}%
\pgfpathlineto{\pgfqpoint{5.091222in}{3.344656in}}%
\pgfpathlineto{\pgfqpoint{5.079096in}{3.348852in}}%
\pgfpathlineto{\pgfqpoint{5.064101in}{3.354221in}}%
\pgfpathlineto{\pgfqpoint{5.032049in}{3.363457in}}%
\pgfpathlineto{\pgfqpoint{5.025612in}{3.366837in}}%
\pgfpathlineto{\pgfqpoint{5.018657in}{3.366790in}}%
\pgfpathlineto{\pgfqpoint{5.011317in}{3.368609in}}%
\pgfpathlineto{\pgfqpoint{5.004872in}{3.371960in}}%
\pgfpathlineto{\pgfqpoint{4.978887in}{3.377941in}}%
\pgfpathlineto{\pgfqpoint{4.959026in}{3.383049in}}%
\pgfpathlineto{\pgfqpoint{4.904174in}{3.394244in}}%
\pgfpathlineto{\pgfqpoint{4.897818in}{3.395108in}}%
\pgfpathlineto{\pgfqpoint{4.890916in}{3.397570in}}%
\pgfpathlineto{\pgfqpoint{4.877101in}{3.400339in}}%
\pgfpathlineto{\pgfqpoint{4.829057in}{3.408881in}}%
\pgfpathlineto{\pgfqpoint{4.815618in}{3.409711in}}%
\pgfpathlineto{\pgfqpoint{4.808943in}{3.412502in}}%
\pgfpathlineto{\pgfqpoint{4.800538in}{3.413172in}}%
\pgfpathlineto{\pgfqpoint{4.795207in}{3.414724in}}%
\pgfpathlineto{\pgfqpoint{4.781247in}{3.416507in}}%
\pgfpathlineto{\pgfqpoint{4.774053in}{3.418653in}}%
\pgfpathlineto{\pgfqpoint{4.742094in}{3.421112in}}%
\pgfpathlineto{\pgfqpoint{4.712133in}{3.424988in}}%
\pgfpathlineto{\pgfqpoint{4.706906in}{3.425245in}}%
\pgfpathlineto{\pgfqpoint{4.669572in}{3.431780in}}%
\pgfpathlineto{\pgfqpoint{4.643579in}{3.433961in}}%
\pgfpathlineto{\pgfqpoint{4.621453in}{3.438435in}}%
\pgfpathlineto{\pgfqpoint{4.579423in}{3.444805in}}%
\pgfpathlineto{\pgfqpoint{4.572242in}{3.445672in}}%
\pgfpathlineto{\pgfqpoint{4.557522in}{3.448917in}}%
\pgfpathlineto{\pgfqpoint{4.494852in}{3.458565in}}%
\pgfpathlineto{\pgfqpoint{4.488551in}{3.458071in}}%
\pgfpathlineto{\pgfqpoint{4.480915in}{3.461217in}}%
\pgfpathlineto{\pgfqpoint{4.437517in}{3.470416in}}%
\pgfpathlineto{\pgfqpoint{4.431126in}{3.469577in}}%
\pgfpathlineto{\pgfqpoint{4.424186in}{3.471784in}}%
\pgfpathlineto{\pgfqpoint{4.404492in}{3.475506in}}%
\pgfpathlineto{\pgfqpoint{4.398403in}{3.477611in}}%
\pgfpathlineto{\pgfqpoint{4.395545in}{3.481618in}}%
\pgfpathlineto{\pgfqpoint{4.381014in}{3.478507in}}%
\pgfpathlineto{\pgfqpoint{4.378681in}{3.482199in}}%
\pgfpathlineto{\pgfqpoint{4.373646in}{3.484452in}}%
\pgfpathlineto{\pgfqpoint{4.364487in}{3.485303in}}%
\pgfpathlineto{\pgfqpoint{4.360311in}{3.487846in}}%
\pgfpathlineto{\pgfqpoint{4.318103in}{3.495570in}}%
\pgfpathlineto{\pgfqpoint{4.316055in}{3.500578in}}%
\pgfpathlineto{\pgfqpoint{4.296723in}{3.503462in}}%
\pgfpathlineto{\pgfqpoint{4.277853in}{3.508757in}}%
\pgfpathlineto{\pgfqpoint{4.276128in}{3.513881in}}%
\pgfpathlineto{\pgfqpoint{4.270310in}{3.515824in}}%
\pgfpathlineto{\pgfqpoint{4.256344in}{3.517715in}}%
\pgfpathlineto{\pgfqpoint{4.252598in}{3.521844in}}%
\pgfpathlineto{\pgfqpoint{4.240363in}{3.523340in}}%
\pgfpathlineto{\pgfqpoint{4.217920in}{3.532464in}}%
\pgfpathlineto{\pgfqpoint{4.211044in}{3.534063in}}%
\pgfpathlineto{\pgfqpoint{4.208653in}{3.538089in}}%
\pgfpathlineto{\pgfqpoint{4.194573in}{3.540450in}}%
\pgfpathlineto{\pgfqpoint{4.191241in}{3.544052in}}%
\pgfpathlineto{\pgfqpoint{4.182807in}{3.545082in}}%
\pgfpathlineto{\pgfqpoint{4.171995in}{3.549381in}}%
\pgfpathlineto{\pgfqpoint{4.168595in}{3.551376in}}%
\pgfpathlineto{\pgfqpoint{4.156728in}{3.555818in}}%
\pgfpathlineto{\pgfqpoint{4.152789in}{3.559896in}}%
\pgfpathlineto{\pgfqpoint{4.146096in}{3.558719in}}%
\pgfpathlineto{\pgfqpoint{4.136023in}{3.564581in}}%
\pgfpathlineto{\pgfqpoint{4.129382in}{3.565491in}}%
\pgfpathlineto{\pgfqpoint{4.126267in}{3.569606in}}%
\pgfpathlineto{\pgfqpoint{4.114381in}{3.572937in}}%
\pgfpathlineto{\pgfqpoint{4.107787in}{3.575580in}}%
\pgfpathlineto{\pgfqpoint{4.103898in}{3.579201in}}%
\pgfpathlineto{\pgfqpoint{4.094591in}{3.582053in}}%
\pgfpathlineto{\pgfqpoint{4.091259in}{3.586092in}}%
\pgfpathlineto{\pgfqpoint{4.082012in}{3.590819in}}%
\pgfpathlineto{\pgfqpoint{4.071727in}{3.594021in}}%
\pgfpathlineto{\pgfqpoint{4.066491in}{3.603558in}}%
\pgfpathlineto{\pgfqpoint{4.061707in}{3.604949in}}%
\pgfpathlineto{\pgfqpoint{4.059099in}{3.609971in}}%
\pgfpathlineto{\pgfqpoint{4.053793in}{3.611500in}}%
\pgfpathlineto{\pgfqpoint{4.047448in}{3.611484in}}%
\pgfpathlineto{\pgfqpoint{4.045245in}{3.617361in}}%
\pgfpathlineto{\pgfqpoint{4.042584in}{3.620472in}}%
\pgfpathlineto{\pgfqpoint{4.033424in}{3.625498in}}%
\pgfpathlineto{\pgfqpoint{4.032007in}{3.629337in}}%
\pgfpathlineto{\pgfqpoint{4.021521in}{3.633747in}}%
\pgfpathlineto{\pgfqpoint{4.012605in}{3.643567in}}%
\pgfpathlineto{\pgfqpoint{4.007938in}{3.645637in}}%
\pgfpathlineto{\pgfqpoint{4.003869in}{3.649917in}}%
\pgfpathlineto{\pgfqpoint{4.002435in}{3.653055in}}%
\pgfpathlineto{\pgfqpoint{3.998496in}{3.656271in}}%
\pgfpathlineto{\pgfqpoint{3.992631in}{3.656636in}}%
\pgfpathlineto{\pgfqpoint{3.992416in}{3.662437in}}%
\pgfpathlineto{\pgfqpoint{3.987647in}{3.664925in}}%
\pgfpathlineto{\pgfqpoint{3.985781in}{3.668927in}}%
\pgfpathlineto{\pgfqpoint{3.985030in}{3.673461in}}%
\pgfpathlineto{\pgfqpoint{3.977512in}{3.676472in}}%
\pgfpathlineto{\pgfqpoint{3.976111in}{3.679074in}}%
\pgfpathlineto{\pgfqpoint{3.976379in}{3.685033in}}%
\pgfpathlineto{\pgfqpoint{3.973682in}{3.689520in}}%
\pgfpathlineto{\pgfqpoint{3.960862in}{3.698866in}}%
\pgfpathlineto{\pgfqpoint{3.965226in}{3.708695in}}%
\pgfpathlineto{\pgfqpoint{3.946134in}{3.731432in}}%
\pgfpathlineto{\pgfqpoint{3.945168in}{3.735833in}}%
\pgfpathlineto{\pgfqpoint{3.936984in}{3.749115in}}%
\pgfpathlineto{\pgfqpoint{3.933293in}{3.753135in}}%
\pgfpathlineto{\pgfqpoint{3.932866in}{3.757319in}}%
\pgfpathlineto{\pgfqpoint{3.929072in}{3.762104in}}%
\pgfpathlineto{\pgfqpoint{3.923079in}{3.778200in}}%
\pgfpathlineto{\pgfqpoint{3.919769in}{3.785139in}}%
\pgfpathlineto{\pgfqpoint{3.918969in}{3.790473in}}%
\pgfpathlineto{\pgfqpoint{3.911559in}{3.808359in}}%
\pgfpathlineto{\pgfqpoint{3.911551in}{3.811576in}}%
\pgfpathlineto{\pgfqpoint{3.908790in}{3.824093in}}%
\pgfpathlineto{\pgfqpoint{3.905499in}{3.829141in}}%
\pgfpathlineto{\pgfqpoint{3.481870in}{4.253504in}}%
\pgfpathlineto{\pgfqpoint{3.482407in}{4.264496in}}%
\pgfpathlineto{\pgfqpoint{3.483740in}{4.270035in}}%
\pgfpathlineto{\pgfqpoint{3.484467in}{4.289193in}}%
\pgfpathlineto{\pgfqpoint{3.483779in}{4.284600in}}%
\pgfpathlineto{\pgfqpoint{3.485990in}{4.293852in}}%
\pgfpathlineto{\pgfqpoint{3.485805in}{4.323694in}}%
\pgfpathlineto{\pgfqpoint{3.487159in}{4.323742in}}%
\pgfpathlineto{\pgfqpoint{3.488735in}{4.327251in}}%
\pgfpathlineto{\pgfqpoint{3.488672in}{4.335417in}}%
\pgfpathlineto{\pgfqpoint{3.490771in}{4.341188in}}%
\pgfpathlineto{\pgfqpoint{3.490678in}{4.344974in}}%
\pgfpathlineto{\pgfqpoint{3.494414in}{4.360217in}}%
\pgfpathlineto{\pgfqpoint{3.496489in}{4.361548in}}%
\pgfpathlineto{\pgfqpoint{3.497140in}{4.371535in}}%
\pgfpathlineto{\pgfqpoint{3.501153in}{4.374805in}}%
\pgfpathlineto{\pgfqpoint{3.499604in}{4.388184in}}%
\pgfpathlineto{\pgfqpoint{3.501213in}{4.388153in}}%
\pgfpathlineto{\pgfqpoint{3.503187in}{4.393363in}}%
\pgfpathlineto{\pgfqpoint{3.503452in}{4.404770in}}%
\pgfpathlineto{\pgfqpoint{3.505914in}{4.404387in}}%
\pgfpathlineto{\pgfqpoint{3.510835in}{4.405152in}}%
\pgfpathlineto{\pgfqpoint{3.512502in}{4.412264in}}%
\pgfpathlineto{\pgfqpoint{3.513831in}{4.412730in}}%
\pgfpathlineto{\pgfqpoint{3.516332in}{4.419953in}}%
\pgfpathlineto{\pgfqpoint{3.516460in}{4.427418in}}%
\pgfpathlineto{\pgfqpoint{3.519232in}{4.429727in}}%
\pgfpathlineto{\pgfqpoint{3.522013in}{4.429313in}}%
\pgfpathlineto{\pgfqpoint{3.522815in}{4.434024in}}%
\pgfpathlineto{\pgfqpoint{3.523349in}{4.447455in}}%
\pgfpathlineto{\pgfqpoint{3.529708in}{4.439931in}}%
\pgfpathlineto{\pgfqpoint{3.534238in}{4.442955in}}%
\pgfpathlineto{\pgfqpoint{3.538508in}{4.440910in}}%
\pgfpathlineto{\pgfqpoint{3.541542in}{4.446189in}}%
\pgfpathlineto{\pgfqpoint{3.542179in}{4.451375in}}%
\pgfpathlineto{\pgfqpoint{3.538428in}{4.472905in}}%
\pgfpathlineto{\pgfqpoint{3.537081in}{4.489575in}}%
\pgfpathlineto{\pgfqpoint{3.537790in}{4.504454in}}%
\pgfpathlineto{\pgfqpoint{3.541180in}{4.500974in}}%
\pgfpathlineto{\pgfqpoint{3.540821in}{4.507254in}}%
\pgfpathlineto{\pgfqpoint{3.543647in}{4.505628in}}%
\pgfpathlineto{\pgfqpoint{3.544792in}{4.515678in}}%
\pgfpathlineto{\pgfqpoint{3.547766in}{4.513916in}}%
\pgfpathlineto{\pgfqpoint{3.549246in}{4.517817in}}%
\pgfpathlineto{\pgfqpoint{3.553086in}{4.516511in}}%
\pgfpathlineto{\pgfqpoint{3.553671in}{4.523268in}}%
\pgfpathlineto{\pgfqpoint{3.556442in}{4.522300in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{4.533080in}}%
\pgfpathlineto{\pgfqpoint{3.558865in}{4.536292in}}%
\pgfpathlineto{\pgfqpoint{3.557714in}{4.542336in}}%
\pgfpathlineto{\pgfqpoint{3.560282in}{4.542920in}}%
\pgfpathlineto{\pgfqpoint{3.561484in}{4.548551in}}%
\pgfpathlineto{\pgfqpoint{3.561754in}{4.557629in}}%
\pgfpathlineto{\pgfqpoint{3.564227in}{4.556724in}}%
\pgfpathlineto{\pgfqpoint{3.563186in}{4.570127in}}%
\pgfpathlineto{\pgfqpoint{3.565751in}{4.568864in}}%
\pgfpathlineto{\pgfqpoint{3.567087in}{4.570287in}}%
\pgfpathlineto{\pgfqpoint{3.570390in}{4.587280in}}%
\pgfpathlineto{\pgfqpoint{3.573347in}{4.591234in}}%
\pgfpathlineto{\pgfqpoint{3.574016in}{4.600960in}}%
\pgfpathlineto{\pgfqpoint{3.576727in}{4.604072in}}%
\pgfpathlineto{\pgfqpoint{3.577664in}{4.624267in}}%
\pgfpathlineto{\pgfqpoint{3.580849in}{4.622589in}}%
\pgfpathlineto{\pgfqpoint{3.584980in}{4.618244in}}%
\pgfpathlineto{\pgfqpoint{3.584312in}{4.625946in}}%
\pgfpathlineto{\pgfqpoint{3.586918in}{4.638830in}}%
\pgfpathlineto{\pgfqpoint{3.587410in}{4.646414in}}%
\pgfpathlineto{\pgfqpoint{3.590948in}{4.651439in}}%
\pgfpathlineto{\pgfqpoint{3.594043in}{4.665453in}}%
\pgfpathlineto{\pgfqpoint{3.598060in}{4.673627in}}%
\pgfpathlineto{\pgfqpoint{3.599786in}{4.673297in}}%
\pgfpathlineto{\pgfqpoint{3.598124in}{4.687633in}}%
\pgfpathlineto{\pgfqpoint{3.604615in}{4.704737in}}%
\pgfpathlineto{\pgfqpoint{3.607041in}{4.707101in}}%
\pgfpathlineto{\pgfqpoint{3.607357in}{4.717439in}}%
\pgfpathlineto{\pgfqpoint{3.609509in}{4.716868in}}%
\pgfpathlineto{\pgfqpoint{3.612828in}{4.719316in}}%
\pgfpathlineto{\pgfqpoint{3.615394in}{4.736182in}}%
\pgfpathlineto{\pgfqpoint{3.624759in}{4.756798in}}%
\pgfpathlineto{\pgfqpoint{3.632122in}{4.778218in}}%
\pgfpathlineto{\pgfqpoint{3.644666in}{4.815992in}}%
\pgfpathlineto{\pgfqpoint{3.645604in}{4.819742in}}%
\pgfpathlineto{\pgfqpoint{3.651167in}{4.829512in}}%
\pgfpathlineto{\pgfqpoint{3.656122in}{4.840154in}}%
\pgfpathlineto{\pgfqpoint{3.658687in}{4.839439in}}%
\pgfpathlineto{\pgfqpoint{3.658330in}{4.848805in}}%
\pgfpathlineto{\pgfqpoint{3.663773in}{4.857248in}}%
\pgfpathlineto{\pgfqpoint{3.666060in}{4.858267in}}%
\pgfpathlineto{\pgfqpoint{3.668722in}{4.876054in}}%
\pgfpathlineto{\pgfqpoint{3.673589in}{4.876986in}}%
\pgfpathlineto{\pgfqpoint{3.675940in}{4.879137in}}%
\pgfpathlineto{\pgfqpoint{3.675171in}{4.888600in}}%
\pgfpathlineto{\pgfqpoint{3.679652in}{4.903450in}}%
\pgfpathlineto{\pgfqpoint{3.683263in}{4.905914in}}%
\pgfpathlineto{\pgfqpoint{3.689151in}{4.918649in}}%
\pgfpathlineto{\pgfqpoint{3.688711in}{4.922800in}}%
\pgfpathlineto{\pgfqpoint{3.699508in}{4.946266in}}%
\pgfpathlineto{\pgfqpoint{3.701953in}{4.954592in}}%
\pgfpathlineto{\pgfqpoint{3.707753in}{4.969052in}}%
\pgfpathlineto{\pgfqpoint{3.709939in}{4.974602in}}%
\pgfpathlineto{\pgfqpoint{3.710434in}{4.980516in}}%
\pgfpathlineto{\pgfqpoint{3.712229in}{4.985488in}}%
\pgfpathlineto{\pgfqpoint{3.715034in}{4.988921in}}%
\pgfpathlineto{\pgfqpoint{3.718020in}{4.996370in}}%
\pgfpathlineto{\pgfqpoint{3.718914in}{5.002179in}}%
\pgfpathlineto{\pgfqpoint{3.723091in}{5.007099in}}%
\pgfpathlineto{\pgfqpoint{3.724094in}{5.012045in}}%
\pgfpathlineto{\pgfqpoint{3.729653in}{5.018309in}}%
\pgfpathlineto{\pgfqpoint{3.732684in}{5.018377in}}%
\pgfpathlineto{\pgfqpoint{3.736315in}{5.016841in}}%
\pgfpathlineto{\pgfqpoint{3.737960in}{5.019074in}}%
\pgfpathlineto{\pgfqpoint{3.741893in}{5.020765in}}%
\pgfpathlineto{\pgfqpoint{3.745429in}{5.020034in}}%
\pgfpathlineto{\pgfqpoint{3.745241in}{5.039844in}}%
\pgfpathlineto{\pgfqpoint{3.746262in}{5.035223in}}%
\pgfpathlineto{\pgfqpoint{3.760616in}{5.066150in}}%
\pgfpathlineto{\pgfqpoint{3.757754in}{5.062549in}}%
\pgfpathlineto{\pgfqpoint{3.760742in}{5.069843in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{5.075266in}}%
\pgfpathlineto{\pgfqpoint{3.769613in}{5.089655in}}%
\pgfpathlineto{\pgfqpoint{3.769642in}{5.087899in}}%
\pgfpathlineto{\pgfqpoint{3.771905in}{5.093711in}}%
\pgfpathlineto{\pgfqpoint{3.769600in}{5.107851in}}%
\pgfpathlineto{\pgfqpoint{3.771794in}{5.118461in}}%
\pgfpathlineto{\pgfqpoint{3.775046in}{5.111882in}}%
\pgfpathlineto{\pgfqpoint{3.773344in}{5.129957in}}%
\pgfpathlineto{\pgfqpoint{3.779154in}{5.144756in}}%
\pgfpathlineto{\pgfqpoint{3.780582in}{5.151129in}}%
\pgfpathlineto{\pgfqpoint{3.783044in}{5.156732in}}%
\pgfpathlineto{\pgfqpoint{3.784926in}{5.168276in}}%
\pgfpathlineto{\pgfqpoint{3.788246in}{5.174703in}}%
\pgfpathlineto{\pgfqpoint{3.792548in}{5.192591in}}%
\pgfpathlineto{\pgfqpoint{3.794463in}{5.198183in}}%
\pgfpathlineto{\pgfqpoint{3.799348in}{5.208046in}}%
\pgfpathlineto{\pgfqpoint{3.798075in}{5.211096in}}%
\pgfpathlineto{\pgfqpoint{3.801438in}{5.211113in}}%
\pgfpathlineto{\pgfqpoint{3.803188in}{5.217001in}}%
\pgfpathlineto{\pgfqpoint{3.806881in}{5.218501in}}%
\pgfpathlineto{\pgfqpoint{3.804684in}{5.230970in}}%
\pgfpathlineto{\pgfqpoint{3.808599in}{5.233816in}}%
\pgfpathlineto{\pgfqpoint{3.812872in}{5.231808in}}%
\pgfpathlineto{\pgfqpoint{3.816224in}{5.237092in}}%
\pgfpathlineto{\pgfqpoint{3.815074in}{5.250554in}}%
\pgfpathlineto{\pgfqpoint{3.816075in}{5.260543in}}%
\pgfpathlineto{\pgfqpoint{3.820951in}{5.271560in}}%
\pgfpathlineto{\pgfqpoint{3.829556in}{5.262950in}}%
\pgfpathlineto{\pgfqpoint{3.836444in}{5.270166in}}%
\pgfpathlineto{\pgfqpoint{3.833536in}{5.269847in}}%
\pgfpathlineto{\pgfqpoint{3.837796in}{5.273920in}}%
\pgfpathlineto{\pgfqpoint{3.836985in}{5.282544in}}%
\pgfpathlineto{\pgfqpoint{3.830646in}{5.292654in}}%
\pgfpathlineto{\pgfqpoint{3.830594in}{5.304183in}}%
\pgfpathlineto{\pgfqpoint{3.832442in}{5.308303in}}%
\pgfpathlineto{\pgfqpoint{3.839266in}{5.303050in}}%
\pgfpathlineto{\pgfqpoint{3.840140in}{5.310242in}}%
\pgfpathlineto{\pgfqpoint{3.843596in}{5.318211in}}%
\pgfpathlineto{\pgfqpoint{3.843026in}{5.325811in}}%
\pgfpathlineto{\pgfqpoint{3.847541in}{5.336686in}}%
\pgfpathlineto{\pgfqpoint{3.848774in}{5.350368in}}%
\pgfpathlineto{\pgfqpoint{3.853822in}{5.365295in}}%
\pgfpathlineto{\pgfqpoint{3.853881in}{5.371963in}}%
\pgfpathlineto{\pgfqpoint{3.855751in}{5.381496in}}%
\pgfpathlineto{\pgfqpoint{3.856540in}{5.389571in}}%
\pgfpathlineto{\pgfqpoint{3.859514in}{5.397057in}}%
\pgfpathlineto{\pgfqpoint{3.859622in}{5.402764in}}%
\pgfpathlineto{\pgfqpoint{3.862004in}{5.410989in}}%
\pgfpathlineto{\pgfqpoint{3.865399in}{5.416222in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{5.431236in}}%
\pgfpathlineto{\pgfqpoint{3.872169in}{5.431876in}}%
\pgfpathlineto{\pgfqpoint{3.879742in}{5.446733in}}%
\pgfpathlineto{\pgfqpoint{3.879201in}{5.453591in}}%
\pgfpathlineto{\pgfqpoint{3.886138in}{5.460566in}}%
\pgfpathlineto{\pgfqpoint{3.879526in}{5.480672in}}%
\pgfpathlineto{\pgfqpoint{3.880392in}{5.478869in}}%
\pgfpathlineto{\pgfqpoint{3.883632in}{5.483053in}}%
\pgfpathlineto{\pgfqpoint{3.887561in}{5.493431in}}%
\pgfpathlineto{\pgfqpoint{3.887387in}{5.504224in}}%
\pgfpathlineto{\pgfqpoint{3.892488in}{5.505865in}}%
\pgfpathlineto{\pgfqpoint{3.890614in}{5.508882in}}%
\pgfpathlineto{\pgfqpoint{3.896425in}{5.518081in}}%
\pgfpathlineto{\pgfqpoint{3.900186in}{5.526687in}}%
\pgfpathlineto{\pgfqpoint{3.900021in}{5.535362in}}%
\pgfpathlineto{\pgfqpoint{3.902212in}{5.540386in}}%
\pgfpathlineto{\pgfqpoint{3.902750in}{5.548403in}}%
\pgfpathlineto{\pgfqpoint{3.906933in}{5.552871in}}%
\pgfpathlineto{\pgfqpoint{3.907198in}{5.562464in}}%
\pgfpathlineto{\pgfqpoint{3.911424in}{5.570566in}}%
\pgfpathlineto{\pgfqpoint{3.911171in}{5.573973in}}%
\pgfpathlineto{\pgfqpoint{3.912741in}{5.581665in}}%
\pgfpathlineto{\pgfqpoint{3.919489in}{5.594113in}}%
\pgfpathlineto{\pgfqpoint{3.920628in}{5.599675in}}%
\pgfpathlineto{\pgfqpoint{3.927309in}{5.617099in}}%
\pgfpathlineto{\pgfqpoint{3.931490in}{5.630246in}}%
\pgfpathlineto{\pgfqpoint{3.935377in}{5.644913in}}%
\pgfpathlineto{\pgfqpoint{3.938712in}{5.649935in}}%
\pgfpathlineto{\pgfqpoint{3.943652in}{5.670849in}}%
\pgfpathlineto{\pgfqpoint{3.943584in}{5.677286in}}%
\pgfpathlineto{\pgfqpoint{3.955405in}{5.693396in}}%
\pgfpathlineto{\pgfqpoint{3.962924in}{5.697062in}}%
\pgfpathlineto{\pgfqpoint{3.964455in}{5.701091in}}%
\pgfpathlineto{\pgfqpoint{3.961107in}{5.713625in}}%
\pgfpathlineto{\pgfqpoint{3.961997in}{5.724552in}}%
\pgfpathlineto{\pgfqpoint{3.964216in}{5.728858in}}%
\pgfpathlineto{\pgfqpoint{3.968663in}{5.731112in}}%
\pgfpathlineto{\pgfqpoint{3.977295in}{5.740850in}}%
\pgfpathlineto{\pgfqpoint{3.973361in}{5.757283in}}%
\pgfpathlineto{\pgfqpoint{3.979551in}{5.762543in}}%
\pgfpathlineto{\pgfqpoint{3.987665in}{5.772118in}}%
\pgfpathlineto{\pgfqpoint{3.987937in}{5.770706in}}%
\pgfpathlineto{\pgfqpoint{3.988239in}{5.776059in}}%
\pgfpathlineto{\pgfqpoint{3.992759in}{5.777996in}}%
\pgfpathlineto{\pgfqpoint{3.996001in}{5.786772in}}%
\pgfpathlineto{\pgfqpoint{3.996263in}{5.794950in}}%
\pgfpathlineto{\pgfqpoint{3.998607in}{5.800651in}}%
\pgfpathlineto{\pgfqpoint{4.002139in}{5.815176in}}%
\pgfpathlineto{\pgfqpoint{4.005588in}{5.821775in}}%
\pgfpathlineto{\pgfqpoint{4.011641in}{5.844482in}}%
\pgfpathlineto{\pgfqpoint{4.014497in}{5.850653in}}%
\pgfpathlineto{\pgfqpoint{4.021060in}{5.870795in}}%
\pgfpathlineto{\pgfqpoint{4.024684in}{5.876602in}}%
\pgfpathlineto{\pgfqpoint{4.029047in}{5.875756in}}%
\pgfpathlineto{\pgfqpoint{4.038163in}{5.897745in}}%
\pgfpathlineto{\pgfqpoint{4.041415in}{5.912963in}}%
\pgfpathlineto{\pgfqpoint{4.046123in}{5.913198in}}%
\pgfpathlineto{\pgfqpoint{4.051134in}{5.948010in}}%
\pgfpathlineto{\pgfqpoint{4.056568in}{5.949861in}}%
\pgfpathlineto{\pgfqpoint{4.059325in}{5.956505in}}%
\pgfpathlineto{\pgfqpoint{4.059634in}{5.964916in}}%
\pgfpathlineto{\pgfqpoint{4.077591in}{5.990249in}}%
\pgfpathlineto{\pgfqpoint{4.078401in}{6.000780in}}%
\pgfpathlineto{\pgfqpoint{4.082176in}{6.016730in}}%
\pgfpathlineto{\pgfqpoint{4.085339in}{6.020128in}}%
\pgfpathlineto{\pgfqpoint{4.086031in}{6.022912in}}%
\pgfpathlineto{\pgfqpoint{4.089150in}{6.029709in}}%
\pgfpathlineto{\pgfqpoint{4.093217in}{6.035351in}}%
\pgfpathlineto{\pgfqpoint{4.094358in}{6.046251in}}%
\pgfpathlineto{\pgfqpoint{4.099325in}{6.057286in}}%
\pgfpathlineto{\pgfqpoint{4.104786in}{6.059332in}}%
\pgfpathlineto{\pgfqpoint{4.105112in}{6.071209in}}%
\pgfpathlineto{\pgfqpoint{4.107121in}{6.076265in}}%
\pgfpathlineto{\pgfqpoint{4.111505in}{6.080230in}}%
\pgfpathlineto{\pgfqpoint{4.111549in}{6.092825in}}%
\pgfpathlineto{\pgfqpoint{4.115297in}{6.101501in}}%
\pgfpathlineto{\pgfqpoint{4.119403in}{6.104878in}}%
\pgfpathlineto{\pgfqpoint{4.122664in}{6.111351in}}%
\pgfpathlineto{\pgfqpoint{4.126824in}{6.124619in}}%
\pgfpathlineto{\pgfqpoint{4.130233in}{6.129688in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{6.140667in}}%
\pgfpathlineto{\pgfqpoint{4.135047in}{6.144422in}}%
\pgfpathlineto{\pgfqpoint{4.137262in}{6.152777in}}%
\pgfpathlineto{\pgfqpoint{4.137862in}{6.161935in}}%
\pgfpathlineto{\pgfqpoint{4.140233in}{6.160414in}}%
\pgfpathlineto{\pgfqpoint{4.145189in}{6.164408in}}%
\pgfpathlineto{\pgfqpoint{4.145739in}{6.175267in}}%
\pgfpathlineto{\pgfqpoint{4.149084in}{6.182103in}}%
\pgfpathlineto{\pgfqpoint{4.157244in}{6.184997in}}%
\pgfpathlineto{\pgfqpoint{4.165419in}{6.206238in}}%
\pgfpathlineto{\pgfqpoint{4.168345in}{6.207472in}}%
\pgfpathlineto{\pgfqpoint{4.171129in}{6.214007in}}%
\pgfpathlineto{\pgfqpoint{4.176939in}{6.219969in}}%
\pgfpathlineto{\pgfqpoint{4.179169in}{6.226687in}}%
\pgfpathlineto{\pgfqpoint{4.178354in}{6.231770in}}%
\pgfpathlineto{\pgfqpoint{4.185852in}{6.262778in}}%
\pgfpathlineto{\pgfqpoint{4.188497in}{6.266575in}}%
\pgfpathlineto{\pgfqpoint{4.189225in}{6.271484in}}%
\pgfpathlineto{\pgfqpoint{4.202201in}{6.293650in}}%
\pgfpathlineto{\pgfqpoint{4.204988in}{6.302197in}}%
\pgfpathlineto{\pgfqpoint{4.209163in}{6.308808in}}%
\pgfpathlineto{\pgfqpoint{4.209848in}{6.315944in}}%
\pgfpathlineto{\pgfqpoint{4.220308in}{6.340713in}}%
\pgfpathlineto{\pgfqpoint{4.221240in}{6.346884in}}%
\pgfpathlineto{\pgfqpoint{4.223939in}{6.350926in}}%
\pgfpathlineto{\pgfqpoint{4.239518in}{6.384888in}}%
\pgfpathlineto{\pgfqpoint{4.242239in}{6.389003in}}%
\pgfpathlineto{\pgfqpoint{4.246434in}{6.401999in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{6.406665in}}%
\pgfpathlineto{\pgfqpoint{4.254878in}{6.419342in}}%
\pgfpathlineto{\pgfqpoint{4.259861in}{6.434447in}}%
\pgfpathlineto{\pgfqpoint{4.262620in}{6.440227in}}%
\pgfpathlineto{\pgfqpoint{4.263001in}{6.445797in}}%
\pgfpathlineto{\pgfqpoint{4.270647in}{6.461942in}}%
\pgfpathlineto{\pgfqpoint{4.272768in}{6.469548in}}%
\pgfpathlineto{\pgfqpoint{4.276373in}{6.475532in}}%
\pgfpathlineto{\pgfqpoint{4.275216in}{6.478987in}}%
\pgfpathlineto{\pgfqpoint{4.280637in}{6.491616in}}%
\pgfpathlineto{\pgfqpoint{4.288113in}{6.506363in}}%
\pgfpathlineto{\pgfqpoint{4.291579in}{6.511965in}}%
\pgfpathlineto{\pgfqpoint{4.294034in}{6.518381in}}%
\pgfpathlineto{\pgfqpoint{4.296109in}{6.520467in}}%
\pgfpathlineto{\pgfqpoint{4.296605in}{6.528944in}}%
\pgfpathlineto{\pgfqpoint{4.301729in}{6.531183in}}%
\pgfpathlineto{\pgfqpoint{4.305013in}{6.537111in}}%
\pgfpathlineto{\pgfqpoint{4.306893in}{6.549988in}}%
\pgfpathlineto{\pgfqpoint{4.305529in}{6.571857in}}%
\pgfpathlineto{\pgfqpoint{4.303140in}{6.567616in}}%
\pgfpathlineto{\pgfqpoint{4.319308in}{6.587445in}}%
\pgfpathlineto{\pgfqpoint{4.316941in}{6.599017in}}%
\pgfpathlineto{\pgfqpoint{4.322999in}{6.603231in}}%
\pgfpathlineto{\pgfqpoint{4.321553in}{6.618547in}}%
\pgfpathlineto{\pgfqpoint{4.326896in}{6.627369in}}%
\pgfpathlineto{\pgfqpoint{4.329674in}{6.629887in}}%
\pgfpathlineto{\pgfqpoint{4.330034in}{6.647029in}}%
\pgfpathlineto{\pgfqpoint{4.330936in}{6.653691in}}%
\pgfpathlineto{\pgfqpoint{4.334113in}{6.661009in}}%
\pgfpathlineto{\pgfqpoint{4.337452in}{6.659408in}}%
\pgfpathlineto{\pgfqpoint{4.340706in}{6.671320in}}%
\pgfpathlineto{\pgfqpoint{4.342622in}{6.676846in}}%
\pgfpathlineto{\pgfqpoint{4.343317in}{6.683058in}}%
\pgfpathlineto{\pgfqpoint{4.345141in}{6.688216in}}%
\pgfpathlineto{\pgfqpoint{4.347787in}{6.690652in}}%
\pgfpathlineto{\pgfqpoint{4.347863in}{6.700233in}}%
\pgfpathlineto{\pgfqpoint{4.350546in}{6.712987in}}%
\pgfpathlineto{\pgfqpoint{4.353807in}{6.716102in}}%
\pgfpathlineto{\pgfqpoint{4.351982in}{6.723154in}}%
\pgfpathlineto{\pgfqpoint{4.354919in}{6.727021in}}%
\pgfpathlineto{\pgfqpoint{4.354855in}{6.736168in}}%
\pgfpathlineto{\pgfqpoint{4.358480in}{6.745189in}}%
\pgfpathlineto{\pgfqpoint{4.358660in}{6.764722in}}%
\pgfpathlineto{\pgfqpoint{4.361201in}{6.768334in}}%
\pgfpathlineto{\pgfqpoint{4.362147in}{6.777601in}}%
\pgfpathlineto{\pgfqpoint{4.364847in}{6.778906in}}%
\pgfpathlineto{\pgfqpoint{4.368431in}{6.788025in}}%
\pgfpathlineto{\pgfqpoint{4.370211in}{6.801725in}}%
\pgfpathlineto{\pgfqpoint{4.371197in}{6.808308in}}%
\pgfpathlineto{\pgfqpoint{4.373469in}{6.812786in}}%
\pgfpathlineto{\pgfqpoint{4.377026in}{6.816055in}}%
\pgfpathlineto{\pgfqpoint{4.376824in}{6.824706in}}%
\pgfpathlineto{\pgfqpoint{4.375423in}{6.833315in}}%
\pgfpathlineto{\pgfqpoint{4.377244in}{6.836435in}}%
\pgfpathlineto{\pgfqpoint{4.379563in}{6.849911in}}%
\pgfpathlineto{\pgfqpoint{4.399075in}{6.930885in}}%
\pgfpathlineto{\pgfqpoint{4.405354in}{6.961667in}}%
\pgfpathlineto{\pgfqpoint{4.407185in}{6.967231in}}%
\pgfpathlineto{\pgfqpoint{4.408646in}{6.981466in}}%
\pgfpathlineto{\pgfqpoint{4.416287in}{7.006045in}}%
\pgfpathlineto{\pgfqpoint{4.419537in}{7.025875in}}%
\pgfpathlineto{\pgfqpoint{4.422023in}{7.030889in}}%
\pgfpathlineto{\pgfqpoint{4.421935in}{7.035977in}}%
\pgfpathlineto{\pgfqpoint{4.422985in}{7.042453in}}%
\pgfpathlineto{\pgfqpoint{4.425724in}{7.050106in}}%
\pgfpathlineto{\pgfqpoint{4.431385in}{7.056057in}}%
\pgfpathlineto{\pgfqpoint{4.432443in}{7.065481in}}%
\pgfpathlineto{\pgfqpoint{4.434528in}{7.070978in}}%
\pgfpathlineto{\pgfqpoint{4.436948in}{7.082343in}}%
\pgfpathlineto{\pgfqpoint{4.441831in}{7.086256in}}%
\pgfpathlineto{\pgfqpoint{4.445077in}{7.094418in}}%
\pgfpathlineto{\pgfqpoint{4.443622in}{7.100741in}}%
\pgfpathlineto{\pgfqpoint{4.448534in}{7.108239in}}%
\pgfpathlineto{\pgfqpoint{4.450079in}{7.122737in}}%
\pgfpathlineto{\pgfqpoint{4.452502in}{7.130545in}}%
\pgfpathlineto{\pgfqpoint{4.456715in}{7.133938in}}%
\pgfpathlineto{\pgfqpoint{4.456633in}{7.141317in}}%
\pgfpathlineto{\pgfqpoint{4.460179in}{7.150601in}}%
\pgfpathlineto{\pgfqpoint{4.462439in}{7.153940in}}%
\pgfpathlineto{\pgfqpoint{4.470329in}{7.187007in}}%
\pgfpathlineto{\pgfqpoint{4.473426in}{7.192363in}}%
\pgfpathlineto{\pgfqpoint{4.476249in}{7.194638in}}%
\pgfpathlineto{\pgfqpoint{4.474489in}{7.205267in}}%
\pgfpathlineto{\pgfqpoint{4.477924in}{7.205823in}}%
\pgfpathlineto{\pgfqpoint{4.477894in}{7.215471in}}%
\pgfpathlineto{\pgfqpoint{4.480921in}{7.227841in}}%
\pgfpathlineto{\pgfqpoint{4.481241in}{7.234401in}}%
\pgfpathlineto{\pgfqpoint{4.484015in}{7.238664in}}%
\pgfpathlineto{\pgfqpoint{4.485185in}{7.243837in}}%
\pgfpathlineto{\pgfqpoint{4.487773in}{7.248932in}}%
\pgfpathlineto{\pgfqpoint{4.488342in}{7.256760in}}%
\pgfpathlineto{\pgfqpoint{4.491700in}{7.258860in}}%
\pgfpathlineto{\pgfqpoint{4.490746in}{7.272927in}}%
\pgfpathlineto{\pgfqpoint{4.496286in}{7.277245in}}%
\pgfpathlineto{\pgfqpoint{4.496726in}{7.286095in}}%
\pgfpathlineto{\pgfqpoint{4.502922in}{7.308675in}}%
\pgfpathlineto{\pgfqpoint{4.512405in}{7.346205in}}%
\pgfpathlineto{\pgfqpoint{4.514563in}{7.351099in}}%
\pgfpathlineto{\pgfqpoint{4.534432in}{7.431871in}}%
\pgfpathlineto{\pgfqpoint{4.542613in}{7.455082in}}%
\pgfpathlineto{\pgfqpoint{4.549582in}{7.487442in}}%
\pgfpathlineto{\pgfqpoint{4.559249in}{7.508058in}}%
\pgfpathlineto{\pgfqpoint{4.559848in}{7.515515in}}%
\pgfpathlineto{\pgfqpoint{4.562238in}{7.523086in}}%
\pgfpathlineto{\pgfqpoint{4.568485in}{7.533650in}}%
\pgfpathlineto{\pgfqpoint{4.569818in}{7.540795in}}%
\pgfpathlineto{\pgfqpoint{4.573034in}{7.546673in}}%
\pgfpathlineto{\pgfqpoint{4.578358in}{7.552000in}}%
\pgfpathlineto{\pgfqpoint{4.584399in}{7.554227in}}%
\pgfpathlineto{\pgfqpoint{4.588285in}{7.558796in}}%
\pgfpathlineto{\pgfqpoint{4.590678in}{7.567279in}}%
\pgfpathlineto{\pgfqpoint{4.609800in}{7.569498in}}%
\pgfpathlineto{\pgfqpoint{4.610934in}{7.575614in}}%
\pgfpathlineto{\pgfqpoint{4.606929in}{7.595519in}}%
\pgfpathlineto{\pgfqpoint{4.610297in}{7.601308in}}%
\pgfpathlineto{\pgfqpoint{4.608126in}{7.609750in}}%
\pgfpathlineto{\pgfqpoint{4.616461in}{7.619762in}}%
\pgfpathlineto{\pgfqpoint{4.619795in}{7.626585in}}%
\pgfpathlineto{\pgfqpoint{4.622337in}{7.641674in}}%
\pgfpathlineto{\pgfqpoint{4.630407in}{7.653816in}}%
\pgfpathlineto{\pgfqpoint{4.629847in}{7.661512in}}%
\pgfpathlineto{\pgfqpoint{4.635562in}{7.665492in}}%
\pgfpathlineto{\pgfqpoint{4.639917in}{7.671062in}}%
\pgfpathlineto{\pgfqpoint{4.641885in}{7.678274in}}%
\pgfpathlineto{\pgfqpoint{4.646911in}{7.683048in}}%
\pgfpathlineto{\pgfqpoint{4.651087in}{7.689178in}}%
\pgfpathlineto{\pgfqpoint{4.655842in}{7.691837in}}%
\pgfpathlineto{\pgfqpoint{4.659189in}{7.700998in}}%
\pgfpathlineto{\pgfqpoint{4.663708in}{7.703590in}}%
\pgfpathlineto{\pgfqpoint{4.671924in}{7.716205in}}%
\pgfpathlineto{\pgfqpoint{4.676608in}{7.721154in}}%
\pgfpathlineto{\pgfqpoint{4.679677in}{7.726299in}}%
\pgfpathlineto{\pgfqpoint{4.684653in}{7.729245in}}%
\pgfpathlineto{\pgfqpoint{4.692750in}{7.743550in}}%
\pgfpathlineto{\pgfqpoint{4.706580in}{7.757362in}}%
\pgfpathlineto{\pgfqpoint{4.711120in}{7.762728in}}%
\pgfpathlineto{\pgfqpoint{4.717741in}{7.763900in}}%
\pgfpathlineto{\pgfqpoint{4.719922in}{7.773289in}}%
\pgfpathlineto{\pgfqpoint{4.725509in}{7.776307in}}%
\pgfpathlineto{\pgfqpoint{4.730443in}{7.783567in}}%
\pgfpathlineto{\pgfqpoint{4.740266in}{7.791210in}}%
\pgfpathlineto{\pgfqpoint{4.756176in}{7.805793in}}%
\pgfpathlineto{\pgfqpoint{4.790324in}{7.831010in}}%
\pgfpathlineto{\pgfqpoint{4.812468in}{7.846397in}}%
\pgfpathlineto{\pgfqpoint{4.818490in}{7.848531in}}%
\pgfpathlineto{\pgfqpoint{4.830818in}{7.857280in}}%
\pgfpathlineto{\pgfqpoint{4.849936in}{7.866263in}}%
\pgfpathlineto{\pgfqpoint{4.856356in}{7.869670in}}%
\pgfpathlineto{\pgfqpoint{4.869906in}{7.873790in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{7.878624in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{7.888406in}}%
\pgfpathlineto{\pgfqpoint{4.965353in}{7.902847in}}%
\pgfpathlineto{\pgfqpoint{5.023854in}{7.908893in}}%
\pgfpathlineto{\pgfqpoint{5.031245in}{7.908122in}}%
\pgfpathlineto{\pgfqpoint{5.045123in}{7.908429in}}%
\pgfpathlineto{\pgfqpoint{5.081651in}{7.905915in}}%
\pgfpathlineto{\pgfqpoint{5.095496in}{7.904254in}}%
\pgfpathlineto{\pgfqpoint{5.117659in}{7.900911in}}%
\pgfpathlineto{\pgfqpoint{5.154295in}{7.893637in}}%
\pgfpathlineto{\pgfqpoint{5.183259in}{7.885195in}}%
\pgfpathlineto{\pgfqpoint{5.189435in}{7.883926in}}%
\pgfpathlineto{\pgfqpoint{5.209511in}{7.877043in}}%
\pgfpathlineto{\pgfqpoint{5.217725in}{7.874814in}}%
\pgfpathlineto{\pgfqpoint{5.237169in}{7.866943in}}%
\pgfpathlineto{\pgfqpoint{5.257602in}{7.858522in}}%
\pgfpathlineto{\pgfqpoint{5.270658in}{7.852506in}}%
\pgfpathlineto{\pgfqpoint{5.308848in}{7.835720in}}%
\pgfpathlineto{\pgfqpoint{5.334428in}{7.822806in}}%
\pgfpathlineto{\pgfqpoint{5.346431in}{7.816343in}}%
\pgfpathlineto{\pgfqpoint{5.352734in}{7.813508in}}%
\pgfpathlineto{\pgfqpoint{5.382422in}{7.797111in}}%
\pgfpathlineto{\pgfqpoint{5.452170in}{7.764007in}}%
\pgfpathlineto{\pgfqpoint{5.535774in}{7.731368in}}%
\pgfpathlineto{\pgfqpoint{5.548397in}{7.727741in}}%
\pgfpathlineto{\pgfqpoint{5.627170in}{7.702548in}}%
\pgfpathlineto{\pgfqpoint{5.641044in}{7.699004in}}%
\pgfpathlineto{\pgfqpoint{5.659575in}{7.693053in}}%
\pgfpathlineto{\pgfqpoint{5.686806in}{7.685780in}}%
\pgfpathlineto{\pgfqpoint{5.818191in}{7.644812in}}%
\pgfpathlineto{\pgfqpoint{5.823707in}{7.641985in}}%
\pgfpathlineto{\pgfqpoint{5.871886in}{7.626883in}}%
\pgfpathlineto{\pgfqpoint{5.876507in}{7.624692in}}%
\pgfpathlineto{\pgfqpoint{6.018715in}{7.575791in}}%
\pgfpathlineto{\pgfqpoint{6.022899in}{7.573591in}}%
\pgfpathlineto{\pgfqpoint{6.043598in}{7.566155in}}%
\pgfpathlineto{\pgfqpoint{6.301740in}{7.464145in}}%
\pgfpathlineto{\pgfqpoint{6.346916in}{7.445792in}}%
\pgfpathlineto{\pgfqpoint{6.354408in}{7.443621in}}%
\pgfpathlineto{\pgfqpoint{6.358864in}{7.440819in}}%
\pgfpathlineto{\pgfqpoint{6.371149in}{7.435997in}}%
\pgfpathlineto{\pgfqpoint{6.376538in}{7.433494in}}%
\pgfpathlineto{\pgfqpoint{6.389743in}{7.428784in}}%
\pgfpathlineto{\pgfqpoint{6.560248in}{7.362686in}}%
\pgfpathlineto{\pgfqpoint{6.567193in}{7.361059in}}%
\pgfpathlineto{\pgfqpoint{6.572362in}{7.358335in}}%
\pgfpathlineto{\pgfqpoint{6.603837in}{7.348367in}}%
\pgfpathlineto{\pgfqpoint{6.628380in}{7.340400in}}%
\pgfpathlineto{\pgfqpoint{6.684872in}{7.324243in}}%
\pgfpathlineto{\pgfqpoint{6.708948in}{7.317826in}}%
\pgfpathlineto{\pgfqpoint{6.853723in}{7.282678in}}%
\pgfpathlineto{\pgfqpoint{6.871752in}{7.277421in}}%
\pgfpathlineto{\pgfqpoint{6.936383in}{7.260002in}}%
\pgfpathlineto{\pgfqpoint{6.954115in}{7.255044in}}%
\pgfpathlineto{\pgfqpoint{7.006803in}{7.240435in}}%
\pgfpathlineto{\pgfqpoint{7.087999in}{7.217350in}}%
\pgfpathlineto{\pgfqpoint{7.133595in}{7.203792in}}%
\pgfpathlineto{\pgfqpoint{7.223479in}{7.175725in}}%
\pgfpathlineto{\pgfqpoint{7.233461in}{7.172210in}}%
\pgfpathlineto{\pgfqpoint{7.363963in}{7.130624in}}%
\pgfpathlineto{\pgfqpoint{7.422560in}{7.111222in}}%
\pgfpathlineto{\pgfqpoint{7.434195in}{7.107357in}}%
\pgfpathlineto{\pgfqpoint{7.463106in}{7.097078in}}%
\pgfpathlineto{\pgfqpoint{7.492923in}{7.087449in}}%
\pgfpathlineto{\pgfqpoint{7.517277in}{7.078493in}}%
\pgfpathlineto{\pgfqpoint{7.612742in}{7.044683in}}%
\pgfpathlineto{\pgfqpoint{7.618458in}{7.043357in}}%
\pgfpathlineto{\pgfqpoint{7.635344in}{7.036192in}}%
\pgfpathlineto{\pgfqpoint{7.642373in}{7.034515in}}%
\pgfpathlineto{\pgfqpoint{7.652705in}{7.029993in}}%
\pgfpathlineto{\pgfqpoint{7.659464in}{7.028398in}}%
\pgfpathlineto{\pgfqpoint{7.670167in}{7.023671in}}%
\pgfpathlineto{\pgfqpoint{7.694621in}{7.014274in}}%
\pgfpathlineto{\pgfqpoint{7.729418in}{7.001777in}}%
\pgfpathlineto{\pgfqpoint{7.759587in}{6.989919in}}%
\pgfpathlineto{\pgfqpoint{7.804576in}{6.972721in}}%
\pgfpathlineto{\pgfqpoint{7.891589in}{6.938338in}}%
\pgfpathlineto{\pgfqpoint{7.910445in}{6.931574in}}%
\pgfpathlineto{\pgfqpoint{8.081101in}{6.862583in}}%
\pgfpathlineto{\pgfqpoint{8.126266in}{6.846645in}}%
\pgfpathlineto{\pgfqpoint{8.246788in}{6.810297in}}%
\pgfpathlineto{\pgfqpoint{8.312456in}{6.793482in}}%
\pgfpathlineto{\pgfqpoint{8.331666in}{6.788478in}}%
\pgfpathlineto{\pgfqpoint{8.350083in}{6.783646in}}%
\pgfpathlineto{\pgfqpoint{8.357313in}{6.783183in}}%
\pgfpathlineto{\pgfqpoint{8.417386in}{6.768958in}}%
\pgfpathlineto{\pgfqpoint{8.438965in}{6.764283in}}%
\pgfpathlineto{\pgfqpoint{8.466736in}{6.758335in}}%
\pgfpathlineto{\pgfqpoint{8.529925in}{6.742662in}}%
\pgfpathlineto{\pgfqpoint{8.596590in}{6.720362in}}%
\pgfpathlineto{\pgfqpoint{8.629075in}{6.708772in}}%
\pgfpathlineto{\pgfqpoint{8.642273in}{6.703389in}}%
\pgfpathlineto{\pgfqpoint{8.700645in}{6.681490in}}%
\pgfpathlineto{\pgfqpoint{8.757225in}{6.657733in}}%
\pgfpathlineto{\pgfqpoint{8.770652in}{6.652360in}}%
\pgfpathlineto{\pgfqpoint{8.775684in}{6.648452in}}%
\pgfpathlineto{\pgfqpoint{8.782847in}{6.646594in}}%
\pgfpathlineto{\pgfqpoint{8.786481in}{6.643856in}}%
\pgfpathlineto{\pgfqpoint{8.794214in}{6.640540in}}%
\pgfpathlineto{\pgfqpoint{8.802807in}{6.638364in}}%
\pgfpathlineto{\pgfqpoint{8.807824in}{6.635527in}}%
\pgfpathlineto{\pgfqpoint{8.822099in}{6.630503in}}%
\pgfpathlineto{\pgfqpoint{8.826686in}{6.627852in}}%
\pgfpathlineto{\pgfqpoint{8.847404in}{6.620606in}}%
\pgfpathlineto{\pgfqpoint{8.964256in}{6.577251in}}%
\pgfpathlineto{\pgfqpoint{9.062259in}{6.543678in}}%
\pgfpathlineto{\pgfqpoint{9.250025in}{6.482194in}}%
\pgfpathlineto{\pgfqpoint{9.261906in}{6.477446in}}%
\pgfpathlineto{\pgfqpoint{9.287487in}{6.468394in}}%
\pgfpathlineto{\pgfqpoint{9.331453in}{6.452438in}}%
\pgfpathlineto{\pgfqpoint{9.362651in}{6.441596in}}%
\pgfpathlineto{\pgfqpoint{9.393011in}{6.429492in}}%
\pgfpathlineto{\pgfqpoint{9.412922in}{6.422426in}}%
\pgfpathlineto{\pgfqpoint{9.475721in}{6.398438in}}%
\pgfpathlineto{\pgfqpoint{9.612001in}{6.347393in}}%
\pgfpathlineto{\pgfqpoint{9.724858in}{6.312770in}}%
\pgfpathlineto{\pgfqpoint{9.824033in}{6.286878in}}%
\pgfpathlineto{\pgfqpoint{9.886789in}{6.271688in}}%
\pgfpathlineto{\pgfqpoint{9.892329in}{6.270002in}}%
\pgfpathlineto{\pgfqpoint{9.910914in}{6.265652in}}%
\pgfpathlineto{\pgfqpoint{9.922791in}{6.262796in}}%
\pgfpathlineto{\pgfqpoint{9.941294in}{6.258463in}}%
\pgfpathlineto{\pgfqpoint{9.977089in}{6.249093in}}%
\pgfpathlineto{\pgfqpoint{10.006460in}{6.240244in}}%
\pgfpathlineto{\pgfqpoint{10.018718in}{6.236106in}}%
\pgfpathlineto{\pgfqpoint{10.066770in}{6.220587in}}%
\pgfpathlineto{\pgfqpoint{10.078824in}{6.216351in}}%
\pgfpathlineto{\pgfqpoint{10.326328in}{6.122191in}}%
\pgfpathlineto{\pgfqpoint{10.337690in}{6.118194in}}%
\pgfpathlineto{\pgfqpoint{10.481846in}{6.065663in}}%
\pgfpathlineto{\pgfqpoint{10.492841in}{6.061346in}}%
\pgfpathlineto{\pgfqpoint{10.504244in}{6.057146in}}%
\pgfpathlineto{\pgfqpoint{10.561086in}{6.037097in}}%
\pgfpathlineto{\pgfqpoint{10.601786in}{6.025076in}}%
\pgfpathlineto{\pgfqpoint{10.612087in}{6.020451in}}%
\pgfpathlineto{\pgfqpoint{10.640257in}{6.010744in}}%
\pgfpathlineto{\pgfqpoint{10.651551in}{6.007320in}}%
\pgfpathlineto{\pgfqpoint{10.667523in}{6.001579in}}%
\pgfpathlineto{\pgfqpoint{10.707571in}{5.988762in}}%
\pgfpathlineto{\pgfqpoint{10.804396in}{5.958718in}}%
\pgfpathlineto{\pgfqpoint{10.874862in}{5.937986in}}%
\pgfpathlineto{\pgfqpoint{10.974760in}{5.907359in}}%
\pgfpathlineto{\pgfqpoint{10.997309in}{5.900806in}}%
\pgfpathlineto{\pgfqpoint{11.014539in}{5.895075in}}%
\pgfpathlineto{\pgfqpoint{11.043566in}{5.885762in}}%
\pgfpathlineto{\pgfqpoint{11.121903in}{5.859909in}}%
\pgfpathlineto{\pgfqpoint{11.133132in}{5.856690in}}%
\pgfpathlineto{\pgfqpoint{11.160805in}{5.847079in}}%
\pgfpathlineto{\pgfqpoint{11.343421in}{5.780961in}}%
\pgfpathlineto{\pgfqpoint{11.353903in}{5.776845in}}%
\pgfpathlineto{\pgfqpoint{11.364451in}{5.773554in}}%
\pgfpathlineto{\pgfqpoint{11.409371in}{5.756377in}}%
\pgfpathlineto{\pgfqpoint{11.444534in}{5.743919in}}%
\pgfpathlineto{\pgfqpoint{11.460206in}{5.736746in}}%
\pgfpathlineto{\pgfqpoint{11.482863in}{5.727709in}}%
\pgfpathlineto{\pgfqpoint{11.489137in}{5.725541in}}%
\pgfpathlineto{\pgfqpoint{11.494646in}{5.722431in}}%
\pgfpathlineto{\pgfqpoint{11.507874in}{5.718480in}}%
\pgfpathlineto{\pgfqpoint{11.598136in}{5.684015in}}%
\pgfpathlineto{\pgfqpoint{11.604398in}{5.682643in}}%
\pgfpathlineto{\pgfqpoint{11.609626in}{5.679995in}}%
\pgfpathlineto{\pgfqpoint{11.616541in}{5.678468in}}%
\pgfpathlineto{\pgfqpoint{11.648169in}{5.668301in}}%
\pgfpathlineto{\pgfqpoint{11.654721in}{5.667500in}}%
\pgfpathlineto{\pgfqpoint{11.674641in}{5.661838in}}%
\pgfpathlineto{\pgfqpoint{11.681171in}{5.661051in}}%
\pgfpathlineto{\pgfqpoint{11.691011in}{5.656500in}}%
\pgfpathlineto{\pgfqpoint{11.719819in}{5.651473in}}%
\pgfpathlineto{\pgfqpoint{11.763533in}{5.639987in}}%
\pgfpathlineto{\pgfqpoint{11.771295in}{5.638698in}}%
\pgfpathlineto{\pgfqpoint{11.783324in}{5.634124in}}%
\pgfpathlineto{\pgfqpoint{11.796678in}{5.632639in}}%
\pgfpathlineto{\pgfqpoint{11.903369in}{5.604328in}}%
\pgfpathlineto{\pgfqpoint{11.909043in}{5.601694in}}%
\pgfpathlineto{\pgfqpoint{11.948803in}{5.591143in}}%
\pgfpathlineto{\pgfqpoint{11.968622in}{5.585712in}}%
\pgfpathlineto{\pgfqpoint{12.021322in}{5.572234in}}%
\pgfpathlineto{\pgfqpoint{12.035192in}{5.567440in}}%
\pgfpathlineto{\pgfqpoint{12.274561in}{5.495195in}}%
\pgfpathlineto{\pgfqpoint{12.293859in}{5.488786in}}%
\pgfpathlineto{\pgfqpoint{12.312325in}{5.484068in}}%
\pgfpathlineto{\pgfqpoint{12.325882in}{5.479193in}}%
\pgfpathlineto{\pgfqpoint{12.331851in}{5.478068in}}%
\pgfpathlineto{\pgfqpoint{12.344879in}{5.472586in}}%
\pgfpathlineto{\pgfqpoint{12.351930in}{5.471256in}}%
\pgfpathlineto{\pgfqpoint{12.487916in}{5.426966in}}%
\pgfpathlineto{\pgfqpoint{12.501159in}{5.422063in}}%
\pgfpathlineto{\pgfqpoint{12.657474in}{5.370026in}}%
\pgfpathlineto{\pgfqpoint{12.881704in}{5.292544in}}%
\pgfpathlineto{\pgfqpoint{12.908815in}{5.284122in}}%
\pgfpathlineto{\pgfqpoint{12.928316in}{5.277554in}}%
\pgfpathlineto{\pgfqpoint{12.941308in}{5.272659in}}%
\pgfpathlineto{\pgfqpoint{13.240550in}{5.168828in}}%
\pgfpathlineto{\pgfqpoint{13.253174in}{5.165452in}}%
\pgfpathlineto{\pgfqpoint{13.272038in}{5.158891in}}%
\pgfpathlineto{\pgfqpoint{13.285856in}{5.154218in}}%
\pgfpathlineto{\pgfqpoint{13.312097in}{5.145331in}}%
\pgfpathlineto{\pgfqpoint{13.317869in}{5.142442in}}%
\pgfpathlineto{\pgfqpoint{13.350956in}{5.131695in}}%
\pgfpathlineto{\pgfqpoint{13.370933in}{5.124034in}}%
\pgfpathlineto{\pgfqpoint{13.377249in}{5.123642in}}%
\pgfpathlineto{\pgfqpoint{13.390346in}{5.117463in}}%
\pgfpathlineto{\pgfqpoint{13.397472in}{5.116814in}}%
\pgfpathlineto{\pgfqpoint{13.402816in}{5.113685in}}%
\pgfpathlineto{\pgfqpoint{13.416439in}{5.109885in}}%
\pgfpathlineto{\pgfqpoint{13.422934in}{5.106594in}}%
\pgfpathlineto{\pgfqpoint{13.429860in}{5.105501in}}%
\pgfpathlineto{\pgfqpoint{13.448693in}{5.097188in}}%
\pgfpathlineto{\pgfqpoint{13.455473in}{5.096279in}}%
\pgfpathlineto{\pgfqpoint{13.481745in}{5.084480in}}%
\pgfpathlineto{\pgfqpoint{13.488144in}{5.082616in}}%
\pgfpathlineto{\pgfqpoint{13.499772in}{5.077246in}}%
\pgfpathlineto{\pgfqpoint{13.511956in}{5.071876in}}%
\pgfpathlineto{\pgfqpoint{13.518170in}{5.070660in}}%
\pgfpathlineto{\pgfqpoint{13.548074in}{5.054177in}}%
\pgfpathlineto{\pgfqpoint{13.555984in}{5.054382in}}%
\pgfpathlineto{\pgfqpoint{13.561736in}{5.051935in}}%
\pgfpathlineto{\pgfqpoint{13.569346in}{5.050278in}}%
\pgfpathlineto{\pgfqpoint{13.572913in}{5.045522in}}%
\pgfpathlineto{\pgfqpoint{13.580707in}{5.043045in}}%
\pgfpathlineto{\pgfqpoint{13.585805in}{5.038035in}}%
\pgfpathlineto{\pgfqpoint{13.585176in}{5.032531in}}%
\pgfpathlineto{\pgfqpoint{13.593955in}{5.028432in}}%
\pgfpathlineto{\pgfqpoint{13.599489in}{5.018798in}}%
\pgfpathlineto{\pgfqpoint{13.609407in}{5.009041in}}%
\pgfpathlineto{\pgfqpoint{13.615080in}{5.004052in}}%
\pgfpathlineto{\pgfqpoint{13.617209in}{4.998923in}}%
\pgfpathlineto{\pgfqpoint{13.622593in}{4.994378in}}%
\pgfpathlineto{\pgfqpoint{13.626588in}{4.988903in}}%
\pgfpathlineto{\pgfqpoint{13.627719in}{4.982147in}}%
\pgfpathlineto{\pgfqpoint{13.639984in}{4.972879in}}%
\pgfpathlineto{\pgfqpoint{13.641030in}{4.965289in}}%
\pgfpathlineto{\pgfqpoint{13.645895in}{4.960765in}}%
\pgfpathlineto{\pgfqpoint{13.648387in}{4.953821in}}%
\pgfpathlineto{\pgfqpoint{13.664774in}{4.924458in}}%
\pgfpathlineto{\pgfqpoint{13.671872in}{4.911689in}}%
\pgfpathlineto{\pgfqpoint{13.673321in}{4.905242in}}%
\pgfpathlineto{\pgfqpoint{13.676978in}{4.898986in}}%
\pgfpathlineto{\pgfqpoint{13.676996in}{4.892843in}}%
\pgfpathlineto{\pgfqpoint{13.680987in}{4.885785in}}%
\pgfpathlineto{\pgfqpoint{13.683708in}{4.873938in}}%
\pgfpathlineto{\pgfqpoint{13.690281in}{4.848120in}}%
\pgfpathlineto{\pgfqpoint{13.691457in}{4.840594in}}%
\pgfpathlineto{\pgfqpoint{13.690573in}{4.835559in}}%
\pgfpathlineto{\pgfqpoint{13.693473in}{4.820391in}}%
\pgfpathlineto{\pgfqpoint{13.693309in}{4.807382in}}%
\pgfpathlineto{\pgfqpoint{13.694615in}{4.781588in}}%
\pgfpathlineto{\pgfqpoint{13.691289in}{4.765877in}}%
\pgfpathlineto{\pgfqpoint{13.691174in}{4.750404in}}%
\pgfpathlineto{\pgfqpoint{13.691583in}{4.735490in}}%
\pgfpathlineto{\pgfqpoint{13.689835in}{4.731904in}}%
\pgfpathlineto{\pgfqpoint{13.688269in}{4.719245in}}%
\pgfpathlineto{\pgfqpoint{13.688419in}{4.711150in}}%
\pgfpathlineto{\pgfqpoint{13.684038in}{4.692062in}}%
\pgfpathlineto{\pgfqpoint{13.672846in}{4.645011in}}%
\pgfpathlineto{\pgfqpoint{13.662211in}{4.612651in}}%
\pgfpathlineto{\pgfqpoint{13.659084in}{4.606424in}}%
\pgfpathlineto{\pgfqpoint{13.653312in}{4.587063in}}%
\pgfpathlineto{\pgfqpoint{13.649938in}{4.582921in}}%
\pgfpathlineto{\pgfqpoint{13.638805in}{4.551689in}}%
\pgfpathlineto{\pgfqpoint{13.634932in}{4.552227in}}%
\pgfpathlineto{\pgfqpoint{13.633788in}{4.541079in}}%
\pgfpathlineto{\pgfqpoint{13.630938in}{4.535305in}}%
\pgfpathlineto{\pgfqpoint{13.628955in}{4.536130in}}%
\pgfpathlineto{\pgfqpoint{13.618662in}{4.515771in}}%
\pgfpathlineto{\pgfqpoint{13.614214in}{4.502964in}}%
\pgfpathlineto{\pgfqpoint{13.610527in}{4.497613in}}%
\pgfpathlineto{\pgfqpoint{13.600205in}{4.475032in}}%
\pgfpathlineto{\pgfqpoint{13.571909in}{4.392700in}}%
\pgfpathlineto{\pgfqpoint{13.548050in}{4.314933in}}%
\pgfpathlineto{\pgfqpoint{13.545635in}{4.310303in}}%
\pgfpathlineto{\pgfqpoint{13.542458in}{4.297551in}}%
\pgfpathlineto{\pgfqpoint{13.536411in}{4.280436in}}%
\pgfpathlineto{\pgfqpoint{13.529101in}{4.254186in}}%
\pgfpathlineto{\pgfqpoint{13.524804in}{4.242939in}}%
\pgfpathlineto{\pgfqpoint{13.522105in}{4.229544in}}%
\pgfpathlineto{\pgfqpoint{13.519738in}{4.224541in}}%
\pgfpathlineto{\pgfqpoint{13.514741in}{4.205865in}}%
\pgfpathlineto{\pgfqpoint{13.512659in}{4.200638in}}%
\pgfpathlineto{\pgfqpoint{13.509612in}{4.178638in}}%
\pgfpathlineto{\pgfqpoint{13.506215in}{4.166552in}}%
\pgfpathlineto{\pgfqpoint{13.502715in}{4.152694in}}%
\pgfpathlineto{\pgfqpoint{13.497988in}{4.132506in}}%
\pgfpathlineto{\pgfqpoint{13.495432in}{4.127465in}}%
\pgfpathlineto{\pgfqpoint{13.492651in}{4.113288in}}%
\pgfpathlineto{\pgfqpoint{13.492450in}{4.096147in}}%
\pgfpathlineto{\pgfqpoint{13.489237in}{4.093223in}}%
\pgfpathlineto{\pgfqpoint{13.484579in}{4.074048in}}%
\pgfpathlineto{\pgfqpoint{13.483003in}{4.052455in}}%
\pgfpathlineto{\pgfqpoint{13.477602in}{4.056760in}}%
\pgfpathlineto{\pgfqpoint{13.477561in}{4.048213in}}%
\pgfpathlineto{\pgfqpoint{13.474781in}{4.046067in}}%
\pgfpathlineto{\pgfqpoint{13.465598in}{4.017859in}}%
\pgfpathlineto{\pgfqpoint{13.462446in}{4.010545in}}%
\pgfpathlineto{\pgfqpoint{13.459650in}{3.996705in}}%
\pgfpathlineto{\pgfqpoint{13.456509in}{3.991278in}}%
\pgfpathlineto{\pgfqpoint{13.448980in}{3.971921in}}%
\pgfpathlineto{\pgfqpoint{13.446223in}{3.968961in}}%
\pgfpathlineto{\pgfqpoint{13.444723in}{3.959768in}}%
\pgfpathlineto{\pgfqpoint{13.438860in}{3.946239in}}%
\pgfpathlineto{\pgfqpoint{13.436366in}{3.940174in}}%
\pgfpathlineto{\pgfqpoint{13.431150in}{3.939751in}}%
\pgfpathlineto{\pgfqpoint{13.432513in}{3.927388in}}%
\pgfpathlineto{\pgfqpoint{13.427916in}{3.916085in}}%
\pgfpathlineto{\pgfqpoint{13.426569in}{3.907982in}}%
\pgfpathlineto{\pgfqpoint{13.424330in}{3.901982in}}%
\pgfpathlineto{\pgfqpoint{13.421973in}{3.902126in}}%
\pgfpathlineto{\pgfqpoint{13.419231in}{3.883945in}}%
\pgfpathlineto{\pgfqpoint{13.414988in}{3.887117in}}%
\pgfpathlineto{\pgfqpoint{13.405929in}{3.857698in}}%
\pgfpathlineto{\pgfqpoint{13.401463in}{3.834750in}}%
\pgfpathlineto{\pgfqpoint{13.397331in}{3.829565in}}%
\pgfpathlineto{\pgfqpoint{13.397020in}{3.820705in}}%
\pgfpathlineto{\pgfqpoint{13.394865in}{3.820704in}}%
\pgfpathlineto{\pgfqpoint{13.392109in}{3.804129in}}%
\pgfpathlineto{\pgfqpoint{13.389476in}{3.801517in}}%
\pgfpathlineto{\pgfqpoint{13.390352in}{3.797603in}}%
\pgfpathlineto{\pgfqpoint{13.385168in}{3.790150in}}%
\pgfpathlineto{\pgfqpoint{13.382548in}{3.772566in}}%
\pgfpathlineto{\pgfqpoint{13.380466in}{3.770006in}}%
\pgfpathlineto{\pgfqpoint{13.377614in}{3.758299in}}%
\pgfpathlineto{\pgfqpoint{13.375256in}{3.754442in}}%
\pgfpathlineto{\pgfqpoint{13.372345in}{3.735984in}}%
\pgfpathlineto{\pgfqpoint{13.360684in}{3.692910in}}%
\pgfpathlineto{\pgfqpoint{13.358575in}{3.681066in}}%
\pgfpathlineto{\pgfqpoint{13.355348in}{3.672885in}}%
\pgfpathlineto{\pgfqpoint{13.349952in}{3.639199in}}%
\pgfpathlineto{\pgfqpoint{13.346388in}{3.631931in}}%
\pgfpathlineto{\pgfqpoint{13.347601in}{3.622976in}}%
\pgfpathlineto{\pgfqpoint{13.344875in}{3.622370in}}%
\pgfpathlineto{\pgfqpoint{13.344662in}{3.609834in}}%
\pgfpathlineto{\pgfqpoint{13.338529in}{3.595763in}}%
\pgfpathlineto{\pgfqpoint{13.335198in}{3.578293in}}%
\pgfpathlineto{\pgfqpoint{13.324764in}{3.538154in}}%
\pgfpathlineto{\pgfqpoint{13.323611in}{3.527594in}}%
\pgfpathlineto{\pgfqpoint{13.318785in}{3.518193in}}%
\pgfpathlineto{\pgfqpoint{13.317044in}{3.512089in}}%
\pgfpathlineto{\pgfqpoint{13.316327in}{3.501420in}}%
\pgfpathlineto{\pgfqpoint{13.314166in}{3.495460in}}%
\pgfpathlineto{\pgfqpoint{13.310804in}{3.493868in}}%
\pgfpathlineto{\pgfqpoint{13.308241in}{3.491359in}}%
\pgfpathlineto{\pgfqpoint{13.305296in}{3.485645in}}%
\pgfpathlineto{\pgfqpoint{13.303646in}{3.476530in}}%
\pgfpathlineto{\pgfqpoint{13.301175in}{3.473881in}}%
\pgfpathlineto{\pgfqpoint{13.299747in}{3.452129in}}%
\pgfpathlineto{\pgfqpoint{13.297908in}{3.445656in}}%
\pgfpathlineto{\pgfqpoint{13.296477in}{3.435553in}}%
\pgfpathlineto{\pgfqpoint{13.293936in}{3.431276in}}%
\pgfpathlineto{\pgfqpoint{13.292201in}{3.425145in}}%
\pgfpathlineto{\pgfqpoint{13.289708in}{3.420617in}}%
\pgfpathlineto{\pgfqpoint{13.286988in}{3.412972in}}%
\pgfpathlineto{\pgfqpoint{13.285091in}{3.402701in}}%
\pgfpathlineto{\pgfqpoint{13.282403in}{3.396313in}}%
\pgfpathlineto{\pgfqpoint{13.281598in}{3.389332in}}%
\pgfpathlineto{\pgfqpoint{13.279441in}{3.381004in}}%
\pgfpathlineto{\pgfqpoint{13.279199in}{3.373774in}}%
\pgfpathlineto{\pgfqpoint{13.276200in}{3.371630in}}%
\pgfpathlineto{\pgfqpoint{13.273213in}{3.365245in}}%
\pgfpathlineto{\pgfqpoint{13.272123in}{3.357229in}}%
\pgfpathlineto{\pgfqpoint{13.269604in}{3.355181in}}%
\pgfpathlineto{\pgfqpoint{13.264415in}{3.343009in}}%
\pgfpathlineto{\pgfqpoint{13.263353in}{3.333254in}}%
\pgfpathlineto{\pgfqpoint{13.261187in}{3.324234in}}%
\pgfpathlineto{\pgfqpoint{13.254204in}{3.323404in}}%
\pgfpathlineto{\pgfqpoint{13.252414in}{3.320502in}}%
\pgfpathlineto{\pgfqpoint{13.253924in}{3.317255in}}%
\pgfpathlineto{\pgfqpoint{13.248952in}{3.307674in}}%
\pgfpathlineto{\pgfqpoint{13.247714in}{3.301887in}}%
\pgfpathlineto{\pgfqpoint{13.241475in}{3.288209in}}%
\pgfpathlineto{\pgfqpoint{13.241382in}{3.279707in}}%
\pgfpathlineto{\pgfqpoint{13.231283in}{3.249563in}}%
\pgfpathlineto{\pgfqpoint{13.226853in}{3.234646in}}%
\pgfpathlineto{\pgfqpoint{13.224932in}{3.226968in}}%
\pgfpathlineto{\pgfqpoint{13.222126in}{3.221594in}}%
\pgfpathlineto{\pgfqpoint{13.218019in}{3.206648in}}%
\pgfpathlineto{\pgfqpoint{13.214341in}{3.203231in}}%
\pgfpathlineto{\pgfqpoint{13.208948in}{3.182036in}}%
\pgfpathlineto{\pgfqpoint{13.186954in}{3.113218in}}%
\pgfpathlineto{\pgfqpoint{13.182263in}{3.100886in}}%
\pgfpathlineto{\pgfqpoint{13.178406in}{3.086906in}}%
\pgfpathlineto{\pgfqpoint{13.170865in}{3.068740in}}%
\pgfpathlineto{\pgfqpoint{13.163246in}{3.042305in}}%
\pgfpathlineto{\pgfqpoint{13.160826in}{3.038432in}}%
\pgfpathlineto{\pgfqpoint{13.150002in}{3.005716in}}%
\pgfpathlineto{\pgfqpoint{13.148121in}{2.997607in}}%
\pgfpathlineto{\pgfqpoint{13.145485in}{2.992723in}}%
\pgfpathlineto{\pgfqpoint{13.141514in}{2.978232in}}%
\pgfpathlineto{\pgfqpoint{13.137278in}{2.977182in}}%
\pgfpathlineto{\pgfqpoint{13.134899in}{2.969107in}}%
\pgfpathlineto{\pgfqpoint{13.132560in}{2.951402in}}%
\pgfpathlineto{\pgfqpoint{13.125424in}{2.930291in}}%
\pgfpathlineto{\pgfqpoint{13.122140in}{2.930289in}}%
\pgfpathlineto{\pgfqpoint{13.107773in}{2.891581in}}%
\pgfpathlineto{\pgfqpoint{13.106711in}{2.882164in}}%
\pgfpathlineto{\pgfqpoint{13.103362in}{2.879303in}}%
\pgfpathlineto{\pgfqpoint{13.095668in}{2.859915in}}%
\pgfpathlineto{\pgfqpoint{13.093561in}{2.853330in}}%
\pgfpathlineto{\pgfqpoint{13.090290in}{2.848137in}}%
\pgfpathlineto{\pgfqpoint{13.085904in}{2.835090in}}%
\pgfpathlineto{\pgfqpoint{13.084402in}{2.826115in}}%
\pgfpathlineto{\pgfqpoint{13.081209in}{2.822119in}}%
\pgfpathlineto{\pgfqpoint{13.059055in}{2.761174in}}%
\pgfpathlineto{\pgfqpoint{13.056453in}{2.755151in}}%
\pgfpathlineto{\pgfqpoint{13.051507in}{2.740624in}}%
\pgfpathlineto{\pgfqpoint{13.041494in}{2.714384in}}%
\pgfpathlineto{\pgfqpoint{13.035866in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{13.032966in}{2.697769in}}%
\pgfpathlineto{\pgfqpoint{13.026616in}{2.675002in}}%
\pgfpathlineto{\pgfqpoint{13.012589in}{2.638456in}}%
\pgfpathlineto{\pgfqpoint{13.007062in}{2.614917in}}%
\pgfpathlineto{\pgfqpoint{13.004540in}{2.609600in}}%
\pgfpathlineto{\pgfqpoint{12.991372in}{2.561900in}}%
\pgfpathlineto{\pgfqpoint{12.990467in}{2.554302in}}%
\pgfpathlineto{\pgfqpoint{12.987658in}{2.549319in}}%
\pgfpathlineto{\pgfqpoint{12.981204in}{2.523042in}}%
\pgfpathlineto{\pgfqpoint{12.979300in}{2.518073in}}%
\pgfpathlineto{\pgfqpoint{12.976952in}{2.504801in}}%
\pgfpathlineto{\pgfqpoint{12.972748in}{2.494037in}}%
\pgfpathlineto{\pgfqpoint{12.974778in}{2.491409in}}%
\pgfpathlineto{\pgfqpoint{12.972896in}{2.483216in}}%
\pgfpathlineto{\pgfqpoint{12.970289in}{2.478020in}}%
\pgfpathlineto{\pgfqpoint{12.972157in}{2.473404in}}%
\pgfpathlineto{\pgfqpoint{12.970268in}{2.470130in}}%
\pgfpathlineto{\pgfqpoint{12.965403in}{2.458088in}}%
\pgfpathlineto{\pgfqpoint{12.970789in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{12.960412in}{2.426463in}}%
\pgfpathlineto{\pgfqpoint{12.962368in}{2.422412in}}%
\pgfpathlineto{\pgfqpoint{12.962419in}{2.415608in}}%
\pgfpathlineto{\pgfqpoint{12.959308in}{2.402178in}}%
\pgfpathlineto{\pgfqpoint{12.960070in}{2.397283in}}%
\pgfpathlineto{\pgfqpoint{12.955722in}{2.384793in}}%
\pgfpathlineto{\pgfqpoint{12.955230in}{2.379609in}}%
\pgfpathlineto{\pgfqpoint{12.947939in}{2.358232in}}%
\pgfpathlineto{\pgfqpoint{12.948357in}{2.350644in}}%
\pgfpathlineto{\pgfqpoint{12.944112in}{2.345076in}}%
\pgfpathlineto{\pgfqpoint{12.943787in}{2.338190in}}%
\pgfpathlineto{\pgfqpoint{12.940626in}{2.332695in}}%
\pgfpathlineto{\pgfqpoint{12.940595in}{2.324871in}}%
\pgfpathlineto{\pgfqpoint{12.930950in}{2.289192in}}%
\pgfpathlineto{\pgfqpoint{12.930358in}{2.282645in}}%
\pgfpathlineto{\pgfqpoint{12.928555in}{2.276956in}}%
\pgfpathlineto{\pgfqpoint{12.927724in}{2.268440in}}%
\pgfpathlineto{\pgfqpoint{12.921106in}{2.242165in}}%
\pgfpathlineto{\pgfqpoint{12.919737in}{2.234533in}}%
\pgfpathlineto{\pgfqpoint{12.916705in}{2.228475in}}%
\pgfpathlineto{\pgfqpoint{12.909657in}{2.200740in}}%
\pgfpathlineto{\pgfqpoint{12.906957in}{2.195530in}}%
\pgfpathlineto{\pgfqpoint{12.906877in}{2.187540in}}%
\pgfpathlineto{\pgfqpoint{12.901372in}{2.174981in}}%
\pgfpathlineto{\pgfqpoint{12.898425in}{2.161286in}}%
\pgfpathlineto{\pgfqpoint{12.890687in}{2.135745in}}%
\pgfpathlineto{\pgfqpoint{12.885149in}{2.122139in}}%
\pgfpathlineto{\pgfqpoint{12.881129in}{2.106958in}}%
\pgfpathlineto{\pgfqpoint{12.876923in}{2.093249in}}%
\pgfpathlineto{\pgfqpoint{12.873663in}{2.086386in}}%
\pgfpathlineto{\pgfqpoint{12.871539in}{2.072937in}}%
\pgfpathlineto{\pgfqpoint{12.868192in}{2.067768in}}%
\pgfpathlineto{\pgfqpoint{12.865598in}{2.060029in}}%
\pgfpathlineto{\pgfqpoint{12.865262in}{2.054384in}}%
\pgfpathlineto{\pgfqpoint{12.858642in}{2.040176in}}%
\pgfpathlineto{\pgfqpoint{12.858293in}{2.034023in}}%
\pgfpathlineto{\pgfqpoint{12.848959in}{2.008888in}}%
\pgfpathlineto{\pgfqpoint{12.844832in}{2.001222in}}%
\pgfpathlineto{\pgfqpoint{12.844270in}{1.994165in}}%
\pgfpathlineto{\pgfqpoint{12.839906in}{1.987915in}}%
\pgfpathlineto{\pgfqpoint{12.836889in}{1.973298in}}%
\pgfpathlineto{\pgfqpoint{12.832289in}{1.962088in}}%
\pgfpathlineto{\pgfqpoint{12.829008in}{1.949433in}}%
\pgfpathlineto{\pgfqpoint{12.824614in}{1.941748in}}%
\pgfpathlineto{\pgfqpoint{12.823292in}{1.936698in}}%
\pgfpathlineto{\pgfqpoint{12.811516in}{1.909948in}}%
\pgfpathlineto{\pgfqpoint{12.808556in}{1.896857in}}%
\pgfpathlineto{\pgfqpoint{12.799372in}{1.877362in}}%
\pgfpathlineto{\pgfqpoint{12.784348in}{1.844686in}}%
\pgfpathlineto{\pgfqpoint{12.784648in}{1.840054in}}%
\pgfpathlineto{\pgfqpoint{12.781745in}{1.834112in}}%
\pgfpathlineto{\pgfqpoint{12.778095in}{1.822940in}}%
\pgfpathlineto{\pgfqpoint{12.775344in}{1.817235in}}%
\pgfpathlineto{\pgfqpoint{12.772821in}{1.809087in}}%
\pgfpathlineto{\pgfqpoint{12.769279in}{1.803905in}}%
\pgfpathlineto{\pgfqpoint{12.767737in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{12.728415in}{1.708726in}}%
\pgfpathlineto{\pgfqpoint{12.720140in}{1.694330in}}%
\pgfpathlineto{\pgfqpoint{12.718922in}{1.688937in}}%
\pgfpathlineto{\pgfqpoint{12.714236in}{1.677650in}}%
\pgfpathlineto{\pgfqpoint{12.694676in}{1.630788in}}%
\pgfpathlineto{\pgfqpoint{12.690654in}{1.630029in}}%
\pgfpathlineto{\pgfqpoint{12.686289in}{1.624608in}}%
\pgfpathlineto{\pgfqpoint{12.685744in}{1.618601in}}%
\pgfpathlineto{\pgfqpoint{12.680375in}{1.616186in}}%
\pgfpathlineto{\pgfqpoint{12.676283in}{1.611649in}}%
\pgfpathlineto{\pgfqpoint{12.674389in}{1.602331in}}%
\pgfpathlineto{\pgfqpoint{12.649027in}{1.554207in}}%
\pgfpathlineto{\pgfqpoint{12.643807in}{1.548933in}}%
\pgfpathlineto{\pgfqpoint{12.633374in}{1.530103in}}%
\pgfpathlineto{\pgfqpoint{12.606405in}{1.488206in}}%
\pgfpathlineto{\pgfqpoint{12.603758in}{1.481145in}}%
\pgfpathlineto{\pgfqpoint{12.599170in}{1.475773in}}%
\pgfpathlineto{\pgfqpoint{12.595287in}{1.469474in}}%
\pgfpathlineto{\pgfqpoint{12.590363in}{1.465724in}}%
\pgfpathlineto{\pgfqpoint{12.580663in}{1.456215in}}%
\pgfpathlineto{\pgfqpoint{12.577783in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{12.567762in}{1.440131in}}%
\pgfpathlineto{\pgfqpoint{12.564403in}{1.432226in}}%
\pgfpathlineto{\pgfqpoint{12.560380in}{1.429914in}}%
\pgfpathlineto{\pgfqpoint{12.551112in}{1.417245in}}%
\pgfpathlineto{\pgfqpoint{12.540205in}{1.407214in}}%
\pgfpathlineto{\pgfqpoint{12.536296in}{1.401155in}}%
\pgfpathlineto{\pgfqpoint{12.529862in}{1.396832in}}%
\pgfpathlineto{\pgfqpoint{12.525128in}{1.391968in}}%
\pgfpathlineto{\pgfqpoint{12.519414in}{1.388879in}}%
\pgfpathlineto{\pgfqpoint{12.515491in}{1.381729in}}%
\pgfpathlineto{\pgfqpoint{12.502456in}{1.374533in}}%
\pgfpathlineto{\pgfqpoint{12.498371in}{1.371008in}}%
\pgfpathlineto{\pgfqpoint{12.491092in}{1.367018in}}%
\pgfpathlineto{\pgfqpoint{12.488127in}{1.360611in}}%
\pgfpathlineto{\pgfqpoint{12.483252in}{1.361291in}}%
\pgfpathlineto{\pgfqpoint{12.475397in}{1.360512in}}%
\pgfpathlineto{\pgfqpoint{12.468192in}{1.353449in}}%
\pgfpathlineto{\pgfqpoint{12.458562in}{1.350508in}}%
\pgfpathlineto{\pgfqpoint{12.453799in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{12.441878in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{12.438834in}{1.339527in}}%
\pgfpathlineto{\pgfqpoint{12.424408in}{1.332748in}}%
\pgfpathlineto{\pgfqpoint{12.417031in}{1.330085in}}%
\pgfpathlineto{\pgfqpoint{12.408742in}{1.325274in}}%
\pgfpathlineto{\pgfqpoint{12.403515in}{1.324866in}}%
\pgfpathlineto{\pgfqpoint{12.388184in}{1.316819in}}%
\pgfpathlineto{\pgfqpoint{12.385421in}{1.320977in}}%
\pgfpathlineto{\pgfqpoint{12.372879in}{1.315185in}}%
\pgfpathlineto{\pgfqpoint{12.366420in}{1.315822in}}%
\pgfpathlineto{\pgfqpoint{12.361611in}{1.314275in}}%
\pgfpathlineto{\pgfqpoint{12.344418in}{1.313089in}}%
\pgfpathlineto{\pgfqpoint{12.334211in}{1.308350in}}%
\pgfpathlineto{\pgfqpoint{12.316711in}{1.309639in}}%
\pgfpathlineto{\pgfqpoint{12.311276in}{1.312306in}}%
\pgfpathlineto{\pgfqpoint{12.301243in}{1.307529in}}%
\pgfpathlineto{\pgfqpoint{12.293603in}{1.308117in}}%
\pgfpathlineto{\pgfqpoint{12.283997in}{1.312683in}}%
\pgfpathlineto{\pgfqpoint{12.272880in}{1.309987in}}%
\pgfpathlineto{\pgfqpoint{12.261408in}{1.314031in}}%
\pgfpathlineto{\pgfqpoint{12.245439in}{1.311711in}}%
\pgfpathlineto{\pgfqpoint{12.230633in}{1.313760in}}%
\pgfpathlineto{\pgfqpoint{12.226496in}{1.317593in}}%
\pgfpathlineto{\pgfqpoint{12.216181in}{1.314673in}}%
\pgfpathlineto{\pgfqpoint{12.188977in}{1.319062in}}%
\pgfpathlineto{\pgfqpoint{12.182849in}{1.322771in}}%
\pgfpathlineto{\pgfqpoint{12.176931in}{1.323796in}}%
\pgfpathlineto{\pgfqpoint{12.173736in}{1.326885in}}%
\pgfpathlineto{\pgfqpoint{12.160578in}{1.327727in}}%
\pgfpathlineto{\pgfqpoint{12.153632in}{1.331974in}}%
\pgfpathlineto{\pgfqpoint{12.149105in}{1.332401in}}%
\pgfpathlineto{\pgfqpoint{12.139390in}{1.338142in}}%
\pgfpathlineto{\pgfqpoint{12.130795in}{1.339332in}}%
\pgfpathlineto{\pgfqpoint{12.112566in}{1.347205in}}%
\pgfpathlineto{\pgfqpoint{12.107997in}{1.349995in}}%
\pgfpathlineto{\pgfqpoint{12.088980in}{1.354366in}}%
\pgfpathlineto{\pgfqpoint{12.075350in}{1.359760in}}%
\pgfpathlineto{\pgfqpoint{12.066321in}{1.360095in}}%
\pgfpathlineto{\pgfqpoint{12.059731in}{1.364691in}}%
\pgfpathlineto{\pgfqpoint{12.024353in}{1.377866in}}%
\pgfpathlineto{\pgfqpoint{11.986644in}{1.395940in}}%
\pgfpathlineto{\pgfqpoint{11.979862in}{1.398769in}}%
\pgfpathlineto{\pgfqpoint{11.974395in}{1.399601in}}%
\pgfpathlineto{\pgfqpoint{11.959607in}{1.406904in}}%
\pgfpathlineto{\pgfqpoint{11.954523in}{1.408406in}}%
\pgfpathlineto{\pgfqpoint{11.941403in}{1.413550in}}%
\pgfpathlineto{\pgfqpoint{11.902734in}{1.426220in}}%
\pgfpathlineto{\pgfqpoint{11.881441in}{1.437601in}}%
\pgfpathlineto{\pgfqpoint{11.875101in}{1.436808in}}%
\pgfpathlineto{\pgfqpoint{11.862963in}{1.441738in}}%
\pgfpathlineto{\pgfqpoint{11.842561in}{1.446575in}}%
\pgfpathlineto{\pgfqpoint{11.836935in}{1.448621in}}%
\pgfpathlineto{\pgfqpoint{11.828126in}{1.453273in}}%
\pgfpathlineto{\pgfqpoint{11.804398in}{1.455455in}}%
\pgfpathlineto{\pgfqpoint{11.747868in}{1.472432in}}%
\pgfpathlineto{\pgfqpoint{11.749072in}{1.477354in}}%
\pgfpathlineto{\pgfqpoint{11.747407in}{1.479999in}}%
\pgfpathlineto{\pgfqpoint{11.740677in}{1.481697in}}%
\pgfpathlineto{\pgfqpoint{11.721227in}{1.482478in}}%
\pgfpathlineto{\pgfqpoint{11.712815in}{1.487204in}}%
\pgfpathlineto{\pgfqpoint{11.707292in}{1.484547in}}%
\pgfpathlineto{\pgfqpoint{11.686730in}{1.488999in}}%
\pgfpathlineto{\pgfqpoint{11.673353in}{1.493056in}}%
\pgfpathlineto{\pgfqpoint{11.665680in}{1.496029in}}%
\pgfpathlineto{\pgfqpoint{11.659259in}{1.496653in}}%
\pgfpathlineto{\pgfqpoint{11.654882in}{1.500630in}}%
\pgfpathlineto{\pgfqpoint{11.638317in}{1.501979in}}%
\pgfpathlineto{\pgfqpoint{11.632620in}{1.504392in}}%
\pgfpathlineto{\pgfqpoint{11.625159in}{1.510305in}}%
\pgfpathlineto{\pgfqpoint{11.612204in}{1.513242in}}%
\pgfpathlineto{\pgfqpoint{11.607425in}{1.515045in}}%
\pgfpathlineto{\pgfqpoint{11.601575in}{1.518472in}}%
\pgfpathlineto{\pgfqpoint{11.587541in}{1.521343in}}%
\pgfpathlineto{\pgfqpoint{11.583258in}{1.524775in}}%
\pgfpathlineto{\pgfqpoint{11.563208in}{1.528360in}}%
\pgfpathlineto{\pgfqpoint{11.546911in}{1.534607in}}%
\pgfpathlineto{\pgfqpoint{11.537963in}{1.535455in}}%
\pgfpathlineto{\pgfqpoint{11.531045in}{1.538395in}}%
\pgfpathlineto{\pgfqpoint{11.528038in}{1.541157in}}%
\pgfpathlineto{\pgfqpoint{11.517856in}{1.543351in}}%
\pgfpathlineto{\pgfqpoint{11.514777in}{1.545328in}}%
\pgfpathlineto{\pgfqpoint{11.498960in}{1.547320in}}%
\pgfpathlineto{\pgfqpoint{11.496341in}{1.550253in}}%
\pgfpathlineto{\pgfqpoint{11.479005in}{1.552263in}}%
\pgfpathlineto{\pgfqpoint{11.479605in}{1.555747in}}%
\pgfpathlineto{\pgfqpoint{11.473584in}{1.557060in}}%
\pgfpathlineto{\pgfqpoint{11.461778in}{1.558436in}}%
\pgfpathlineto{\pgfqpoint{11.455246in}{1.560698in}}%
\pgfpathlineto{\pgfqpoint{11.457089in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{11.451511in}{1.565421in}}%
\pgfpathlineto{\pgfqpoint{11.442582in}{1.571805in}}%
\pgfpathlineto{\pgfqpoint{11.407697in}{1.580980in}}%
\pgfpathlineto{\pgfqpoint{11.401496in}{1.581701in}}%
\pgfpathlineto{\pgfqpoint{11.388446in}{1.585282in}}%
\pgfpathlineto{\pgfqpoint{11.376432in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{11.348339in}{1.596560in}}%
\pgfpathlineto{\pgfqpoint{11.342891in}{1.598774in}}%
\pgfpathlineto{\pgfqpoint{11.327115in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{11.332883in}{1.606698in}}%
\pgfpathlineto{\pgfqpoint{11.327317in}{1.609220in}}%
\pgfpathlineto{\pgfqpoint{11.313495in}{1.607436in}}%
\pgfpathlineto{\pgfqpoint{11.305615in}{1.608388in}}%
\pgfpathlineto{\pgfqpoint{11.293383in}{1.612442in}}%
\pgfpathlineto{\pgfqpoint{11.286108in}{1.612631in}}%
\pgfpathlineto{\pgfqpoint{11.281199in}{1.616943in}}%
\pgfpathlineto{\pgfqpoint{11.268648in}{1.619299in}}%
\pgfpathlineto{\pgfqpoint{11.241449in}{1.627677in}}%
\pgfpathlineto{\pgfqpoint{11.234446in}{1.629809in}}%
\pgfpathlineto{\pgfqpoint{11.230115in}{1.633493in}}%
\pgfpathlineto{\pgfqpoint{11.224655in}{1.634098in}}%
\pgfpathlineto{\pgfqpoint{11.219665in}{1.635808in}}%
\pgfpathlineto{\pgfqpoint{11.210953in}{1.635516in}}%
\pgfpathlineto{\pgfqpoint{11.204884in}{1.640792in}}%
\pgfpathlineto{\pgfqpoint{11.199576in}{1.643125in}}%
\pgfpathlineto{\pgfqpoint{11.195327in}{1.646554in}}%
\pgfpathlineto{\pgfqpoint{11.189416in}{1.646628in}}%
\pgfpathlineto{\pgfqpoint{11.183067in}{1.648087in}}%
\pgfpathlineto{\pgfqpoint{11.176811in}{1.650891in}}%
\pgfpathlineto{\pgfqpoint{11.164065in}{1.650292in}}%
\pgfpathlineto{\pgfqpoint{11.157254in}{1.653483in}}%
\pgfpathlineto{\pgfqpoint{11.150435in}{1.655113in}}%
\pgfpathlineto{\pgfqpoint{11.137944in}{1.660188in}}%
\pgfpathlineto{\pgfqpoint{11.124712in}{1.662468in}}%
\pgfpathlineto{\pgfqpoint{11.118705in}{1.665541in}}%
\pgfpathlineto{\pgfqpoint{11.111769in}{1.667023in}}%
\pgfpathlineto{\pgfqpoint{11.105605in}{1.670403in}}%
\pgfpathlineto{\pgfqpoint{11.093450in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{11.087359in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{11.052732in}{1.684161in}}%
\pgfpathlineto{\pgfqpoint{11.037874in}{1.688064in}}%
\pgfpathlineto{\pgfqpoint{11.032291in}{1.690622in}}%
\pgfpathlineto{\pgfqpoint{11.025618in}{1.692191in}}%
\pgfpathlineto{\pgfqpoint{11.019819in}{1.695006in}}%
\pgfpathlineto{\pgfqpoint{10.993109in}{1.703234in}}%
\pgfpathlineto{\pgfqpoint{10.980395in}{1.705629in}}%
\pgfpathlineto{\pgfqpoint{10.971842in}{1.709066in}}%
\pgfpathlineto{\pgfqpoint{10.967571in}{1.709102in}}%
\pgfpathlineto{\pgfqpoint{10.958370in}{1.713744in}}%
\pgfpathlineto{\pgfqpoint{10.953170in}{1.714082in}}%
\pgfpathlineto{\pgfqpoint{10.927405in}{1.722891in}}%
\pgfpathlineto{\pgfqpoint{10.924450in}{1.722446in}}%
\pgfpathlineto{\pgfqpoint{10.915481in}{1.725786in}}%
\pgfpathlineto{\pgfqpoint{10.914395in}{1.728771in}}%
\pgfpathlineto{\pgfqpoint{10.903601in}{1.729906in}}%
\pgfpathlineto{\pgfqpoint{10.895374in}{1.731159in}}%
\pgfpathlineto{\pgfqpoint{10.894264in}{1.735105in}}%
\pgfpathlineto{\pgfqpoint{10.887543in}{1.735011in}}%
\pgfpathlineto{\pgfqpoint{10.881731in}{1.736655in}}%
\pgfpathlineto{\pgfqpoint{10.877641in}{1.739825in}}%
\pgfpathlineto{\pgfqpoint{10.849971in}{1.737110in}}%
\pgfpathlineto{\pgfqpoint{10.824222in}{1.743963in}}%
\pgfpathlineto{\pgfqpoint{10.809005in}{1.746296in}}%
\pgfpathlineto{\pgfqpoint{10.800834in}{1.748570in}}%
\pgfpathlineto{\pgfqpoint{10.794736in}{1.748891in}}%
\pgfpathlineto{\pgfqpoint{10.773288in}{1.754696in}}%
\pgfpathlineto{\pgfqpoint{10.754888in}{1.756263in}}%
\pgfpathlineto{\pgfqpoint{10.745582in}{1.759743in}}%
\pgfpathlineto{\pgfqpoint{10.737819in}{1.760808in}}%
\pgfpathlineto{\pgfqpoint{10.735989in}{1.764470in}}%
\pgfpathlineto{\pgfqpoint{10.718908in}{1.765378in}}%
\pgfpathlineto{\pgfqpoint{10.696062in}{1.769407in}}%
\pgfpathlineto{\pgfqpoint{10.682732in}{1.771136in}}%
\pgfpathlineto{\pgfqpoint{10.678061in}{1.774426in}}%
\pgfpathlineto{\pgfqpoint{10.676989in}{1.779494in}}%
\pgfpathlineto{\pgfqpoint{10.668370in}{1.778837in}}%
\pgfpathlineto{\pgfqpoint{10.652756in}{1.779856in}}%
\pgfpathlineto{\pgfqpoint{10.641657in}{1.784234in}}%
\pgfpathlineto{\pgfqpoint{10.632207in}{1.784906in}}%
\pgfpathlineto{\pgfqpoint{10.612214in}{1.789512in}}%
\pgfpathlineto{\pgfqpoint{10.596457in}{1.791481in}}%
\pgfpathlineto{\pgfqpoint{10.590431in}{1.796099in}}%
\pgfpathlineto{\pgfqpoint{10.576195in}{1.797448in}}%
\pgfpathlineto{\pgfqpoint{10.570588in}{1.798737in}}%
\pgfpathlineto{\pgfqpoint{10.564612in}{1.803660in}}%
\pgfpathlineto{\pgfqpoint{10.556219in}{1.803012in}}%
\pgfpathlineto{\pgfqpoint{10.542811in}{1.806963in}}%
\pgfpathlineto{\pgfqpoint{10.536220in}{1.809815in}}%
\pgfpathlineto{\pgfqpoint{10.520994in}{1.813119in}}%
\pgfpathlineto{\pgfqpoint{10.507370in}{1.818118in}}%
\pgfpathlineto{\pgfqpoint{10.504467in}{1.821916in}}%
\pgfpathlineto{\pgfqpoint{10.487521in}{1.824082in}}%
\pgfpathlineto{\pgfqpoint{10.484147in}{1.827148in}}%
\pgfpathlineto{\pgfqpoint{10.457257in}{1.835787in}}%
\pgfpathlineto{\pgfqpoint{10.433858in}{1.846916in}}%
\pgfpathlineto{\pgfqpoint{10.417926in}{1.849854in}}%
\pgfpathlineto{\pgfqpoint{10.404117in}{1.855662in}}%
\pgfpathlineto{\pgfqpoint{10.397603in}{1.858476in}}%
\pgfpathlineto{\pgfqpoint{10.390780in}{1.860185in}}%
\pgfpathlineto{\pgfqpoint{10.377370in}{1.866289in}}%
\pgfpathlineto{\pgfqpoint{10.364747in}{1.871099in}}%
\pgfpathlineto{\pgfqpoint{10.358718in}{1.874813in}}%
\pgfpathlineto{\pgfqpoint{10.345539in}{1.877739in}}%
\pgfpathlineto{\pgfqpoint{10.282095in}{1.907793in}}%
\pgfpathlineto{\pgfqpoint{10.277709in}{1.908939in}}%
\pgfpathlineto{\pgfqpoint{10.271023in}{1.912654in}}%
\pgfpathlineto{\pgfqpoint{10.262832in}{1.914483in}}%
\pgfpathlineto{\pgfqpoint{10.256708in}{1.918158in}}%
\pgfpathlineto{\pgfqpoint{10.249830in}{1.920565in}}%
\pgfpathlineto{\pgfqpoint{10.245926in}{1.924883in}}%
\pgfpathlineto{\pgfqpoint{10.231923in}{1.929652in}}%
\pgfpathlineto{\pgfqpoint{10.218712in}{1.935815in}}%
\pgfpathlineto{\pgfqpoint{10.212947in}{1.941692in}}%
\pgfpathlineto{\pgfqpoint{10.207693in}{1.942950in}}%
\pgfpathlineto{\pgfqpoint{10.197571in}{1.948931in}}%
\pgfpathlineto{\pgfqpoint{10.191310in}{1.950909in}}%
\pgfpathlineto{\pgfqpoint{10.184804in}{1.955486in}}%
\pgfpathlineto{\pgfqpoint{10.172787in}{1.961243in}}%
\pgfpathlineto{\pgfqpoint{10.160755in}{1.968660in}}%
\pgfpathlineto{\pgfqpoint{10.154991in}{1.970558in}}%
\pgfpathlineto{\pgfqpoint{10.151835in}{1.974107in}}%
\pgfpathlineto{\pgfqpoint{10.142835in}{1.978428in}}%
\pgfpathlineto{\pgfqpoint{10.136753in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{10.121880in}{1.987667in}}%
\pgfpathlineto{\pgfqpoint{10.116395in}{1.990159in}}%
\pgfpathlineto{\pgfqpoint{10.112088in}{1.994666in}}%
\pgfpathlineto{\pgfqpoint{10.106066in}{1.996954in}}%
\pgfpathlineto{\pgfqpoint{10.087857in}{2.005845in}}%
\pgfpathlineto{\pgfqpoint{10.031636in}{2.030341in}}%
\pgfpathlineto{\pgfqpoint{10.004942in}{2.041105in}}%
\pgfpathlineto{\pgfqpoint{9.999426in}{2.044703in}}%
\pgfpathlineto{\pgfqpoint{9.992109in}{2.046138in}}%
\pgfpathlineto{\pgfqpoint{9.985171in}{2.050084in}}%
\pgfpathlineto{\pgfqpoint{9.980289in}{2.049980in}}%
\pgfpathlineto{\pgfqpoint{9.968662in}{2.055985in}}%
\pgfpathlineto{\pgfqpoint{9.967130in}{2.061963in}}%
\pgfpathlineto{\pgfqpoint{9.953671in}{2.062162in}}%
\pgfpathlineto{\pgfqpoint{9.940025in}{2.068079in}}%
\pgfpathlineto{\pgfqpoint{9.937250in}{2.066477in}}%
\pgfpathlineto{\pgfqpoint{9.920377in}{2.075739in}}%
\pgfpathlineto{\pgfqpoint{9.923236in}{2.073511in}}%
\pgfpathlineto{\pgfqpoint{9.909393in}{2.077409in}}%
\pgfpathlineto{\pgfqpoint{9.895482in}{2.081983in}}%
\pgfpathlineto{\pgfqpoint{9.893202in}{2.085224in}}%
\pgfpathlineto{\pgfqpoint{9.886750in}{2.088061in}}%
\pgfpathlineto{\pgfqpoint{9.877049in}{2.089615in}}%
\pgfpathlineto{\pgfqpoint{9.872204in}{2.093659in}}%
\pgfpathlineto{\pgfqpoint{9.863697in}{2.095341in}}%
\pgfpathlineto{\pgfqpoint{9.861286in}{2.099036in}}%
\pgfpathlineto{\pgfqpoint{9.850348in}{2.100274in}}%
\pgfpathlineto{\pgfqpoint{9.846210in}{2.104043in}}%
\pgfpathlineto{\pgfqpoint{9.839613in}{2.106621in}}%
\pgfpathlineto{\pgfqpoint{9.830162in}{2.108584in}}%
\pgfpathlineto{\pgfqpoint{9.820477in}{2.112468in}}%
\pgfpathlineto{\pgfqpoint{9.800277in}{2.116619in}}%
\pgfpathlineto{\pgfqpoint{9.797559in}{2.120516in}}%
\pgfpathlineto{\pgfqpoint{9.792688in}{2.120859in}}%
\pgfpathlineto{\pgfqpoint{9.780466in}{2.127099in}}%
\pgfpathlineto{\pgfqpoint{9.771688in}{2.128461in}}%
\pgfpathlineto{\pgfqpoint{9.759929in}{2.135761in}}%
\pgfpathlineto{\pgfqpoint{9.753168in}{2.137122in}}%
\pgfpathlineto{\pgfqpoint{9.751707in}{2.141169in}}%
\pgfpathlineto{\pgfqpoint{9.738313in}{2.142172in}}%
\pgfpathlineto{\pgfqpoint{9.728821in}{2.145382in}}%
\pgfpathlineto{\pgfqpoint{9.735222in}{2.136664in}}%
\pgfpathlineto{\pgfqpoint{9.701225in}{2.146707in}}%
\pgfpathlineto{\pgfqpoint{9.694327in}{2.150528in}}%
\pgfpathlineto{\pgfqpoint{9.674099in}{2.154846in}}%
\pgfpathlineto{\pgfqpoint{9.666790in}{2.155774in}}%
\pgfpathlineto{\pgfqpoint{9.660110in}{2.159456in}}%
\pgfpathlineto{\pgfqpoint{9.652829in}{2.159782in}}%
\pgfpathlineto{\pgfqpoint{9.634098in}{2.166917in}}%
\pgfpathlineto{\pgfqpoint{9.622769in}{2.169725in}}%
\pgfpathlineto{\pgfqpoint{9.619084in}{2.172642in}}%
\pgfpathlineto{\pgfqpoint{9.607982in}{2.171837in}}%
\pgfpathlineto{\pgfqpoint{9.603256in}{2.173815in}}%
\pgfpathlineto{\pgfqpoint{9.595977in}{2.178825in}}%
\pgfpathlineto{\pgfqpoint{9.591823in}{2.177971in}}%
\pgfpathlineto{\pgfqpoint{9.586562in}{2.180632in}}%
\pgfpathlineto{\pgfqpoint{9.575690in}{2.183114in}}%
\pgfpathlineto{\pgfqpoint{9.572701in}{2.180944in}}%
\pgfpathlineto{\pgfqpoint{9.561292in}{2.186092in}}%
\pgfpathlineto{\pgfqpoint{9.564672in}{2.178546in}}%
\pgfpathlineto{\pgfqpoint{9.558093in}{2.178956in}}%
\pgfpathlineto{\pgfqpoint{9.552076in}{2.181380in}}%
\pgfpathlineto{\pgfqpoint{9.502909in}{2.190744in}}%
\pgfpathlineto{\pgfqpoint{9.497982in}{2.194056in}}%
\pgfpathlineto{\pgfqpoint{9.489030in}{2.194075in}}%
\pgfpathlineto{\pgfqpoint{9.471266in}{2.199559in}}%
\pgfpathlineto{\pgfqpoint{9.454946in}{2.199782in}}%
\pgfpathlineto{\pgfqpoint{9.449066in}{2.202293in}}%
\pgfpathlineto{\pgfqpoint{9.439395in}{2.204124in}}%
\pgfpathlineto{\pgfqpoint{9.434690in}{2.203262in}}%
\pgfpathlineto{\pgfqpoint{9.425864in}{2.204574in}}%
\pgfpathlineto{\pgfqpoint{9.415423in}{2.207936in}}%
\pgfpathlineto{\pgfqpoint{9.408331in}{2.212368in}}%
\pgfpathlineto{\pgfqpoint{9.402301in}{2.212972in}}%
\pgfpathlineto{\pgfqpoint{9.398476in}{2.209981in}}%
\pgfpathlineto{\pgfqpoint{9.391559in}{2.213502in}}%
\pgfpathlineto{\pgfqpoint{9.389577in}{2.210101in}}%
\pgfpathlineto{\pgfqpoint{9.376342in}{2.219300in}}%
\pgfpathlineto{\pgfqpoint{9.365075in}{2.221881in}}%
\pgfpathlineto{\pgfqpoint{9.352874in}{2.225535in}}%
\pgfpathlineto{\pgfqpoint{9.345942in}{2.222316in}}%
\pgfpathlineto{\pgfqpoint{9.240382in}{2.245568in}}%
\pgfpathlineto{\pgfqpoint{9.236097in}{2.245167in}}%
\pgfpathlineto{\pgfqpoint{9.229880in}{2.247281in}}%
\pgfpathlineto{\pgfqpoint{9.224064in}{2.247686in}}%
\pgfpathlineto{\pgfqpoint{9.209206in}{2.251408in}}%
\pgfpathlineto{\pgfqpoint{9.204731in}{2.250325in}}%
\pgfpathlineto{\pgfqpoint{9.190839in}{2.256204in}}%
\pgfpathlineto{\pgfqpoint{9.172821in}{2.258914in}}%
\pgfpathlineto{\pgfqpoint{9.143314in}{2.268028in}}%
\pgfpathlineto{\pgfqpoint{9.130243in}{2.272555in}}%
\pgfpathlineto{\pgfqpoint{9.084912in}{2.285465in}}%
\pgfpathlineto{\pgfqpoint{9.080045in}{2.285056in}}%
\pgfpathlineto{\pgfqpoint{9.074611in}{2.289180in}}%
\pgfpathlineto{\pgfqpoint{9.068999in}{2.289428in}}%
\pgfpathlineto{\pgfqpoint{9.060986in}{2.291831in}}%
\pgfpathlineto{\pgfqpoint{9.055999in}{2.294643in}}%
\pgfpathlineto{\pgfqpoint{9.051937in}{2.295015in}}%
\pgfpathlineto{\pgfqpoint{9.038542in}{2.301128in}}%
\pgfpathlineto{\pgfqpoint{9.032306in}{2.301544in}}%
\pgfpathlineto{\pgfqpoint{9.025166in}{2.303839in}}%
\pgfpathlineto{\pgfqpoint{9.020483in}{2.306609in}}%
\pgfpathlineto{\pgfqpoint{9.016035in}{2.305390in}}%
\pgfpathlineto{\pgfqpoint{9.009374in}{2.306422in}}%
\pgfpathlineto{\pgfqpoint{9.002776in}{2.309304in}}%
\pgfpathlineto{\pgfqpoint{8.974912in}{2.316912in}}%
\pgfpathlineto{\pgfqpoint{8.969721in}{2.320017in}}%
\pgfpathlineto{\pgfqpoint{8.963198in}{2.320554in}}%
\pgfpathlineto{\pgfqpoint{8.938510in}{2.329700in}}%
\pgfpathlineto{\pgfqpoint{8.931416in}{2.330732in}}%
\pgfpathlineto{\pgfqpoint{8.922329in}{2.333843in}}%
\pgfpathlineto{\pgfqpoint{8.918647in}{2.333331in}}%
\pgfpathlineto{\pgfqpoint{8.910963in}{2.336935in}}%
\pgfpathlineto{\pgfqpoint{8.904335in}{2.338013in}}%
\pgfpathlineto{\pgfqpoint{8.898997in}{2.341381in}}%
\pgfpathlineto{\pgfqpoint{8.891619in}{2.342540in}}%
\pgfpathlineto{\pgfqpoint{8.884371in}{2.345837in}}%
\pgfpathlineto{\pgfqpoint{8.878429in}{2.346827in}}%
\pgfpathlineto{\pgfqpoint{8.873622in}{2.350592in}}%
\pgfpathlineto{\pgfqpoint{8.813168in}{2.369749in}}%
\pgfpathlineto{\pgfqpoint{8.799367in}{2.376259in}}%
\pgfpathlineto{\pgfqpoint{8.793308in}{2.376343in}}%
\pgfpathlineto{\pgfqpoint{8.771984in}{2.383705in}}%
\pgfpathlineto{\pgfqpoint{8.759955in}{2.388200in}}%
\pgfpathlineto{\pgfqpoint{8.751035in}{2.389863in}}%
\pgfpathlineto{\pgfqpoint{8.744117in}{2.397259in}}%
\pgfpathlineto{\pgfqpoint{8.723277in}{2.403703in}}%
\pgfpathlineto{\pgfqpoint{8.715724in}{2.407771in}}%
\pgfpathlineto{\pgfqpoint{8.709440in}{2.409092in}}%
\pgfpathlineto{\pgfqpoint{8.692852in}{2.415957in}}%
\pgfpathlineto{\pgfqpoint{8.671524in}{2.423569in}}%
\pgfpathlineto{\pgfqpoint{8.649518in}{2.429926in}}%
\pgfpathlineto{\pgfqpoint{8.644709in}{2.429353in}}%
\pgfpathlineto{\pgfqpoint{8.602403in}{2.440941in}}%
\pgfpathlineto{\pgfqpoint{8.594434in}{2.445101in}}%
\pgfpathlineto{\pgfqpoint{8.587341in}{2.445450in}}%
\pgfpathlineto{\pgfqpoint{8.573873in}{2.449115in}}%
\pgfpathlineto{\pgfqpoint{8.479150in}{2.469967in}}%
\pgfpathlineto{\pgfqpoint{8.472539in}{2.470467in}}%
\pgfpathlineto{\pgfqpoint{8.442839in}{2.476789in}}%
\pgfpathlineto{\pgfqpoint{8.428521in}{2.477758in}}%
\pgfpathlineto{\pgfqpoint{8.413342in}{2.480335in}}%
\pgfpathlineto{\pgfqpoint{8.374799in}{2.485683in}}%
\pgfpathlineto{\pgfqpoint{8.345719in}{2.489129in}}%
\pgfpathlineto{\pgfqpoint{8.324390in}{2.491707in}}%
\pgfpathlineto{\pgfqpoint{8.270540in}{2.499507in}}%
\pgfpathlineto{\pgfqpoint{8.214511in}{2.509698in}}%
\pgfpathlineto{\pgfqpoint{8.234425in}{2.510106in}}%
\pgfpathlineto{\pgfqpoint{8.191027in}{2.514097in}}%
\pgfpathlineto{\pgfqpoint{8.160246in}{2.520302in}}%
\pgfpathlineto{\pgfqpoint{8.137050in}{2.525413in}}%
\pgfpathlineto{\pgfqpoint{8.129500in}{2.525859in}}%
\pgfpathlineto{\pgfqpoint{8.111332in}{2.529467in}}%
\pgfpathlineto{\pgfqpoint{8.125867in}{2.531262in}}%
\pgfpathlineto{\pgfqpoint{8.088227in}{2.534201in}}%
\pgfpathlineto{\pgfqpoint{8.026409in}{2.547984in}}%
\pgfpathlineto{\pgfqpoint{8.016195in}{2.552547in}}%
\pgfpathlineto{\pgfqpoint{8.010184in}{2.553246in}}%
\pgfpathlineto{\pgfqpoint{7.957487in}{2.564896in}}%
\pgfpathlineto{\pgfqpoint{7.959230in}{2.563229in}}%
\pgfpathlineto{\pgfqpoint{7.952416in}{2.565199in}}%
\pgfpathlineto{\pgfqpoint{7.933206in}{2.563527in}}%
\pgfpathlineto{\pgfqpoint{7.898095in}{2.573323in}}%
\pgfpathlineto{\pgfqpoint{7.891821in}{2.573906in}}%
\pgfpathlineto{\pgfqpoint{7.870671in}{2.582412in}}%
\pgfpathlineto{\pgfqpoint{7.855918in}{2.585166in}}%
\pgfpathlineto{\pgfqpoint{7.834419in}{2.591955in}}%
\pgfpathlineto{\pgfqpoint{7.829008in}{2.593922in}}%
\pgfpathlineto{\pgfqpoint{7.810614in}{2.598077in}}%
\pgfpathlineto{\pgfqpoint{7.802569in}{2.598530in}}%
\pgfpathlineto{\pgfqpoint{7.793267in}{2.602649in}}%
\pgfpathlineto{\pgfqpoint{7.782893in}{2.609276in}}%
\pgfpathlineto{\pgfqpoint{7.764585in}{2.611989in}}%
\pgfpathlineto{\pgfqpoint{7.755964in}{2.615051in}}%
\pgfpathlineto{\pgfqpoint{7.752951in}{2.618048in}}%
\pgfpathlineto{\pgfqpoint{7.744126in}{2.616529in}}%
\pgfpathlineto{\pgfqpoint{7.736807in}{2.621877in}}%
\pgfpathlineto{\pgfqpoint{7.727415in}{2.621634in}}%
\pgfpathlineto{\pgfqpoint{7.716202in}{2.627970in}}%
\pgfpathlineto{\pgfqpoint{7.695146in}{2.633364in}}%
\pgfpathlineto{\pgfqpoint{7.623885in}{2.659656in}}%
\pgfpathlineto{\pgfqpoint{7.616256in}{2.660974in}}%
\pgfpathlineto{\pgfqpoint{7.590304in}{2.670507in}}%
\pgfpathlineto{\pgfqpoint{7.581989in}{2.671619in}}%
\pgfpathlineto{\pgfqpoint{7.568903in}{2.677779in}}%
\pgfpathlineto{\pgfqpoint{7.565323in}{2.681177in}}%
\pgfpathlineto{\pgfqpoint{7.551632in}{2.685066in}}%
\pgfpathlineto{\pgfqpoint{7.544731in}{2.686304in}}%
\pgfpathlineto{\pgfqpoint{7.532298in}{2.692028in}}%
\pgfpathlineto{\pgfqpoint{7.519410in}{2.697559in}}%
\pgfpathlineto{\pgfqpoint{7.477620in}{2.711388in}}%
\pgfpathlineto{\pgfqpoint{7.472457in}{2.715226in}}%
\pgfpathlineto{\pgfqpoint{7.464593in}{2.715333in}}%
\pgfpathlineto{\pgfqpoint{7.458590in}{2.719500in}}%
\pgfpathlineto{\pgfqpoint{7.451345in}{2.721599in}}%
\pgfpathlineto{\pgfqpoint{7.444663in}{2.724837in}}%
\pgfpathlineto{\pgfqpoint{7.432070in}{2.729016in}}%
\pgfpathlineto{\pgfqpoint{7.425660in}{2.732253in}}%
\pgfpathlineto{\pgfqpoint{7.418340in}{2.732758in}}%
\pgfpathlineto{\pgfqpoint{7.412820in}{2.737499in}}%
\pgfpathlineto{\pgfqpoint{7.406874in}{2.740626in}}%
\pgfpathlineto{\pgfqpoint{7.399767in}{2.741033in}}%
\pgfpathlineto{\pgfqpoint{7.386867in}{2.747358in}}%
\pgfpathlineto{\pgfqpoint{7.373085in}{2.750071in}}%
\pgfpathlineto{\pgfqpoint{7.340859in}{2.763359in}}%
\pgfpathlineto{\pgfqpoint{7.333238in}{2.764295in}}%
\pgfpathlineto{\pgfqpoint{7.315245in}{2.773369in}}%
\pgfpathlineto{\pgfqpoint{7.191572in}{2.819490in}}%
\pgfpathlineto{\pgfqpoint{7.184983in}{2.823248in}}%
\pgfpathlineto{\pgfqpoint{7.164412in}{2.829843in}}%
\pgfpathlineto{\pgfqpoint{7.159043in}{2.831343in}}%
\pgfpathlineto{\pgfqpoint{7.145365in}{2.836942in}}%
\pgfpathlineto{\pgfqpoint{7.139310in}{2.839378in}}%
\pgfpathlineto{\pgfqpoint{7.125680in}{2.843623in}}%
\pgfpathlineto{\pgfqpoint{7.118125in}{2.848041in}}%
\pgfpathlineto{\pgfqpoint{7.111882in}{2.849821in}}%
\pgfpathlineto{\pgfqpoint{7.104518in}{2.853188in}}%
\pgfpathlineto{\pgfqpoint{7.099406in}{2.853532in}}%
\pgfpathlineto{\pgfqpoint{7.080985in}{2.858205in}}%
\pgfpathlineto{\pgfqpoint{7.057592in}{2.867241in}}%
\pgfpathlineto{\pgfqpoint{7.052036in}{2.868067in}}%
\pgfpathlineto{\pgfqpoint{7.043637in}{2.872568in}}%
\pgfpathlineto{\pgfqpoint{7.038890in}{2.871306in}}%
\pgfpathlineto{\pgfqpoint{7.030079in}{2.876559in}}%
\pgfpathlineto{\pgfqpoint{7.017891in}{2.877889in}}%
\pgfpathlineto{\pgfqpoint{7.011080in}{2.882889in}}%
\pgfpathlineto{\pgfqpoint{6.996134in}{2.887502in}}%
\pgfpathlineto{\pgfqpoint{6.988608in}{2.889294in}}%
\pgfpathlineto{\pgfqpoint{6.981790in}{2.894028in}}%
\pgfpathlineto{\pgfqpoint{6.975664in}{2.894557in}}%
\pgfpathlineto{\pgfqpoint{6.966660in}{2.898472in}}%
\pgfpathlineto{\pgfqpoint{6.960719in}{2.898491in}}%
\pgfpathlineto{\pgfqpoint{6.931430in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.924386in}{2.908824in}}%
\pgfpathlineto{\pgfqpoint{6.901874in}{2.918006in}}%
\pgfpathlineto{\pgfqpoint{6.882293in}{2.923657in}}%
\pgfpathlineto{\pgfqpoint{6.846131in}{2.935560in}}%
\pgfpathlineto{\pgfqpoint{6.839740in}{2.939162in}}%
\pgfpathlineto{\pgfqpoint{6.823866in}{2.943589in}}%
\pgfpathlineto{\pgfqpoint{6.816626in}{2.942755in}}%
\pgfpathlineto{\pgfqpoint{6.800916in}{2.947645in}}%
\pgfpathlineto{\pgfqpoint{6.786177in}{2.952673in}}%
\pgfpathlineto{\pgfqpoint{6.779654in}{2.952844in}}%
\pgfpathlineto{\pgfqpoint{6.744762in}{2.966406in}}%
\pgfpathlineto{\pgfqpoint{6.727659in}{2.970636in}}%
\pgfpathlineto{\pgfqpoint{6.719863in}{2.971122in}}%
\pgfpathlineto{\pgfqpoint{6.703942in}{2.976445in}}%
\pgfpathlineto{\pgfqpoint{6.669455in}{2.984300in}}%
\pgfpathlineto{\pgfqpoint{6.662715in}{2.984660in}}%
\pgfpathlineto{\pgfqpoint{6.656168in}{2.989079in}}%
\pgfpathlineto{\pgfqpoint{6.603107in}{3.001214in}}%
\pgfpathlineto{\pgfqpoint{6.594276in}{3.003982in}}%
\pgfpathlineto{\pgfqpoint{6.573094in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{6.567397in}{3.009798in}}%
\pgfpathlineto{\pgfqpoint{6.559427in}{3.009491in}}%
\pgfpathlineto{\pgfqpoint{6.531373in}{3.018768in}}%
\pgfpathlineto{\pgfqpoint{6.524241in}{3.018419in}}%
\pgfpathlineto{\pgfqpoint{6.494436in}{3.025770in}}%
\pgfpathlineto{\pgfqpoint{6.488631in}{3.025856in}}%
\pgfpathlineto{\pgfqpoint{6.479671in}{3.028515in}}%
\pgfpathlineto{\pgfqpoint{6.443454in}{3.036658in}}%
\pgfpathlineto{\pgfqpoint{6.434628in}{3.039485in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{3.040540in}}%
\pgfpathlineto{\pgfqpoint{6.418855in}{3.043106in}}%
\pgfpathlineto{\pgfqpoint{6.405528in}{3.043942in}}%
\pgfpathlineto{\pgfqpoint{6.397233in}{3.046836in}}%
\pgfpathlineto{\pgfqpoint{6.377521in}{3.050991in}}%
\pgfpathlineto{\pgfqpoint{6.361539in}{3.055639in}}%
\pgfpathlineto{\pgfqpoint{6.354422in}{3.056607in}}%
\pgfpathlineto{\pgfqpoint{6.347407in}{3.058881in}}%
\pgfpathlineto{\pgfqpoint{6.332217in}{3.062080in}}%
\pgfpathlineto{\pgfqpoint{6.309187in}{3.070418in}}%
\pgfpathlineto{\pgfqpoint{6.279389in}{3.078451in}}%
\pgfpathlineto{\pgfqpoint{6.212418in}{3.097603in}}%
\pgfpathlineto{\pgfqpoint{6.153184in}{3.114510in}}%
\pgfpathlineto{\pgfqpoint{6.146118in}{3.115633in}}%
\pgfpathlineto{\pgfqpoint{6.137562in}{3.119556in}}%
\pgfpathlineto{\pgfqpoint{6.130632in}{3.120129in}}%
\pgfpathlineto{\pgfqpoint{6.122591in}{3.123413in}}%
\pgfpathlineto{\pgfqpoint{6.061984in}{3.139545in}}%
\pgfpathlineto{\pgfqpoint{6.048950in}{3.141811in}}%
\pgfpathlineto{\pgfqpoint{6.035791in}{3.145596in}}%
\pgfpathlineto{\pgfqpoint{5.950627in}{3.169042in}}%
\pgfpathlineto{\pgfqpoint{5.928801in}{3.174771in}}%
\pgfpathlineto{\pgfqpoint{5.918382in}{3.179703in}}%
\pgfpathlineto{\pgfqpoint{5.895449in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{5.883408in}{3.188507in}}%
\pgfpathlineto{\pgfqpoint{5.828590in}{3.203104in}}%
\pgfpathlineto{\pgfqpoint{5.822304in}{3.205833in}}%
\pgfpathlineto{\pgfqpoint{5.801888in}{3.211638in}}%
\pgfpathlineto{\pgfqpoint{5.783322in}{3.217048in}}%
\pgfpathlineto{\pgfqpoint{5.776614in}{3.218789in}}%
\pgfpathlineto{\pgfqpoint{5.770874in}{3.222284in}}%
\pgfpathlineto{\pgfqpoint{5.750217in}{3.226498in}}%
\pgfpathlineto{\pgfqpoint{5.738550in}{3.230348in}}%
\pgfpathlineto{\pgfqpoint{5.724848in}{3.232029in}}%
\pgfpathlineto{\pgfqpoint{5.704236in}{3.237852in}}%
\pgfpathlineto{\pgfqpoint{5.698562in}{3.238784in}}%
\pgfpathlineto{\pgfqpoint{5.692493in}{3.241839in}}%
\pgfpathlineto{\pgfqpoint{5.653364in}{3.250844in}}%
\pgfpathlineto{\pgfqpoint{5.608247in}{3.264905in}}%
\pgfpathlineto{\pgfqpoint{5.602437in}{3.265170in}}%
\pgfpathlineto{\pgfqpoint{5.581874in}{3.272532in}}%
\pgfpathlineto{\pgfqpoint{5.577640in}{3.273508in}}%
\pgfpathlineto{\pgfqpoint{5.567365in}{3.277068in}}%
\pgfpathlineto{\pgfqpoint{5.561278in}{3.275944in}}%
\pgfpathlineto{\pgfqpoint{5.557578in}{3.278298in}}%
\pgfpathlineto{\pgfqpoint{5.548263in}{3.279725in}}%
\pgfpathlineto{\pgfqpoint{5.538457in}{3.285335in}}%
\pgfpathlineto{\pgfqpoint{5.483926in}{3.299119in}}%
\pgfpathlineto{\pgfqpoint{5.452348in}{3.308194in}}%
\pgfpathlineto{\pgfqpoint{5.447355in}{3.308279in}}%
\pgfpathlineto{\pgfqpoint{5.442533in}{3.311300in}}%
\pgfpathlineto{\pgfqpoint{5.441408in}{3.309214in}}%
\pgfpathlineto{\pgfqpoint{5.429799in}{3.312482in}}%
\pgfpathlineto{\pgfqpoint{5.401198in}{3.321635in}}%
\pgfpathlineto{\pgfqpoint{5.396727in}{3.322272in}}%
\pgfpathlineto{\pgfqpoint{5.389509in}{3.325222in}}%
\pgfpathlineto{\pgfqpoint{5.384875in}{3.324531in}}%
\pgfpathlineto{\pgfqpoint{5.381691in}{3.327169in}}%
\pgfpathlineto{\pgfqpoint{5.371646in}{3.329636in}}%
\pgfpathlineto{\pgfqpoint{5.366252in}{3.331215in}}%
\pgfpathlineto{\pgfqpoint{5.360407in}{3.333230in}}%
\pgfpathlineto{\pgfqpoint{5.328932in}{3.342326in}}%
\pgfpathlineto{\pgfqpoint{5.317154in}{3.345359in}}%
\pgfpathlineto{\pgfqpoint{5.315207in}{3.345144in}}%
\pgfpathlineto{\pgfqpoint{5.302541in}{3.349806in}}%
\pgfpathlineto{\pgfqpoint{5.245882in}{3.365981in}}%
\pgfpathlineto{\pgfqpoint{5.243637in}{3.369139in}}%
\pgfpathlineto{\pgfqpoint{5.240282in}{3.367103in}}%
\pgfpathlineto{\pgfqpoint{5.238448in}{3.368028in}}%
\pgfpathlineto{\pgfqpoint{5.232907in}{3.367257in}}%
\pgfpathlineto{\pgfqpoint{5.230030in}{3.371053in}}%
\pgfpathlineto{\pgfqpoint{5.222428in}{3.372530in}}%
\pgfpathlineto{\pgfqpoint{5.219470in}{3.373927in}}%
\pgfpathlineto{\pgfqpoint{5.216623in}{3.373549in}}%
\pgfpathlineto{\pgfqpoint{5.214747in}{3.374379in}}%
\pgfpathlineto{\pgfqpoint{5.213066in}{3.373845in}}%
\pgfpathlineto{\pgfqpoint{5.208023in}{3.376398in}}%
\pgfpathlineto{\pgfqpoint{5.205071in}{3.377425in}}%
\pgfpathlineto{\pgfqpoint{5.207466in}{3.376576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453097in}{8.109500in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.347000in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453097in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{15.347000in}{1.209207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453097in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{1.453097in}{8.109500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.680547in}{7.347461in}}%
\pgfpathlineto{\pgfqpoint{15.186583in}{7.347461in}}%
\pgfpathlineto{\pgfqpoint{15.186583in}{7.949083in}}%
\pgfpathlineto{\pgfqpoint{11.680547in}{7.949083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.905130in}{7.674186in}}%
\pgfpathlineto{\pgfqpoint{12.354297in}{7.674186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.707213in,y=7.561894in,left,base]{\color{textcolor}\rmfamily\fontsize{40.100000}{47.720000}\selectfont SLAM at 1.5m/s}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

